Maximally Mutable Laurent Polynomials

We introduce a class of Laurent polynomials, called maximally mutable Laurent polynomials (MMLPs), that we believe correspond under mirror symmetry to Fano varieties. A subclass of these, called rigid, are expected to correspond to Fano varieties with terminal locally toric singularities. We prove that there are exactly 10 mutation classes of rigid MMLPs in two variables; under mirror symmetry these correspond one-to-one with the 10 deformation classes of smooth del~Pezzo surfaces. Furthermore we give a computer-assisted classification of rigid MMLPs in three variables with reflexive Newton polytope; under mirror symmetry these correspond one-to-one with the 98 deformation classes of three-dimensional Fano manifolds with very ample anticanonical bundle. We compare our proposal to previous approaches to constructing mirrors to Fano varieties, and explain why mirror symmetry in higher dimensions necessarily involves varieties with terminal singularities. Every known mirror to a Fano manifold, of any dimension, is a rigid MMLP.

==> reflexive3_table.tex <==
% !TEX root = max-mut.tex
%-------------------------------------------------------------------------------

\begin{longtable}{lccp{15cm}c}
\caption{The number of rigid maximally mutable Laurent polynomial mirrors supported on a reflexive polytope.}
\label{tab:summary_manifolds}\\
\toprule
\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Degree}&\multicolumn{1}{c}{Minkowski ID}&\multicolumn{1}{c}{Period Sequence}&\multicolumn{1}{c}{\#Mirrors}\\
\midrule
\endfirsthead
\multicolumn{5}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Degree}&\multicolumn{1}{c}{Minkowski ID}&\multicolumn{1}{c}{Period Sequence}&\multicolumn{1}{c}{\#Mirrors}\\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hyperref[tab:V_4]{$V_4$}&$4$&$165$&$1 + 1944t^{2} + 215808t^{3} + 35295192t^{4} + 5977566720t^{5} + 1073491139520t^{6} + 199954313717760t^{7} + 38302652395770840t^{8} + \ldots$&$1$\\
\evnrow \hyperref[tab:V_6]{$V_6$}&$6$&$164$&$1 + 396t^{2} + 17616t^{3} + 1217052t^{4} + 85220640t^{5} + 6349812480t^{6} + 490029523200t^{7} + 38883641777820t^{8} + \ldots$&$7$\\
\oddrow \hyperref[tab:V_8]{$V_8$}&$8$&$163$&$1 + 152t^{2} + 3840t^{3} + 157656t^{4} + 6428160t^{5} + 280064960t^{6} + 12618762240t^{7} + 584579486680t^{8} + \ldots$&$23$\\
\evnrow \hyperref[tab:V_10]{$V_{10}$}&$10$&$160$&$1 + 78t^{2} + 1320t^{3} + 37746t^{4} + 1051920t^{5} + 31464780t^{6} + 971757360t^{7} + 30859805970t^{8} + \ldots$&$53$\\
\oddrow \hyperref[tab:V_12]{$V_{12}$}&$12$&$150$&$1 + 48t^{2} + 600t^{3} + 13176t^{4} + 276480t^{5} + 6259800t^{6} + 146064240t^{7} + 3505282200t^{8} + \ldots$&$127$\\
\evnrow \hyperref[tab:V_14]{$V_{14}$}&$14$&$147$&$1 + 32t^{2} + 312t^{3} + 5520t^{4} + 91680t^{5} + 1651640t^{6} + 30604560t^{7} + 583436560t^{8} + \ldots$&$153$\\
\oddrow \hyperref[tab:V_16]{$V_{16}$}&$16$&$143$&$1 + 24t^{2} + 192t^{3} + 2904t^{4} + 40320t^{5} + 611520t^{6} + 9515520t^{7} + 152412120t^{8} + \ldots$&$196$\\
\evnrow \hyperref[tab:B_2]{$B_2$}&$16$&$140$&$1 + 24t^{2} + 2520t^{4} + 369600t^{6} + 63063000t^{8} + \ldots$&$27$\\
\oddrow \hyperref[tab:V_18]{$V_{18}$}&$18$&$124$&$1 + 18t^{2} + 120t^{3} + 1566t^{4} + 18360t^{5} + 237060t^{6} + 3129840t^{7} + 42576030t^{8} + \ldots$&$239$\\
\evnrow \hyperref[tab:V_22]{$V_{22}$}&$22$&$113$&$1 + 12t^{2} + 60t^{3} + 636t^{4} + 5760t^{5} + 58620t^{6} + 604800t^{7} + 6447420t^{8} + \ldots$&$191$\\
\oddrow \hyperref[tab:B_3]{$B_3$}&$24$&$106$&$1 + 12t^{2} + 540t^{4} + 33600t^{6} + 2425500t^{8} + \ldots$&$23$\\
\evnrow \hyperref[tab:B_4]{$B_4$}&$32$&$75$&$1 + 8t^{2} + 216t^{4} + 8000t^{6} + 343000t^{8} + \ldots$&$22$\\
\oddrow \hyperref[tab:B_5]{$B_5$}&$40$&$46$&$1 + 6t^{2} + 114t^{4} + 2940t^{6} + 87570t^{8} + \ldots$&$18$\\
\evnrow \hyperref[tab:Q^3]{$Q^3$}&$54$&$3$&$1 + 12t^{3} + 540t^{6} + \ldots$&$4$\\
\oddrow \hyperref[tab:P^3]{$\PP^3$}&$64$&$1$&$1 + 24t^{4} + 2520t^{8} + \ldots$&$3$\\
\midrule
\evnrow \hyperref[tab:2-4]{$\MM{2}{4}$}&$10$&$161$&$1 + 90t^{2} + 1518t^{3} + 46086t^{4} + 1327320t^{5} + 41383350t^{6} + 1329442380t^{7} + 43944315030t^{8} + \ldots$&$9$\\
\oddrow \hyperref[tab:2-5]{$\MM{2}{5}$}&$12$&$158$&$1 + 66t^{2} + 816t^{3} + 20214t^{4} + 449640t^{5} + 11050500t^{6} + 278336520t^{7} + 7229175030t^{8} + \ldots$&$7$\\
\evnrow \hyperref[tab:2-6]{$\MM{2}{6}$}&$12$&$149$&$1 + 44t^{2} + 528t^{3} + 11292t^{4} + 228000t^{5} + 4999040t^{6} + 112654080t^{7} + 2613620380t^{8} + \ldots$&$75$\\
\oddrow \hyperref[tab:2-7]{$\MM{2}{7}$}&$14$&$148$&$1 + 36t^{2} + 348t^{3} + 6516t^{4} + 110880t^{5} + 2069820t^{6} + 39606000t^{7} + 780530100t^{8} + \ldots$&$109$\\
\evnrow \hyperref[tab:2-8]{$\MM{2}{8}$}&$14$&$144$&$1 + 26t^{2} + 216t^{3} + 3582t^{4} + 54480t^{5} + 874700t^{6} + 15000720t^{7} + 256965310t^{8} + \ldots$&$44$\\
\oddrow \hyperref[tab:2-9]{$\MM{2}{9}$}&$16$&$139$&$1 + 22t^{2} + 174t^{3} + 2514t^{4} + 34200t^{5} + 501070t^{6} + 7586880t^{7} + 117858370t^{8} + \ldots$&$117$\\
\evnrow \hyperref[tab:2-10]{$\MM{2}{10}$}&$16$&$145$&$1 + 28t^{2} + 216t^{3} + 3516t^{4} + 49680t^{5} + 783640t^{6} + 12594960t^{7} + 208898620t^{8} + \ldots$&$121$\\
\oddrow \hyperref[tab:2-11]{$\MM{2}{11}$}&$18$&$120$&$1 + 14t^{2} + 108t^{3} + 1074t^{4} + 13440t^{5} + 154760t^{6} + 1951320t^{7} + 24999730t^{8} + \ldots$&$39$\\
\evnrow \hyperref[tab:2-12]{$\MM{2}{12}$}&$20$&$118$&$1 + 14t^{2} + 72t^{3} + 882t^{4} + 8400t^{5} + 95180t^{6} + 1060080t^{7} + 12389650t^{8} + \ldots$&$145$\\
\oddrow \hyperref[tab:2-13]{$\MM{2}{13}$}&$20$&$119$&$1 + 14t^{2} + 84t^{3} + 930t^{4} + 9720t^{5} + 108680t^{6} + 1259160t^{7} + 14951650t^{8} + \ldots$&$244$\\
\evnrow \hyperref[tab:2-14]{$\MM{2}{14}$}&$20$&$122$&$1 + 16t^{2} + 90t^{3} + 1104t^{4} + 11460t^{5} + 133990t^{6} + 1588860t^{7} + 19463920t^{8} + \ldots$&$143$\\
\oddrow \hyperref[tab:2-15]{$\MM{2}{15}$}&$22$&$109$&$1 + 12t^{2} + 36t^{3} + 564t^{4} + 3600t^{5} + 41700t^{6} + 360360t^{7} + 3839220t^{8} + \ldots$&$54$\\
\evnrow \hyperref[tab:2-16]{$\MM{2}{16}$}&$22$&$104$&$1 + 10t^{2} + 60t^{3} + 510t^{4} + 4920t^{5} + 47080t^{6} + 473760t^{7} + 4908190t^{8} + \ldots$&$135$\\
\oddrow \hyperref[tab:2-17]{$\MM{2}{17}$}&$24$&$101$&$1 + 10t^{2} + 42t^{3} + 414t^{4} + 3300t^{5} + 29890t^{6} + 275940t^{7} + 2608270t^{8} + \ldots$&$155$\\
\evnrow \hyperref[tab:2-18]{$\MM{2}{18}$}&$24$&$74$&$1 + 6t^{2} + 48t^{3} + 282t^{4} + 2400t^{5} + 22020t^{6} + 184800t^{7} + 1684410t^{8} + \ldots$&$62$\\
\oddrow \hyperref[tab:2-19]{$\MM{2}{19}$}&$26$&$86$&$1 + 8t^{2} + 30t^{3} + 240t^{4} + 1920t^{5} + 13490t^{6} + 121800t^{7} + 953680t^{8} + \ldots$&$60$\\
\evnrow \hyperref[tab:2-20]{$\MM{2}{20}$}&$26$&$87$&$1 + 8t^{2} + 36t^{3} + 288t^{4} + 2220t^{5} + 18260t^{6} + 154560t^{7} + 1348480t^{8} + \ldots$&$138$\\
\oddrow \hyperref[tab:2-21]{$\MM{2}{21}$}&$28$&$84$&$1 + 8t^{2} + 24t^{3} + 240t^{4} + 1440t^{5} + 11960t^{6} + 89040t^{7} + 731920t^{8} + \ldots$&$102$\\
\evnrow \hyperref[tab:2-22]{$\MM{2}{22}$}&$30$&$69$&$1 + 6t^{2} + 24t^{3} + 138t^{4} + 1080t^{5} + 6540t^{6} + 50400t^{7} + 362250t^{8} + \ldots$&$96$\\
\oddrow \hyperref[tab:2-23]{$\MM{2}{23}$}&$30$&$78$&$1 + 8t^{2} + 12t^{3} + 216t^{4} + 720t^{5} + 8540t^{6} + 42000t^{7} + 410200t^{8} + \ldots$&$42$\\
\evnrow \hyperref[tab:2-24]{$\MM{2}{24}$}&$30$&$44$&$1 + 4t^{2} + 24t^{3} + 132t^{4} + 780t^{5} + 5800t^{6} + 40320t^{7} + 283780t^{8} + \ldots$&$36$\\
\oddrow \hyperref[tab:2-25]{$\MM{2}{25}$}&$32$&$43$&$1 + 4t^{2} + 24t^{3} + 60t^{4} + 720t^{5} + 3640t^{6} + 21840t^{7} + 175420t^{8} + \ldots$&$45$\\
\evnrow \hyperref[tab:2-26]{$\MM{2}{26}$}&$34$&$58$&$1 + 6t^{2} + 12t^{3} + 114t^{4} + 540t^{5} + 3480t^{6} + 22680t^{7} + 137970t^{8} + \ldots$&$38$\\
\oddrow \hyperref[tab:2-27]{$\MM{2}{27}$}&$38$&$19$&$1 + 2t^{2} + 18t^{3} + 30t^{4} + 240t^{5} + 1730t^{6} + 5880t^{7} + 41230t^{8} + \ldots$&$15$\\
\evnrow \hyperref[tab:2-28]{$\MM{2}{28}$}&$40$&$5$&$1 + 18t^{3} + 24t^{4} + 1350t^{6} + 3780t^{7} + 2520t^{8} + \ldots$&$5$\\
\oddrow \hyperref[tab:2-29]{$\MM{2}{29}$}&$40$&$35$&$1 + 4t^{2} + 12t^{3} + 36t^{4} + 360t^{5} + 940t^{6} + 8400t^{7} + 38500t^{8} + \ldots$&$14$\\
\evnrow \hyperref[tab:2-30]{$\MM{2}{30}$}&$46$&$4$&$1 + 12t^{3} + 24t^{4} + 540t^{6} + 2520t^{7} + 2520t^{8} + \ldots$&$10$\\
\oddrow \hyperref[tab:2-31]{$\MM{2}{31}$}&$46$&$15$&$1 + 2t^{2} + 12t^{3} + 6t^{4} + 180t^{5} + 560t^{6} + 1680t^{7} + 16870t^{8} + \ldots$&$4$\\
\evnrow \hyperref[tab:2-32]{$\MM{2}{32}$}&$48$&$24$&$1 + 4t^{2} + 60t^{4} + 1120t^{6} + 24220t^{8} + \ldots$&$10$\\
\oddrow \hyperref[tab:2-33]{$\MM{2}{33}$}&$54$&$2$&$1 + 6t^{3} + 24t^{4} + 90t^{6} + 1260t^{7} + 2520t^{8} + \ldots$&$3$\\
\evnrow \hyperref[tab:2-34]{$\MM{2}{34}$}&$54$&$10$&$1 + 2t^{2} + 6t^{3} + 6t^{4} + 120t^{5} + 110t^{6} + 1260t^{7} + 5110t^{8} + \ldots$&$2$\\
\oddrow \hyperref[tab:2-35]{$\MM{2}{35}$}&$56$&$7$&$1 + 2t^{2} + 30t^{4} + 380t^{6} + 5950t^{8} + \ldots$&$6$\\
\evnrow \hyperref[tab:2-36]{$\MM{2}{36}$}&$62$&$6$&$1 + 2t^{2} + 6t^{4} + 60t^{5} + 20t^{6} + 840t^{7} + 70t^{8} + \ldots$&$1$\\
\midrule
\oddrow \hyperref[tab:3-1]{$\MM{3}{1}$}&$12$&$154$&$1 + 54t^{2} + 672t^{3} + 15642t^{4} + 336960t^{5} + 7919460t^{6} + 191177280t^{7} + 4751272890t^{8} + \ldots$&$69$\\
\evnrow \hyperref[tab:3-2]{$\MM{3}{2}$}&$14$&$157$&$1 + 58t^{2} + 600t^{3} + 13182t^{4} + 247440t^{5} + 5212300t^{6} + 111835920t^{7} + 2480747710t^{8} + \ldots$&$2$\\
\oddrow \hyperref[tab:3-3]{$\MM{3}{3}$}&$18$&$135$&$1 + 20t^{2} + 132t^{3} + 1812t^{4} + 21720t^{5} + 289100t^{6} + 3927840t^{7} + 54999700t^{8} + \ldots$&$126$\\
\evnrow \hyperref[tab:3-4]{$\MM{3}{4}$}&$18$&$142$&$1 + 24t^{2} + 156t^{3} + 2280t^{4} + 27960t^{5} + 387060t^{6} + 5450760t^{7} + 79246440t^{8} + \ldots$&$75$\\
\oddrow \hyperref[tab:3-5]{$\MM{3}{5}$}&$20$&$138$&$1 + 22t^{2} + 126t^{3} + 1722t^{4} + 18780t^{5} + 236470t^{6} + 2998380t^{7} + 39440170t^{8} + \ldots$&$14$\\
\evnrow \hyperref[tab:3-6]{$\MM{3}{6}$}&$22$&$117$&$1 + 14t^{2} + 66t^{3} + 762t^{4} + 6960t^{5} + 73490t^{6} + 780360t^{7} + 8578570t^{8} + \ldots$&$123$\\
\oddrow \hyperref[tab:3-7]{$\MM{3}{7}$}&$24$&$103$&$1 + 10t^{2} + 48t^{3} + 438t^{4} + 3720t^{5} + 33940t^{6} + 320040t^{7} + 3096310t^{8} + \ldots$&$168$\\
\evnrow \hyperref[tab:3-8]{$\MM{3}{8}$}&$24$&$112$&$1 + 12t^{2} + 54t^{3} + 540t^{4} + 4620t^{5} + 43770t^{6} + 425880t^{7} + 4256700t^{8} + \ldots$&$71$\\
\oddrow \hyperref[tab:3-9]{$\MM{3}{9}$}&$26$&$22$&$1 + 2t^{2} + 36t^{3} + 198t^{4} + 840t^{5} + 9200t^{6} + 79800t^{7} + 520870t^{8} + \ldots$&$12$\\
\evnrow \hyperref[tab:3-10]{$\MM{3}{10}$}&$26$&$99$&$1 + 10t^{2} + 36t^{3} + 366t^{4} + 2640t^{5} + 23320t^{6} + 200760t^{7} + 1815310t^{8} + \ldots$&$129$\\
\oddrow \hyperref[tab:3-11]{$\MM{3}{11}$}&$28$&$72$&$1 + 6t^{2} + 30t^{3} + 186t^{4} + 1380t^{5} + 10230t^{6} + 78540t^{7} + 620970t^{8} + \ldots$&$88$\\
\evnrow \hyperref[tab:3-12]{$\MM{3}{12}$}&$28$&$85$&$1 + 8t^{2} + 30t^{3} + 240t^{4} + 1740t^{5} + 13130t^{6} + 106680t^{7} + 862960t^{8} + \ldots$&$138$\\
\oddrow \hyperref[tab:3-13]{$\MM{3}{13}$}&$30$&$70$&$1 + 6t^{2} + 24t^{3} + 162t^{4} + 1080t^{5} + 7620t^{6} + 55440t^{7} + 415170t^{8} + \ldots$&$81$\\
\evnrow \hyperref[tab:3-14]{$\MM{3}{14}$}&$32$&$21$&$1 + 2t^{2} + 18t^{3} + 102t^{4} + 420t^{5} + 2810t^{6} + 21000t^{7} + 129430t^{8} + \ldots$&$20$\\
\oddrow \hyperref[tab:3-15]{$\MM{3}{15}$}&$32$&$67$&$1 + 6t^{2} + 18t^{3} + 138t^{4} + 780t^{5} + 5370t^{6} + 36120t^{7} + 253050t^{8} + \ldots$&$81$\\
\evnrow \hyperref[tab:3-16]{$\MM{3}{16}$}&$34$&$42$&$1 + 4t^{2} + 18t^{3} + 84t^{4} + 540t^{5} + 3190t^{6} + 20160t^{7} + 130900t^{8} + \ldots$&$53$\\
\oddrow \hyperref[tab:3-17]{$\MM{3}{17}$}&$36$&$39$&$1 + 4t^{2} + 12t^{3} + 84t^{4} + 360t^{5} + 2380t^{6} + 13440t^{7} + 83860t^{8} + \ldots$&$43$\\
\evnrow \hyperref[tab:3-18]{$\MM{3}{18}$}&$36$&$41$&$1 + 4t^{2} + 18t^{3} + 60t^{4} + 480t^{5} + 2470t^{6} + 14280t^{7} + 94780t^{8} + \ldots$&$25$\\
\oddrow \hyperref[tab:3-19]{$\MM{3}{19}$}&$38$&$18$&$1 + 2t^{2} + 12t^{3} + 54t^{4} + 240t^{5} + 1280t^{6} + 7560t^{7} + 42070t^{8} + \ldots$&$28$\\
\evnrow \hyperref[tab:3-20]{$\MM{3}{20}$}&$38$&$38$&$1 + 4t^{2} + 12t^{3} + 60t^{4} + 360t^{5} + 1660t^{6} + 10920t^{7} + 57820t^{8} + \ldots$&$26$\\
\oddrow \hyperref[tab:3-21]{$\MM{3}{21}$}&$38$&$49$&$1 + 6t^{2} + 6t^{3} + 114t^{4} + 240t^{5} + 3030t^{6} + 9660t^{7} + 95970t^{8} + \ldots$&$26$\\
\evnrow \hyperref[tab:3-22]{$\MM{3}{22}$}&$40$&$13$&$1 + 2t^{2} + 6t^{3} + 54t^{4} + 180t^{5} + 830t^{6} + 4620t^{7} + 26950t^{8} + \ldots$&$10$\\
\oddrow \hyperref[tab:3-23]{$\MM{3}{23}$}&$42$&$17$&$1 + 2t^{2} + 12t^{3} + 30t^{4} + 180t^{5} + 920t^{6} + 4200t^{7} + 22750t^{8} + \ldots$&$10$\\
\evnrow \hyperref[tab:3-24]{$\MM{3}{24}$}&$42$&$31$&$1 + 4t^{2} + 6t^{3} + 60t^{4} + 180t^{5} + 1210t^{6} + 5460t^{7} + 30940t^{8} + \ldots$&$16$\\
\oddrow \hyperref[tab:3-25]{$\MM{3}{25}$}&$44$&$16$&$1 + 2t^{2} + 12t^{3} + 30t^{4} + 120t^{5} + 920t^{6} + 3360t^{7} + 16030t^{8} + \ldots$&$17$\\
\evnrow \hyperref[tab:3-26]{$\MM{3}{26}$}&$46$&$12$&$1 + 2t^{2} + 6t^{3} + 30t^{4} + 120t^{5} + 470t^{6} + 2520t^{7} + 10990t^{8} + \ldots$&$6$\\
\oddrow \hyperref[tab:3-27]{$\MM{3}{27}$}&$48$&$45$&$1 + 6t^{2} + 90t^{4} + 1860t^{6} + 44730t^{8} + \ldots$&$11$\\
\evnrow \hyperref[tab:3-28]{$\MM{3}{28}$}&$48$&$28$&$1 + 4t^{2} + 6t^{3} + 36t^{4} + 180t^{5} + 490t^{6} + 4200t^{7} + 11620t^{8} + \ldots$&$4$\\
\oddrow \hyperref[tab:3-29]{$\MM{3}{29}$}&$50$&$8$&$1 + 2t^{2} + 30t^{4} + 60t^{5} + 380t^{6} + 840t^{7} + 5950t^{8} + \ldots$&$3$\\
\evnrow \hyperref[tab:3-30]{$\MM{3}{30}$}&$50$&$11$&$1 + 2t^{2} + 6t^{3} + 30t^{4} + 60t^{5} + 470t^{6} + 1680t^{7} + 7630t^{8} + \ldots$&$6$\\
\oddrow \hyperref[tab:3-31]{$\MM{3}{31}$}&$52$&$14$&$1 + 2t^{2} + 12t^{3} + 6t^{4} + 120t^{5} + 560t^{6} + 840t^{7} + 10150t^{8} + \ldots$&$4$\\
\midrule
\evnrow \hyperref[tab:4-1]{$\MM{4}{1}$}&$24$&$111$&$1 + 12t^{2} + 48t^{3} + 540t^{4} + 4320t^{5} + 42240t^{6} + 403200t^{7} + 4038300t^{8} + \ldots$&$60$\\
\oddrow \hyperref[tab:4-2]{$\MM{4}{2}$}&$26$&$110$&$1 + 12t^{2} + 42t^{3} + 468t^{4} + 3360t^{5} + 31350t^{6} + 275940t^{7} + 2599380t^{8} + \ldots$&$41$\\
\evnrow \hyperref[tab:4-3]{$\MM{4}{3}$}&$28$&$88$&$1 + 10t^{2} + 24t^{3} + 318t^{4} + 1680t^{5} + 16300t^{6} + 115920t^{7} + 1040830t^{8} + \ldots$&$55$\\
\oddrow \hyperref[tab:4-4]{$\MM{4}{4}$}&$30$&$83$&$1 + 8t^{2} + 24t^{3} + 216t^{4} + 1320t^{5} + 10160t^{6} + 74760t^{7} + 584920t^{8} + \ldots$&$74$\\
\evnrow \hyperref[tab:4-5]{$\MM{4}{5}$}&$32$&$68$&$1 + 6t^{2} + 24t^{3} + 138t^{4} + 960t^{5} + 6180t^{6} + 43680t^{7} + 311850t^{8} + \ldots$&$52$\\
\oddrow \hyperref[tab:4-6]{$\MM{4}{6}$}&$32$&$81$&$1 + 8t^{2} + 18t^{3} + 192t^{4} + 960t^{5} + 7550t^{6} + 49980t^{7} + 374080t^{8} + \ldots$&$52$\\
\evnrow \hyperref[tab:4-7]{$\MM{4}{7}$}&$34$&$65$&$1 + 6t^{2} + 18t^{3} + 114t^{4} + 720t^{5} + 4290t^{6} + 28980t^{7} + 193410t^{8} + \ldots$&$28$\\
\oddrow \hyperref[tab:4-8]{$\MM{4}{8}$}&$36$&$57$&$1 + 6t^{2} + 12t^{3} + 114t^{4} + 480t^{5} + 3480t^{6} + 19320t^{7} + 131250t^{8} + \ldots$&$42$\\
\evnrow \hyperref[tab:4-9]{$\MM{4}{9}$}&$38$&$54$&$1 + 6t^{2} + 12t^{3} + 90t^{4} + 480t^{5} + 2400t^{6} + 16800t^{7} + 88410t^{8} + \ldots$&$24$\\
\oddrow \hyperref[tab:4-10]{$\MM{4}{10}$}&$40$&$37$&$1 + 4t^{2} + 12t^{3} + 60t^{4} + 300t^{5} + 1660t^{6} + 8820t^{7} + 51100t^{8} + \ldots$&$21$\\
\evnrow \hyperref[tab:4-11]{$\MM{4}{11}$}&$42$&$48$&$1 + 6t^{2} + 6t^{3} + 90t^{4} + 240t^{5} + 1950t^{6} + 8400t^{7} + 53130t^{8} + \ldots$&$15$\\
\oddrow \hyperref[tab:4-12]{$\MM{4}{12}$}&$44$&$34$&$1 + 4t^{2} + 12t^{3} + 36t^{4} + 300t^{5} + 940t^{6} + 6300t^{7} + 31780t^{8} + \ldots$&$6$\\
\evnrow \hyperref[tab:4-13]{$\MM{4}{13}$}&$46$&$29$&$1 + 4t^{2} + 6t^{3} + 60t^{4} + 120t^{5} + 1210t^{6} + 3360t^{7} + 27580t^{8} + \ldots$&$9$\\
\midrule
\oddrow \hyperref[tab:5-1]{$\MM{5}{1}$}&$28$&$100$&$1 + 10t^{2} + 42t^{3} + 342t^{4} + 2640t^{5} + 21250t^{6} + 180600t^{7} + 1562470t^{8} + \ldots$&$17$\\
\evnrow \hyperref[tab:5-2]{$\MM{5}{2}$}&$36$&$64$&$1 + 6t^{2} + 18t^{3} + 114t^{4} + 660t^{5} + 3930t^{6} + 25620t^{7} + 163170t^{8} + \ldots$&$28$\\
\oddrow \hyperref[tab:5-3]{$\MM{5}{3}$}&$36$&$76$&$1 + 8t^{2} + 12t^{3} + 168t^{4} + 600t^{5} + 5300t^{6} + 27720t^{7} + 210280t^{8} + \ldots$&$25$\\
\midrule
\evnrow \hyperref[tab:6-1]{$\MM{6}{1}$}&$30$&$107$&$1 + 12t^{2} + 30t^{3} + 396t^{4} + 2160t^{5} + 20370t^{6} + 149520t^{7} + 1315020t^{8} + \ldots$&$4$\\
\midrule
\oddrow \hyperref[tab:7-1]{$\MM{7}{1}$}&$24$&$136$&$1 + 22t^{2} + 96t^{3} + 1434t^{4} + 12480t^{5} + 148900t^{6} + 1606080t^{7} + 18905530t^{8} + \ldots$&$6$\\
\midrule
\evnrow \hyperref[tab:8-1]{$\MM{8}{1}$}&$18$&$155$&$1 + 56t^{2} + 492t^{3} + 10536t^{4} + 168600t^{5} + 3180980t^{6} + 58753800t^{7} + 1129788520t^{8} + \ldots$&$1$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{c@{\,}l@{\,}c@{\,}l@{\,}c@{\,}l}
\caption{The Fano manifolds with rigid maximally mutable Laurent polynomial mirrors supported on a reflexive polytope.}
\label{tab:Fanos_for_reflexive}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}\\
\midrule
\endfirsthead
\multicolumn{6}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Name}\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1$&\hyperref[tab:P^3]{$\PP^3$}&$2$&\hyperref[tab:Q^3]{$Q^3$}&$4$&\hyperref[tab:Q^3]{$Q^3$}\\
\evnrow $5$&\hyperref[tab:2-34]{$\MM{2}{34}$}&$6$&\hyperref[tab:2-35]{$\MM{2}{35}$}&$7$&\hyperref[tab:2-33]{$\MM{2}{33}$}\\
\oddrow $8$&\hyperref[tab:2-36]{$\MM{2}{36}$}&$9$&\hyperref[tab:B_4]{$B_4$}&$10$&\hyperref[tab:P^3]{$\NotMinkowski{\PP^3}$}\\
\evnrow $11$&\hyperref[tab:P^3]{$\NotMinkowski{\PP^3}$}&$13$&\hyperref[tab:2-32]{$\MM{2}{32}$}&$14$&\hyperref[tab:2-30]{$\MM{2}{30}$}\\
\oddrow $18$&\hyperref[tab:3-27]{$\MM{3}{27}$}&$19$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$20$&\hyperref[tab:3-31]{$\MM{3}{31}$}\\
\evnrow $21$&\hyperref[tab:2-31]{$\MM{2}{31}$}&$22$&\hyperref[tab:2-32]{$\MM{2}{32}$}&$23$&\hyperref[tab:2-30]{$\MM{2}{30}$}\\
\oddrow $24$&\hyperref[tab:2-34]{$\MM{2}{34}$}&$25$&\hyperref[tab:3-25]{$\MM{3}{25}$}&$26$&\hyperref[tab:3-26]{$\MM{3}{26}$}\\
\evnrow $27$&\hyperref[tab:3-29]{$\MM{3}{29}$}&$28$&\hyperref[tab:3-31]{$\MM{3}{31}$}&$29$&\hyperref[tab:3-30]{$\MM{3}{30}$}\\
\oddrow $30$&\hyperref[tab:3-28]{$\MM{3}{28}$}&$31$&\hyperref[tab:3-27]{$\MM{3}{27}$}&$33$&\hyperref[tab:2-35]{$\NotMinkowski{\MM{2}{35}}$}\\
\evnrow $34$&\hyperref[tab:2-28]{$\MM{2}{28}$}&$35$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$37$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}\\
\oddrow $40$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$42$&\hyperref[tab:2-35]{$\MM{2}{35}$}&$43$&\hyperref[tab:B_5]{$B_5$}\\
\evnrow $44$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$46$&\hyperref[tab:2-31]{$\MM{2}{31}$}&$47$&\hyperref[tab:3-25]{$\MM{3}{25}$}\\
\oddrow $50$&\hyperref[tab:2-33]{$\NotMinkowski{\MM{2}{33}}$}&$52$&\hyperref[tab:3-28]{$\MM{3}{28}$}&$55$&\hyperref[tab:2-28]{$\MM{2}{28}$}\\
\evnrow $56$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$57$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$60$&\hyperref[tab:4-13]{$\MM{4}{13}$}\\
\oddrow $62$&\hyperref[tab:4-11]{$\MM{4}{11}$}&$63$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$64$&\hyperref[tab:3-22]{$\MM{3}{22}$}\\
\evnrow $67$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$68$&\hyperref[tab:B_5]{$B_5$}&$69$&\hyperref[tab:2-28]{$\MM{2}{28}$}\\
\oddrow $70$&\hyperref[tab:2-31]{$\MM{2}{31}$}&$71$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$72$&\hyperref[tab:2-29]{$\MM{2}{29}$}\\
\evnrow $73$&\hyperref[tab:3-26]{$\MM{3}{26}$}&$74$&\hyperref[tab:3-25]{$\MM{3}{25}$}&$75$&\hyperref[tab:3-19]{$\MM{3}{19}$}\\
\oddrow $76$&\hyperref[tab:3-22]{$\MM{3}{22}$}&$77$&\hyperref[tab:3-23]{$\MM{3}{23}$}&$78$&\hyperref[tab:3-24]{$\MM{3}{24}$}\\
\evnrow $79$&\hyperref[tab:3-24]{$\MM{3}{24}$}&$80$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$81$&\hyperref[tab:3-28]{$\MM{3}{28}$}\\
\oddrow $82$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$83$&\hyperref[tab:4-12]{$\MM{4}{12}$}&$84$&\hyperref[tab:4-13]{$\MM{4}{13}$}\\
\evnrow $85$&\hyperref[tab:4-11]{$\MM{4}{11}$}&$87$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$90$&\hyperref[tab:2-32]{$\NotMinkowski{\MM{2}{32}}$}, \hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}\\
\oddrow $92$&\hyperref[tab:B_4]{$B_4$}&$93$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$95$&\hyperref[tab:Q^3]{$\NotMinkowski{Q^3}$}\\
\evnrow $96$&\hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}&$104$&\hyperref[tab:2-32]{$\MM{2}{32}$}, \hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}&$106$&\hyperref[tab:2-29]{$\MM{2}{29}$}\\
\oddrow $108$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$109$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$114$&\hyperref[tab:5-3]{$\MM{5}{3}$}\\
\evnrow $118$&\hyperref[tab:2-35]{$\NotMinkowski{\MM{2}{35}}$}&$120$&\hyperref[tab:B_4]{$B_4$}&$122$&\hyperref[tab:2-32]{$\MM{2}{32}$}, \hyperref[tab:3-27]{$\MM{3}{27}$}\\
\oddrow $123$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$127$&\hyperref[tab:3-23]{$\NotMinkowski{\MM{3}{23}}$}&$129$&\hyperref[tab:3-13]{$\MM{3}{13}$}\\
\evnrow $130$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$131$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$132$&\hyperref[tab:3-29]{$\NotMinkowski{\MM{3}{29}}$}\\
\oddrow $133$&\hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}&$136$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$139$&\hyperref[tab:3-22]{$\MM{3}{22}$}\\
\evnrow $140$&\hyperref[tab:2-33]{$\NotMinkowski{\MM{2}{33}}$}&$143$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$150$&\hyperref[tab:5-3]{$\MM{5}{3}$}\\
\oddrow $151$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$153$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$154$&\hyperref[tab:B_4]{$B_4$}\\
\evnrow $156$&\hyperref[tab:2-32]{$\MM{2}{32}$}, \hyperref[tab:3-27]{$\MM{3}{27}$}&$157$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$160$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}\\
\oddrow $161$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$163$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$164$&\hyperref[tab:3-19]{$\MM{3}{19}$}\\
\evnrow $165$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$166$&\hyperref[tab:3-28]{$\MM{3}{28}$}&$167$&\hyperref[tab:3-26]{$\MM{3}{26}$}\\
\oddrow $168$&\hyperref[tab:3-30]{$\MM{3}{30}$}&$169$&\hyperref[tab:3-24]{$\MM{3}{24}$}&$171$&\hyperref[tab:2-29]{$\MM{2}{29}$}\\
\evnrow $173$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$174$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$175$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\oddrow $176$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$177$&\hyperref[tab:3-29]{$\MM{3}{29}$}&$178$&\hyperref[tab:3-23]{$\MM{3}{23}$}\\
\evnrow $180$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$181$&\hyperref[tab:4-12]{$\MM{4}{12}$}&$182$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $184$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$185$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$186$&\hyperref[tab:3-14]{$\MM{3}{14}$}\\
\evnrow $187$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$190$&\hyperref[tab:4-12]{$\MM{4}{12}$}&$191$&\hyperref[tab:4-11]{$\MM{4}{11}$}\\
\oddrow $194$&\hyperref[tab:5-2]{$\MM{5}{2}$}&$195$&\hyperref[tab:5-3]{$\MM{5}{3}$}&$196$&\hyperref[tab:4-5]{$\MM{4}{5}$}\\
\evnrow $198$&\hyperref[tab:B_4]{$B_4$}&$199$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$200$&\hyperref[tab:2-27]{$\MM{2}{27}$}\\
\oddrow $201$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$202$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$203$&\hyperref[tab:3-14]{$\MM{3}{14}$}\\
\evnrow $204$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$205$&\hyperref[tab:3-23]{$\MM{3}{23}$}&$206$&\hyperref[tab:3-19]{$\MM{3}{19}$}\\
\oddrow $207$&\hyperref[tab:3-24]{$\MM{3}{24}$}&$208$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$209$&\hyperref[tab:3-17]{$\MM{3}{17}$}\\
\evnrow $210$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$211$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$212$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\oddrow $213$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$214$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$215$&\hyperref[tab:4-10]{$\MM{4}{10}$}\\
\evnrow $216$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$217$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$218$&\hyperref[tab:4-8]{$\MM{4}{8}$}\\
\oddrow $219$&\hyperref[tab:5-3]{$\MM{5}{3}$}&$220$&\hyperref[tab:5-2]{$\MM{5}{2}$}&$221$&\hyperref[tab:B_5]{$B_5$}\\
\evnrow $225$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}&$229$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$232$&\hyperref[tab:B_3]{$B_3$}\\
\oddrow $233$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$234$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}&$238$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\evnrow $240$&\hyperref[tab:3-31]{$\NotMinkowski{\MM{3}{31}}$}&$241$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}&$245$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\oddrow $246$&\hyperref[tab:B_5]{$B_5$}&$249$&\hyperref[tab:2-32]{$\NotMinkowski{\MM{2}{32}}$}&$251$&\hyperref[tab:2-25]{$\MM{2}{25}$}\\
\evnrow $253$&\hyperref[tab:2-29]{$\NotMinkowski{\MM{2}{29}}$}&$255$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$259$&\hyperref[tab:3-20]{$\MM{3}{20}$}\\
\oddrow $263$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$264$&\hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$266$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $267$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$269$&\hyperref[tab:4-13]{$\MM{4}{13}$}&$270$&\hyperref[tab:3-19]{$\MM{3}{19}$}\\
\oddrow $273$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}&$276$&\hyperref[tab:3-30]{$\NotMinkowski{\MM{3}{30}}$}&$283$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}\\
\evnrow $284$&\hyperref[tab:6-1]{$\MM{6}{1}$}&$285$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$289$&\hyperref[tab:3-9]{$\MM{3}{9}$}\\
\oddrow $291$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$295$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$296$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\evnrow $297$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$300$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$303$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}\\
\oddrow $304$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$305$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$306$&\hyperref[tab:3-26]{$\NotMinkowski{\MM{3}{26}}$}\\
\evnrow $307$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$308$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$309$&\hyperref[tab:4-12]{$\MM{4}{12}$}\\
\oddrow $311$&\hyperref[tab:4-13]{$\MM{4}{13}$}&$313$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\MM{4}{9}$}&$314$&\hyperref[tab:3-30]{$\NotMinkowski{\MM{3}{30}}$}\\
\evnrow $315$&\hyperref[tab:3-24]{$\MM{3}{24}$}, \hyperref[tab:4-11]{$\MM{4}{11}$}&$316$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$319$&\hyperref[tab:4-11]{$\MM{4}{11}$}\\
\oddrow $320$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$321$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}&$322$&\hyperref[tab:2-24]{$\MM{2}{24}$}\\
\evnrow $323$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$326$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$328$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}\\
\oddrow $329$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$336$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$338$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $339$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$341$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$342$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $344$&\hyperref[tab:3-9]{$\MM{3}{9}$}&$346$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$348$&\hyperref[tab:5-2]{$\MM{5}{2}$}\\
\evnrow $350$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$352$&\hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$354$&\hyperref[tab:3-9]{$\MM{3}{9}$}\\
\oddrow $357$&\hyperref[tab:6-1]{$\MM{6}{1}$}&$359$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$363$&\hyperref[tab:3-22]{$\MM{3}{22}$}\\
\evnrow $364$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$365$&\hyperref[tab:3-23]{$\MM{3}{23}$}&$366$&\hyperref[tab:3-25]{$\MM{3}{25}$}\\
\oddrow $367$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$368$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$369$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\evnrow $370$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$371$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$372$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\oddrow $373$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$374$&\hyperref[tab:3-9]{$\MM{3}{9}$}&$375$&\hyperref[tab:2-27]{$\MM{2}{27}$}\\
\evnrow $376$&\hyperref[tab:3-26]{$\MM{3}{26}$}&$377$&\hyperref[tab:3-24]{$\MM{3}{24}$}, \hyperref[tab:4-11]{$\MM{4}{11}$}&$379$&\hyperref[tab:3-24]{$\MM{3}{24}$}\\
\oddrow $381$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$382$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$383$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\evnrow $384$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$385$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}&$387$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\oddrow $388$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$389$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$390$&\hyperref[tab:4-10]{$\MM{4}{10}$}\\
\evnrow $391$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$392$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$393$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\oddrow $394$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$395$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$396$&\hyperref[tab:4-8]{$\MM{4}{8}$}\\
\evnrow $397$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$398$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$401$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $402$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$403$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$404$&\hyperref[tab:3-20]{$\MM{3}{20}$}\\
\evnrow $405$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$406$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$408$&\hyperref[tab:5-2]{$\MM{5}{2}$}\\
\oddrow $409$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$410$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$411$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $412$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$413$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$414$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $415$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$416$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$417$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\evnrow $418$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$419$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$420$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $421$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$422$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$423$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\evnrow $424$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$425$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$426$&\hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $427$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$428$&\hyperref[tab:B_2]{$B_2$}&$429$&\hyperref[tab:B_4]{$B_4$}\\
\evnrow $430$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$433$&\hyperref[tab:B_4]{$B_4$}&$434$&\hyperref[tab:B_4]{$B_4$}\\
\oddrow $435$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$436$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$437$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $441$&\hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$442$&\hyperref[tab:2-35]{$\NotMinkowski{\MM{2}{35}}$}&$444$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\oddrow $447$&\hyperref[tab:3-9]{$\MM{3}{9}$}&$449$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$451$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}\\
\evnrow $454$&\hyperref[tab:7-1]{$\MM{7}{1}$}&$459$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$460$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\oddrow $461$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$462$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$464$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\evnrow $465$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$469$&\hyperref[tab:3-25]{$\MM{3}{25}$}&$470$&\hyperref[tab:3-17]{$\MM{3}{17}$}\\
\oddrow $471$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$472$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}&$475$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $476$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$477$&\hyperref[tab:2-35]{$\NotMinkowski{\MM{2}{35}}$}&$478$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\oddrow $479$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}&$481$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$483$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\evnrow $484$&\hyperref[tab:5-3]{$\MM{5}{3}$}&$485$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}&$486$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}\\
\oddrow $488$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$489$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$494$&\hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\evnrow $495$&\hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$500$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$503$&\hyperref[tab:2-29]{$\MM{2}{29}$}\\
\oddrow $504$&\hyperref[tab:4-13]{$\NotMinkowski{\MM{4}{13}}$}&$506$&\hyperref[tab:7-1]{$\MM{7}{1}$}&$510$&\hyperref[tab:7-1]{$\MM{7}{1}$}\\
\evnrow $513$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$514$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$517$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $520$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$521$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$522$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}\\
\evnrow $524$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}&$527$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$533$&\hyperref[tab:3-25]{$\MM{3}{25}$}\\
\oddrow $535$&\hyperref[tab:2-31]{$\NotMinkowski{\MM{2}{31}}$}&$536$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$537$&\hyperref[tab:2-28]{$\NotMinkowski{\MM{2}{28}}$}\\
\evnrow $538$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}&$542$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$544$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\oddrow $547$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$548$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$549$&\hyperref[tab:2-25]{$\MM{2}{25}$}\\
\evnrow $551$&\hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$552$&\hyperref[tab:3-18]{$\NotMinkowski{\MM{3}{18}}$}&$554$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\oddrow $556$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$558$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$559$&\hyperref[tab:5-3]{$\MM{5}{3}$}\\
\evnrow $560$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$561$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$564$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $565$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$567$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$568$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $572$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$573$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$574$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\oddrow $578$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$580$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$584$&\hyperref[tab:3-24]{$\MM{3}{24}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}\\
\evnrow $585$&\hyperref[tab:3-23]{$\NotMinkowski{\MM{3}{23}}$}&$587$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$588$&\hyperref[tab:4-13]{$\NotMinkowski{\MM{4}{13}}$}\\
\oddrow $589$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$591$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$592$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $596$&\hyperref[tab:5-2]{$\MM{5}{2}$}&$597$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$598$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $602$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$603$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$607$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $610$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$611$&\hyperref[tab:3-22]{$\MM{3}{22}$}&$612$&\hyperref[tab:3-21]{$\MM{3}{21}$}\\
\oddrow $613$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$615$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$616$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\evnrow $618$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$619$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$621$&\hyperref[tab:3-26]{$\NotMinkowski{\MM{3}{26}}$}\\
\oddrow $622$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$623$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$624$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}\\
\evnrow $626$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$627$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$628$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\oddrow $630$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$631$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$632$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $634$&\hyperref[tab:3-24]{$\MM{3}{24}$}, \hyperref[tab:4-11]{$\MM{4}{11}$}&$635$&\hyperref[tab:3-22]{$\NotMinkowski{\MM{3}{22}}$}&$636$&\hyperref[tab:3-13]{$\MM{3}{13}$}\\
\oddrow $637$&\hyperref[tab:4-11]{$\MM{4}{11}$}&$638$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$639$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\evnrow $640$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$641$&\hyperref[tab:3-18]{$\NotMinkowski{\MM{3}{18}}$}&$642$&\hyperref[tab:2-24]{$\MM{2}{24}$}\\
\oddrow $643$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$644$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$646$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\evnrow $647$&\hyperref[tab:3-21]{$\MM{3}{21}$}&$648$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$649$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $651$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$652$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$653$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $654$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$655$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$656$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $657$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$659$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$661$&\hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $662$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$664$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$665$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $666$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$667$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$668$&\hyperref[tab:4-2]{$\MM{4}{2}$}\\
\evnrow $669$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$673$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$675$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}\\
\oddrow $676$&\hyperref[tab:5-2]{$\MM{5}{2}$}&$677$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$678$&\hyperref[tab:5-2]{$\MM{5}{2}$}\\
\evnrow $680$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$681$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$683$&\hyperref[tab:4-5]{$\MM{4}{5}$}\\
\oddrow $684$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$685$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$686$&\hyperref[tab:3-14]{$\MM{3}{14}$}\\
\evnrow $689$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$690$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$691$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\oddrow $692$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}&$693$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\MM{4}{9}$}&$694$&\hyperref[tab:3-23]{$\MM{3}{23}$}\\
\evnrow $695$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$696$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$697$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $698$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$699$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$700$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\evnrow $701$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$702$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$703$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\oddrow $704$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$706$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$707$&\hyperref[tab:3-17]{$\MM{3}{17}$}\\
\evnrow $708$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$709$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$710$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\oddrow $711$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$712$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$713$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\evnrow $714$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$715$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$716$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $717$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$718$&\hyperref[tab:4-8]{$\MM{4}{8}$}&$719$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\evnrow $720$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$721$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$722$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $723$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$724$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$725$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}\\
\evnrow $726$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$727$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$728$&\hyperref[tab:4-3]{$\MM{4}{3}$}\\
\oddrow $729$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$730$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$731$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\evnrow $732$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$733$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$734$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\oddrow $735$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$736$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$737$&\hyperref[tab:3-13]{$\MM{3}{13}$}\\
\evnrow $738$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$739$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$740$&\hyperref[tab:4-7]{$\MM{4}{7}$}\\
\oddrow $741$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$742$&\hyperref[tab:B_3]{$B_3$}&$743$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\evnrow $746$&\hyperref[tab:Q^3]{$\NotMinkowski{Q^3}$}&$748$&\hyperref[tab:2-32]{$\NotMinkowski{\MM{2}{32}}$}, \hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}&$749$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}\\
\oddrow $755$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$757$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$765$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $767$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$769$&\hyperref[tab:8-1]{$\MM{8}{1}$}&$773$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $777$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$778$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}&$779$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $782$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$783$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$785$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\oddrow $789$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$794$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}&$795$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $798$&\hyperref[tab:2-32]{$\NotMinkowski{\MM{2}{32}}$}, \hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}&$801$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}&$802$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\oddrow $803$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$806$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$807$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $808$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$810$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$814$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}\\
\oddrow $817$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$818$&\hyperref[tab:3-20]{$\NotMinkowski{\MM{3}{20}}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$819$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}\\
\evnrow $820$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$821$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$822$&\hyperref[tab:4-3]{$\MM{4}{3}$}\\
\oddrow $823$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$825$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}&$828$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}\\
\evnrow $829$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$830$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$831$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}\\
\oddrow $832$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}&$833$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$835$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $836$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$837$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$839$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $842$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}&$843$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}&$847$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}\\
\evnrow $849$&\hyperref[tab:4-11]{$\MM{4}{11}$}&$850$&\hyperref[tab:3-23]{$\MM{3}{23}$}&$853$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}\\
\oddrow $855$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$857$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$858$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $867$&\hyperref[tab:3-30]{$\NotMinkowski{\MM{3}{30}}$}&$870$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$871$&\hyperref[tab:4-7]{$\MM{4}{7}$}\\
\oddrow $872$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$876$&\hyperref[tab:3-23]{$\NotMinkowski{\MM{3}{23}}$}&$879$&\hyperref[tab:2-25]{$\MM{2}{25}$}\\
\evnrow $880$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$881$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}&$882$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $885$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$886$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$888$&\hyperref[tab:3-20]{$\MM{3}{20}$}\\
\evnrow $890$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$896$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}&$897$&\hyperref[tab:3-21]{$\MM{3}{21}$}\\
\oddrow $898$&\hyperref[tab:5-2]{$\MM{5}{2}$}&$899$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}&$901$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $903$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$904$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$906$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $909$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$910$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$911$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\evnrow $913$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$915$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$916$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $917$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$918$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$919$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}\\
\evnrow $920$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$921$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$922$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $924$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$925$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$926$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\evnrow $927$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$928$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$930$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $931$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$932$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$933$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $934$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$936$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$937$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}\\
\oddrow $938$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$940$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$941$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}\\
\evnrow $942$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$943$&\hyperref[tab:3-22]{$\NotMinkowski{\MM{3}{22}}$}&$944$&\hyperref[tab:4-12]{$\MM{4}{12}$}\\
\oddrow $945$&\hyperref[tab:4-9]{$\MM{4}{9}$}&$946$&\hyperref[tab:3-17]{$\MM{3}{17}$}&$947$&\hyperref[tab:3-21]{$\MM{3}{21}$}\\
\evnrow $948$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$949$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$950$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $951$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$952$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$953$&\hyperref[tab:4-8]{$\MM{4}{8}$}\\
\evnrow $954$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$955$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$957$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\oddrow $958$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$959$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$961$&\hyperref[tab:4-5]{$\MM{4}{5}$}\\
\evnrow $962$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$964$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$967$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}\\
\oddrow $968$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$969$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$970$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\evnrow $972$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$973$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$974$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\oddrow $976$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$977$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$978$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\evnrow $980$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$981$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$982$&\hyperref[tab:3-13]{$\MM{3}{13}$}\\
\oddrow $983$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$984$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$985$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $988$&\hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$989$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$993$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $994$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$995$&\hyperref[tab:3-24]{$\MM{3}{24}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}&$996$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\evnrow $997$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$998$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\MM{4}{9}$}&$1000$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $1001$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}&$1002$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1005$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $1007$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$1008$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1009$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $1010$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$1013$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$1014$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $1015$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$1016$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1017$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1018$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1022$&\hyperref[tab:V_22]{$V_{22}$}&$1023$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $1024$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1025$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1026$&\hyperref[tab:3-21]{$\MM{3}{21}$}\\
\oddrow $1027$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1028$&\hyperref[tab:V_22]{$V_{22}$}&$1029$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\evnrow $1030$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1031$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1032$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $1033$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1034$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1035$&\hyperref[tab:2-24]{$\MM{2}{24}$}\\
\evnrow $1036$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$1037$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1039$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $1040$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\MM{4}{9}$}&$1041$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$1042$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}\\
\evnrow $1043$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$1044$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$1046$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $1047$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1048$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1049$&\hyperref[tab:3-8]{$\MM{3}{8}$}\\
\evnrow $1050$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1052$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1053$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\oddrow $1054$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1055$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1056$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}\\
\evnrow $1057$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$1058$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1059$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}\\
\oddrow $1060$&\hyperref[tab:4-7]{$\MM{4}{7}$}&$1061$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1062$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\evnrow $1063$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$1064$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1065$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $1066$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1067$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1068$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\evnrow $1069$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1070$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1071$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1072$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1073$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1074$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1075$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1076$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1077$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $1078$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1079$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1080$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $1081$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1082$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1083$&\hyperref[tab:5-1]{$\MM{5}{1}$}\\
\oddrow $1084$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1085$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$1086$&\hyperref[tab:2-24]{$\MM{2}{24}$}\\
\evnrow $1087$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1088$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1089$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1090$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1091$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$1092$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}\\
\evnrow $1093$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1094$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1095$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\oddrow $1096$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1097$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1098$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $1099$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1100$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1101$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $1102$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1103$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1104$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1105$&\hyperref[tab:3-13]{$\MM{3}{13}$}&$1106$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1107$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1108$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1109$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1110$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $1111$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1112$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1113$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1114$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1115$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$1117$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\evnrow $1118$&\hyperref[tab:3-31]{$\NotMinkowski{\MM{3}{31}}$}&$1119$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1120$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\oddrow $1122$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$1123$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$1124$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\evnrow $1125$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}&$1126$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$1127$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $1128$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1129$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1131$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\evnrow $1133$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$1134$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$1135$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $1136$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$1137$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1138$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $1141$&\hyperref[tab:V_22]{$V_{22}$}&$1143$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$1144$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}\\
\oddrow $1146$&\hyperref[tab:2-29]{$\NotMinkowski{\MM{2}{29}}$}&$1147$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$1148$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $1149$&\hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$1150$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}&$1152$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\oddrow $1157$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1159$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}&$1162$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\evnrow $1163$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$1164$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$1165$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\oddrow $1166$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$1169$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$1170$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\evnrow $1172$&\hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$1174$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1178$&\hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}\\
\oddrow $1179$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$1180$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$1181$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $1182$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1184$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1186$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1187$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1188$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1190$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\evnrow $1191$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$1193$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1194$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\oddrow $1195$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1196$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1197$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $1198$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1201$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}&$1202$&\hyperref[tab:3-30]{$\NotMinkowski{\MM{3}{30}}$}\\
\oddrow $1206$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$1207$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1210$&\hyperref[tab:3-22]{$\MM{3}{22}$}\\
\evnrow $1211$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$1212$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$1213$&\hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\oddrow $1219$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}&$1221$&\hyperref[tab:4-13]{$\NotMinkowski{\MM{4}{13}}$}&$1222$&\hyperref[tab:3-17]{$\MM{3}{17}$}\\
\evnrow $1223$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}&$1228$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1229$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\oddrow $1230$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1231$&\hyperref[tab:4-4]{$\MM{4}{4}$}, \hyperref[tab:6-1]{$\MM{6}{1}$}&$1233$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $1235$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$1236$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1237$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $1240$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1241$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1242$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}\\
\evnrow $1243$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}&$1245$&\hyperref[tab:3-18]{$\MM{3}{18}$}&$1247$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $1248$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$1249$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$1250$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\evnrow $1254$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1257$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$1258$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}\\
\oddrow $1259$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1263$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1264$&\hyperref[tab:4-7]{$\MM{4}{7}$}\\
\evnrow $1266$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1267$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1268$&\hyperref[tab:4-3]{$\MM{4}{3}$}\\
\oddrow $1269$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$1270$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$1272$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $1273$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1274$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$1276$&\hyperref[tab:4-1]{$\MM{4}{1}$}\\
\oddrow $1278$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$1279$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1281$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\evnrow $1282$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1284$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1285$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $1288$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1289$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1291$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $1292$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1294$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$1295$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $1296$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$1297$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1298$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $1301$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1303$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$1304$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1306$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1307$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$1310$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}\\
\evnrow $1312$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1313$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$1314$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $1315$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1316$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1317$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\evnrow $1318$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1319$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$1320$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1321$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1322$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1323$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $1326$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$1329$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$1330$&\hyperref[tab:4-12]{$\MM{4}{12}$}\\
\oddrow $1331$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$1332$&\hyperref[tab:3-18]{$\MM{3}{18}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}&$1333$&\hyperref[tab:3-21]{$\MM{3}{21}$}\\
\evnrow $1334$&\hyperref[tab:2-27]{$\MM{2}{27}$}&$1336$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1338$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $1339$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1340$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$1341$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $1342$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}&$1343$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$1344$&\hyperref[tab:3-18]{$\NotMinkowski{\MM{3}{18}}$}\\
\oddrow $1345$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1346$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$1347$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}\\
\evnrow $1348$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$1349$&\hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$1350$&\hyperref[tab:4-8]{$\MM{4}{8}$}\\
\oddrow $1353$&\hyperref[tab:4-4]{$\MM{4}{4}$}, \hyperref[tab:6-1]{$\MM{6}{1}$}&$1354$&\hyperref[tab:5-1]{$\MM{5}{1}$}&$1355$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $1356$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1357$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1358$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\oddrow $1359$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}&$1360$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1361$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\evnrow $1362$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}&$1364$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1365$&\hyperref[tab:4-2]{$\MM{4}{2}$}\\
\oddrow $1366$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1367$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$1369$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $1372$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1373$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1374$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $1375$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1376$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1377$&\hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}\\
\evnrow $1378$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1379$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1380$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}\\
\oddrow $1381$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1382$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1385$&\hyperref[tab:3-9]{$\MM{3}{9}$}\\
\evnrow $1386$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$1387$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$1388$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $1389$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$1390$&\hyperref[tab:3-14]{$\MM{3}{14}$}&$1391$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}\\
\evnrow $1392$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1393$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1394$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $1395$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$1396$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$1399$&\hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $1400$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$1401$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1402$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $1403$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}&$1404$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1405$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1406$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1407$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1408$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $1409$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1410$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$1411$&\hyperref[tab:2-24]{$\MM{2}{24}$}\\
\evnrow $1413$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$1414$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1415$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $1416$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1417$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1418$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $1419$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1420$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1421$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $1422$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1423$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1424$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}\\
\evnrow $1425$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1426$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1427$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $1428$&\hyperref[tab:V_22]{$V_{22}$}&$1429$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1430$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $1431$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$1432$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1433$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}\\
\oddrow $1434$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1435$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1436$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\evnrow $1437$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1438$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1439$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $1440$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1441$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1442$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1443$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}&$1444$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$1445$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}\\
\oddrow $1446$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1447$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1448$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $1449$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1450$&\hyperref[tab:4-5]{$\MM{4}{5}$}&$1451$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $1452$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1453$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1454$&\hyperref[tab:4-2]{$\MM{4}{2}$}\\
\evnrow $1455$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1456$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1457$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1458$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1459$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1460$&\hyperref[tab:4-3]{$\MM{4}{3}$}\\
\evnrow $1461$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$1462$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1463$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1464$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1465$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1466$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\evnrow $1467$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}&$1468$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$1469$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1470$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1471$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1472$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1473$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1474$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1475$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\oddrow $1476$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1477$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1478$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\evnrow $1479$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1480$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1481$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1482$&\hyperref[tab:V_22]{$V_{22}$}&$1483$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1484$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $1485$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1486$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$1487$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1488$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1489$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1490$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $1491$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$1492$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$1493$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\oddrow $1494$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1495$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1496$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $1497$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$1498$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$1499$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1500$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1501$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1502$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $1503$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$1504$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1505$&\hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $1506$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1507$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$1508$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $1509$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$1510$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1511$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1512$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1513$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1514$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1515$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1516$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1517$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1518$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$1519$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1520$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $1521$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1522$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1523$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1524$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$1525$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1526$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $1527$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1528$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1529$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $1530$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$1532$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}&$1534$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $1535$&\hyperref[tab:3-9]{$\NotMinkowski{\MM{3}{9}}$}&$1537$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$1541$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $1542$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$1543$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1546$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $1548$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$1552$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$1555$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1556$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$1557$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$1558$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\evnrow $1559$&\hyperref[tab:V_18]{$V_{18}$}&$1560$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$1562$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}\\
\oddrow $1563$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$1564$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$1565$&\hyperref[tab:4-9]{$\MM{4}{9}$}\\
\evnrow $1566$&\hyperref[tab:3-19]{$\MM{3}{19}$}, \hyperref[tab:3-20]{$\MM{3}{20}$}&$1567$&\hyperref[tab:2-28]{$\NotMinkowski{\MM{2}{28}}$}&$1568$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\oddrow $1570$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$1571$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$1573$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\evnrow $1574$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1575$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1576$&\hyperref[tab:4-5]{$\MM{4}{5}$}\\
\oddrow $1577$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1578$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$1580$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $1581$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$1582$&\hyperref[tab:3-9]{$\MM{3}{9}$}&$1583$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $1584$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$1587$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$1588$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $1590$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1592$&\hyperref[tab:V_18]{$V_{18}$}&$1596$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}\\
\oddrow $1597$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}&$1599$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$1601$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $1602$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$1603$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1604$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\oddrow $1606$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$1607$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}&$1608$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $1611$&\hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$1612$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1616$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $1617$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1618$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1619$&\hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $1621$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$1622$&\hyperref[tab:4-13]{$\NotMinkowski{\MM{4}{13}}$}&$1624$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}\\
\oddrow $1625$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$1626$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1627$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}\\
\evnrow $1629$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}&$1630$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$1632$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $1634$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1635$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1639$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\evnrow $1640$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$1641$&\hyperref[tab:3-20]{$\MM{3}{20}$}&$1643$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}\\
\oddrow $1645$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1646$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$1647$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}\\
\evnrow $1648$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$1649$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$1652$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}\\
\oddrow $1653$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}, \hyperref[tab:4-9]{$\MM{4}{9}$}&$1654$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$1655$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $1658$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$1659$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1660$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $1662$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1663$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1664$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\evnrow $1667$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$1668$&\hyperref[tab:4-2]{$\MM{4}{2}$}&$1669$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $1670$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$1672$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1673$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\evnrow $1674$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1675$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$1676$&\hyperref[tab:5-1]{$\NotMinkowski{\MM{5}{1}}$}\\
\oddrow $1677$&\hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$1678$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1680$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $1682$&\hyperref[tab:4-6]{$\MM{4}{6}$}&$1684$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$1688$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $1691$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$1692$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$1694$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $1695$&\hyperref[tab:V_18]{$V_{18}$}&$1696$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$1698$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\oddrow $1699$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$1700$&\hyperref[tab:V_22]{$V_{22}$}&$1701$&\hyperref[tab:2-11]{$\MM{2}{11}$}\\
\evnrow $1702$&\hyperref[tab:3-19]{$\MM{3}{19}$}&$1703$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$1704$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}\\
\oddrow $1705$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1706$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$1708$&\hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $1709$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$1710$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$1712$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $1714$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$1715$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$1716$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $1717$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1718$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$1719$&\hyperref[tab:3-14]{$\MM{3}{14}$}\\
\oddrow $1720$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1721$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1722$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $1723$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$1724$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1725$&\hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $1726$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$1727$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$1729$&\hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}\\
\evnrow $1730$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}&$1731$&\hyperref[tab:4-10]{$\MM{4}{10}$}&$1732$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $1733$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1734$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1735$&\hyperref[tab:2-26]{$\MM{2}{26}$}\\
\evnrow $1736$&\hyperref[tab:3-18]{$\NotMinkowski{\MM{3}{18}}$}&$1737$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}&$1738$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}\\
\oddrow $1739$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$1740$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1741$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}\\
\evnrow $1742$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$1743$&\hyperref[tab:3-22]{$\NotMinkowski{\MM{3}{22}}$}&$1744$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $1745$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1746$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1749$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\evnrow $1752$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$1753$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1754$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $1755$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1756$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1757$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $1758$&\hyperref[tab:2-26]{$\MM{2}{26}$}&$1759$&\hyperref[tab:3-15]{$\MM{3}{15}$}&$1761$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $1762$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1764$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1765$&\hyperref[tab:3-13]{$\MM{3}{13}$}\\
\evnrow $1766$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$1767$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$1768$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $1769$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1770$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1771$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}\\
\evnrow $1772$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$1773$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1774$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1775$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$1776$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1778$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $1779$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1781$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$1782$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $1783$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1784$&\hyperref[tab:V_18]{$V_{18}$}&$1785$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $1786$&\hyperref[tab:V_22]{$V_{22}$}&$1787$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1788$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $1789$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$1790$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1792$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $1793$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$1794$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1795$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $1796$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1797$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1798$&\hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $1799$&\hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:5-1]{$\MM{5}{1}$}&$1800$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$1801$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $1802$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1803$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1804$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $1805$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$1806$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1807$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1808$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1809$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$1810$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $1811$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1812$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$1813$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $1814$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$1815$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$1816$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $1817$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1818$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1819$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1820$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$1821$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$1822$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\evnrow $1823$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$1824$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1825$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $1826$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$1827$&\hyperref[tab:V_18]{$V_{18}$}&$1828$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1829$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1830$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1831$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1832$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$1833$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$1834$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $1835$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1836$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1837$&\hyperref[tab:3-5]{$\MM{3}{5}$}\\
\oddrow $1838$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$1839$&\hyperref[tab:3-18]{$\MM{3}{18}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}&$1840$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\evnrow $1841$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}&$1842$&\hyperref[tab:2-25]{$\MM{2}{25}$}&$1843$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $1844$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$1845$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$1846$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $1847$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1848$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$1849$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\oddrow $1850$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1851$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$1852$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}\\
\evnrow $1853$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1854$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$1855$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $1856$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1857$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$1858$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $1859$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$1860$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$1861$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $1862$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$1863$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$1864$&\hyperref[tab:4-2]{$\MM{4}{2}$}\\
\evnrow $1865$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1866$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1867$&\hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $1868$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1869$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$1870$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1871$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$1872$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}&$1873$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\oddrow $1874$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1875$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1876$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\evnrow $1877$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$1878$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$1879$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $1880$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$1881$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1882$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $1883$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1884$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1885$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\oddrow $1886$&\hyperref[tab:V_22]{$V_{22}$}&$1887$&\hyperref[tab:V_22]{$V_{22}$}&$1888$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\evnrow $1889$&\hyperref[tab:V_22]{$V_{22}$}&$1890$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$1891$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $1892$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$1893$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1894$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $1895$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1896$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1897$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $1898$&\hyperref[tab:V_22]{$V_{22}$}&$1899$&\hyperref[tab:V_22]{$V_{22}$}&$1900$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $1901$&\hyperref[tab:V_22]{$V_{22}$}&$1902$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$1903$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}\\
\oddrow $1904$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1905$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1906$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $1907$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1908$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1909$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $1910$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1911$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1912$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $1913$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$1914$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$1915$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\oddrow $1916$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$1917$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$1918$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $1919$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1920$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$1921$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $1922$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$1923$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$1924$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $1925$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$1926$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1927$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1928$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1929$&\hyperref[tab:V_22]{$V_{22}$}&$1930$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $1931$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1932$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$1933$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $1934$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$1935$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$1936$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $1937$&\hyperref[tab:V_22]{$V_{22}$}&$1938$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$1939$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $1940$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1941$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$1942$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $1943$&\hyperref[tab:V_22]{$V_{22}$}&$1945$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1946$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $1948$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1949$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1950$&\hyperref[tab:2-32]{$\NotMinkowski{\MM{2}{32}}$}, \hyperref[tab:3-27]{$\NotMinkowski{\MM{3}{27}}$}\\
\evnrow $1951$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$1952$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1953$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $1954$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$1955$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1958$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\evnrow $1959$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$1961$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$1963$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $1966$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$1967$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1969$&\hyperref[tab:2-8]{$\MM{2}{8}$}\\
\evnrow $1971$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1972$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$1975$&\hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $1976$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$1977$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$1978$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\evnrow $1979$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$1980$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$1982$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\oddrow $1983$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$1984$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$1985$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\evnrow $1987$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$1988$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1990$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}\\
\oddrow $1991$&\hyperref[tab:4-1]{$\MM{4}{1}$}, \hyperref[tab:7-1]{$\MM{7}{1}$}&$1993$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$1994$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\evnrow $1996$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$1998$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$1999$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\oddrow $2002$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2003$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$2004$&\hyperref[tab:3-20]{$\NotMinkowski{\MM{3}{20}}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}\\
\evnrow $2005$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2006$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$2007$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\oddrow $2008$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2010$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$2011$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $2012$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$2013$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2015$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}\\
\oddrow $2016$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$2017$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$2018$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $2020$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$2021$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$2022$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\oddrow $2023$&\hyperref[tab:4-1]{$\MM{4}{1}$}, \hyperref[tab:7-1]{$\MM{7}{1}$}&$2024$&\hyperref[tab:V_16]{$V_{16}$}&$2025$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\evnrow $2026$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$2028$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$2029$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2030$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$2031$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$2032$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $2034$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2036$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2037$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $2038$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}&$2039$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$2040$&\hyperref[tab:3-23]{$\NotMinkowski{\MM{3}{23}}$}\\
\evnrow $2041$&\hyperref[tab:4-1]{$\MM{4}{1}$}, \hyperref[tab:7-1]{$\MM{7}{1}$}&$2042$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}&$2043$&\hyperref[tab:3-18]{$\MM{3}{18}$}\\
\oddrow $2044$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$2048$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2049$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $2053$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$2054$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$2055$&\hyperref[tab:3-24]{$\NotMinkowski{\MM{3}{24}}$}, \hyperref[tab:4-11]{$\NotMinkowski{\MM{4}{11}}$}\\
\oddrow $2056$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}&$2057$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$2059$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $2060$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2061$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$2062$&\hyperref[tab:3-16]{$\MM{3}{16}$}\\
\oddrow $2063$&\hyperref[tab:2-27]{$\NotMinkowski{\MM{2}{27}}$}&$2064$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$2065$&\hyperref[tab:3-22]{$\NotMinkowski{\MM{3}{22}}$}\\
\evnrow $2066$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2067$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$2069$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2070$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2074$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2075$&\hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $2077$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2078$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2079$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\oddrow $2082$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2083$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2085$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2087$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$2088$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2089$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2090$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2091$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2092$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $2093$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$2094$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2095$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $2097$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$2099$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2101$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $2104$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$2105$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$2106$&\hyperref[tab:2-21]{$\MM{2}{21}$}\\
\oddrow $2107$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2108$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$2109$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $2110$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$2111$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$2112$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}\\
\oddrow $2113$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2114$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2115$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $2116$&\hyperref[tab:V_18]{$V_{18}$}&$2117$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2118$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2119$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$2120$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2121$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $2122$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2123$&\hyperref[tab:2-23]{$\MM{2}{23}$}&$2125$&\hyperref[tab:3-15]{$\MM{3}{15}$}\\
\oddrow $2127$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$2128$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$2130$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $2131$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$2132$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$2133$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}\\
\oddrow $2134$&\hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$2135$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$2136$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $2137$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}, \hyperref[tab:3-15]{$\MM{3}{15}$}&$2138$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$2139$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\oddrow $2140$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2141$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$2142$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $2143$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$2144$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2145$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2146$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2147$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2148$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2149$&\hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$2150$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2151$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2152$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2153$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$2154$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}, \hyperref[tab:5-3]{$\MM{5}{3}$}\\
\evnrow $2155$&\hyperref[tab:3-18]{$\MM{3}{18}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}&$2156$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}&$2157$&\hyperref[tab:2-25]{$\MM{2}{25}$}\\
\oddrow $2158$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2159$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$2160$&\hyperref[tab:2-23]{$\MM{2}{23}$}\\
\evnrow $2161$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2162$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$2163$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}\\
\oddrow $2164$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2165$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$2166$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2167$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2168$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$2169$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $2170$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$2171$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2172$&\hyperref[tab:2-22]{$\MM{2}{22}$}\\
\evnrow $2173$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$2174$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$2175$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\oddrow $2176$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$2177$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$2178$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $2179$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$2180$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$2181$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $2182$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2183$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}&$2184$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $2185$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2186$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$2187$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2188$&\hyperref[tab:V_18]{$V_{18}$}&$2189$&\hyperref[tab:V_18]{$V_{18}$}&$2190$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $2191$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$2192$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$2193$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $2194$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$2195$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2196$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2197$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$2198$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2199$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\oddrow $2200$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2201$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$2202$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $2203$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2204$&\hyperref[tab:4-4]{$\MM{4}{4}$}&$2205$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\oddrow $2206$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$2207$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2208$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $2209$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2210$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2211$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $2212$&\hyperref[tab:V_22]{$V_{22}$}&$2213$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2214$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $2215$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2216$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2217$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2218$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$2219$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2220$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $2221$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2222$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2223$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2224$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2225$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2226$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2227$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}&$2228$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2229$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\oddrow $2230$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2231$&\hyperref[tab:2-26]{$\MM{2}{26}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}&$2232$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $2233$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2234$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2235$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $2236$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2237$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\MM{5}{2}$}&$2238$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $2239$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$2240$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}&$2241$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $2242$&\hyperref[tab:2-24]{$\MM{2}{24}$}&$2243$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$2244$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\evnrow $2245$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$2246$&\hyperref[tab:2-19]{$\MM{2}{19}$}&$2247$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2248$&\hyperref[tab:V_22]{$V_{22}$}&$2249$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2250$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\evnrow $2251$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2252$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2253$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2254$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$2255$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$2256$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2257$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$2258$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$2259$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2260$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$2261$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2262$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2263$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2264$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2265$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $2266$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2267$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2268$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $2269$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2270$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$2271$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2272$&\hyperref[tab:2-15]{$\MM{2}{15}$}&$2273$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2274$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $2275$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2276$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2277$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2278$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2279$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2280$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2281$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2282$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$2283$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2284$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2285$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2286$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $2287$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2288$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2289$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2290$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2291$&\hyperref[tab:V_16]{$V_{16}$}&$2292$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $2293$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2294$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$2295$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2296$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2297$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2298$&\hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $2299$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2300$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2301$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $2302$&\hyperref[tab:V_18]{$V_{18}$}&$2303$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2304$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2305$&\hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:5-1]{$\MM{5}{1}$}&$2306$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$2307$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $2308$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2309$&\hyperref[tab:V_22]{$V_{22}$}&$2310$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2311$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2312$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2313$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2314$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2315$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2316$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $2317$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2318$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2319$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2320$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2321$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2322$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $2323$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2324$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2325$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $2326$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2327$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2328$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\evnrow $2329$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2330$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2331$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2332$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2333$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2334$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}\\
\evnrow $2335$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2336$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2337$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2338$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$2339$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2340$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2341$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2342$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2343$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2344$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2345$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2346$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $2347$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2348$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$2349$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2350$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2351$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2352$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2353$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2354$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2355$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}\\
\oddrow $2356$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2357$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2359$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $2360$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2361$&\hyperref[tab:2-30]{$\NotMinkowski{\MM{2}{30}}$}&$2362$&\hyperref[tab:B_5]{$\NotMinkowski{B_5}$}\\
\oddrow $2363$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2364$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2365$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $2366$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$2367$&\hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$2368$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2370$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$2373$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2374$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $2375$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2376$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2377$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $2378$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2381$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2386$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $2387$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2389$&\hyperref[tab:2-29]{$\MM{2}{29}$}&$2391$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}\\
\oddrow $2392$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2394$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2395$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $2396$&\hyperref[tab:4-3]{$\MM{4}{3}$}&$2397$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2398$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $2399$&\hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$2400$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2401$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $2407$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2409$&\hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2410$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $2411$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2412$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2413$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $2414$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$2415$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$2416$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}\\
\oddrow $2417$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$2419$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2420$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $2421$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$2422$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}&$2426$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2428$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$2429$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}&$2430$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $2431$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$2432$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$2433$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}\\
\oddrow $2434$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2435$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2436$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}\\
\evnrow $2437$&\hyperref[tab:V_16]{$V_{16}$}&$2438$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$2439$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}\\
\oddrow $2440$&\hyperref[tab:3-18]{$\NotMinkowski{\MM{3}{18}}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}&$2441$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$2442$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}\\
\evnrow $2443$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$2444$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$2445$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\oddrow $2446$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2447$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$2448$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2449$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$2450$&\hyperref[tab:2-22]{$\MM{2}{22}$}&$2451$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\oddrow $2452$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2453$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$2454$&\hyperref[tab:2-8]{$\MM{2}{8}$}\\
\evnrow $2457$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$2458$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$2459$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2460$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2462$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2463$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\evnrow $2464$&\hyperref[tab:V_14]{$V_{14}$}&$2465$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2466$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $2467$&\hyperref[tab:V_22]{$V_{22}$}&$2468$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2469$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $2470$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$2471$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2472$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $2473$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$2474$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$2475$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\evnrow $2476$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2478$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2479$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $2480$&\hyperref[tab:V_18]{$V_{18}$}&$2481$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2482$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $2483$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2484$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2485$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $2486$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2487$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$2488$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2489$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2490$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2491$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-11]{$\MM{3}{11}$}\\
\oddrow $2492$&\hyperref[tab:3-5]{$\MM{3}{5}$}&$2493$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2494$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $2495$&\hyperref[tab:V_22]{$V_{22}$}&$2496$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2497$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $2498$&\hyperref[tab:V_16]{$V_{16}$}&$2499$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$2500$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $2501$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$2502$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$2503$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $2504$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$2505$&\hyperref[tab:2-24]{$\MM{2}{24}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$2506$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\evnrow $2507$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2508$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2509$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $2510$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$2511$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2512$&\hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2513$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$2514$&\hyperref[tab:3-12]{$\MM{3}{12}$}&$2515$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $2516$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2517$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2518$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}\\
\evnrow $2519$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2520$&\hyperref[tab:V_18]{$V_{18}$}&$2521$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}\\
\oddrow $2522$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2523$&\hyperref[tab:V_22]{$V_{22}$}&$2524$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $2525$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$2526$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$2527$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $2528$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$2529$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}&$2530$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}\\
\evnrow $2531$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$2532$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2533$&\hyperref[tab:2-19]{$\MM{2}{19}$}\\
\oddrow $2534$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$2535$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2536$&\hyperref[tab:3-11]{$\MM{3}{11}$}\\
\evnrow $2537$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$2538$&\hyperref[tab:3-17]{$\MM{3}{17}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}&$2539$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2540$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2541$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$2542$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2543$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2544$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2545$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $2546$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2547$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$2548$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $2549$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2550$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$2551$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $2552$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2553$&\hyperref[tab:V_14]{$V_{14}$}&$2554$&\hyperref[tab:2-7]{$\MM{2}{7}$}\\
\evnrow $2555$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2556$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$2557$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\oddrow $2558$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2559$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2560$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\evnrow $2561$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2562$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2563$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $2564$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2565$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$2566$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $2567$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$2568$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$2569$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2570$&\hyperref[tab:3-2]{$\MM{3}{2}$}&$2571$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$2572$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}\\
\evnrow $2573$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2574$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2575$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\oddrow $2576$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2577$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$2578$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $2579$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$2580$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2581$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}\\
\oddrow $2582$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}&$2583$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$2584$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $2585$&\hyperref[tab:V_22]{$V_{22}$}&$2586$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2587$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $2588$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2589$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2590$&\hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2591$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2592$&\hyperref[tab:V_22]{$V_{22}$}&$2593$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2594$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2595$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$2596$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}\\
\evnrow $2597$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2598$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2599$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $2600$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2601$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2602$&\hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $2603$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2604$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2605$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2606$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2607$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2608$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\evnrow $2609$&\hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:5-1]{$\MM{5}{1}$}&$2610$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2611$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}\\
\oddrow $2612$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2613$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2614$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $2615$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2616$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2617$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $2618$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2619$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$2620$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2621$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$2622$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2623$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $2624$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2625$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2626$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $2627$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2628$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2629$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2630$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$2631$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}&$2632$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $2633$&\hyperref[tab:V_18]{$V_{18}$}&$2634$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2635$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $2636$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2637$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$2638$&\hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $2639$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2640$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2641$&\hyperref[tab:2-18]{$\MM{2}{18}$}\\
\oddrow $2642$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2643$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2644$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2645$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2646$&\hyperref[tab:V_18]{$V_{18}$}&$2647$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $2648$&\hyperref[tab:V_18]{$V_{18}$}&$2649$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2650$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $2651$&\hyperref[tab:2-19]{$\MM{2}{19}$}, \hyperref[tab:2-20]{$\MM{2}{20}$}&$2652$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2653$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2654$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2655$&\hyperref[tab:V_22]{$V_{22}$}&$2656$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $2657$&\hyperref[tab:V_22]{$V_{22}$}&$2658$&\hyperref[tab:V_18]{$V_{18}$}&$2659$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}\\
\oddrow $2660$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2661$&\hyperref[tab:V_22]{$V_{22}$}&$2662$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $2663$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2664$&\hyperref[tab:V_22]{$V_{22}$}&$2665$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $2666$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2667$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2668$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $2669$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2670$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2671$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2672$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2673$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2674$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $2675$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2676$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2677$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $2678$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2679$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2680$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $2681$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2682$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2683$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2684$&\hyperref[tab:V_18]{$V_{18}$}&$2685$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2686$&\hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2687$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2688$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2689$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2690$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2691$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$2692$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $2693$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2694$&\hyperref[tab:V_22]{$V_{22}$}&$2695$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $2696$&\hyperref[tab:V_22]{$V_{22}$}&$2697$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2698$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2699$&\hyperref[tab:V_18]{$V_{18}$}&$2700$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2701$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2702$&\hyperref[tab:V_22]{$V_{22}$}&$2703$&\hyperref[tab:V_18]{$V_{18}$}&$2704$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $2705$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2706$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2707$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\oddrow $2708$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2709$&\hyperref[tab:B_4]{$\NotMinkowski{B_4}$}&$2710$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $2711$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$2712$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$2713$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\oddrow $2714$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2715$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$2717$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $2720$&\hyperref[tab:3-9]{$\MM{3}{9}$}&$2721$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2722$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $2723$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2724$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$2725$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $2726$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2727$&\hyperref[tab:3-9]{$\NotMinkowski{\MM{3}{9}}$}&$2728$&\hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}\\
\oddrow $2729$&\hyperref[tab:2-21]{$\MM{2}{21}$}&$2730$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$2731$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $2732$&\hyperref[tab:4-13]{$\NotMinkowski{\MM{4}{13}}$}&$2733$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$2734$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $2735$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2736$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2737$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}\\
\evnrow $2739$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}&$2740$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$2741$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}\\
\oddrow $2742$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$2743$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2744$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $2745$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}&$2746$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$2747$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\oddrow $2748$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2749$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2752$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $2753$&\hyperref[tab:V_14]{$V_{14}$}&$2754$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$2756$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $2757$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2758$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$2759$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $2760$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2761$&\hyperref[tab:V_22]{$V_{22}$}&$2762$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $2763$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$2764$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2765$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $2766$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2767$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2768$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\oddrow $2769$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$2770$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2771$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $2772$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2773$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$2774$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2775$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$2776$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2779$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\evnrow $2780$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2781$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2782$&\hyperref[tab:2-23]{$\MM{2}{23}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\oddrow $2783$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2784$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2785$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\evnrow $2786$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2787$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2788$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}\\
\oddrow $2789$&\hyperref[tab:2-26]{$\MM{2}{26}$}, \hyperref[tab:4-7]{$\MM{4}{7}$}&$2790$&\hyperref[tab:3-16]{$\MM{3}{16}$}&$2791$&\hyperref[tab:3-2]{$\MM{3}{2}$}\\
\evnrow $2793$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}, \hyperref[tab:3-20]{$\MM{3}{20}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$2794$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$2796$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $2797$&\hyperref[tab:2-25]{$\MM{2}{25}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$2798$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2799$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $2800$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}&$2801$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\MM{4}{8}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}&$2802$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\MM{4}{6}$}\\
\oddrow $2803$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$2804$&\hyperref[tab:2-26]{$\NotMinkowski{\MM{2}{26}}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}&$2805$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $2806$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}&$2807$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2808$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $2809$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2810$&\hyperref[tab:4-1]{$\MM{4}{1}$}&$2811$&\hyperref[tab:3-10]{$\MM{3}{10}$}\\
\evnrow $2812$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$2813$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$2814$&\hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $2815$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2816$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$2817$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $2818$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$2819$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2820$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\oddrow $2821$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$2822$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2823$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $2824$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$2825$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$2826$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2827$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$2828$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2829$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}\\
\evnrow $2830$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$2831$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2832$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2833$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$2834$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2835$&\hyperref[tab:2-15]{$\MM{2}{15}$}\\
\evnrow $2836$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2837$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2838$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $2839$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2840$&\hyperref[tab:V_18]{$V_{18}$}&$2841$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\evnrow $2842$&\hyperref[tab:V_22]{$V_{22}$}&$2843$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2844$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $2845$&\hyperref[tab:3-8]{$\MM{3}{8}$}&$2846$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2847$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $2848$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2849$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2850$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $2851$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2852$&\hyperref[tab:V_22]{$V_{22}$}&$2853$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $2854$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$2855$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2856$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $2857$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$2858$&\hyperref[tab:V_18]{$V_{18}$}&$2859$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2860$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$2861$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:5-1]{$\NotMinkowski{\MM{5}{1}}$}&$2862$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2863$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2864$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$2865$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $2866$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2867$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}&$2868$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2869$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2870$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2871$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\evnrow $2872$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2873$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2874$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $2875$&\hyperref[tab:3-16]{$\NotMinkowski{\MM{3}{16}}$}&$2876$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$2877$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $2878$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$2879$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2880$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $2881$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2882$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2883$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\evnrow $2884$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$2885$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$2886$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2887$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$2888$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$2889$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $2890$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2891$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$2892$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2893$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2894$&\hyperref[tab:V_16]{$V_{16}$}&$2895$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $2896$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$2897$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$2898$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $2899$&\hyperref[tab:V_16]{$V_{16}$}&$2900$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$2901$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $2902$&\hyperref[tab:V_18]{$V_{18}$}&$2903$&\hyperref[tab:V_16]{$V_{16}$}&$2904$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2905$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2906$&\hyperref[tab:V_22]{$V_{22}$}&$2907$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $2908$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$2909$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$2910$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\oddrow $2911$&\hyperref[tab:V_18]{$V_{18}$}&$2912$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}&$2913$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $2914$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2915$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$2916$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2917$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$2918$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2919$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $2920$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2921$&\hyperref[tab:V_18]{$V_{18}$}&$2922$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $2923$&\hyperref[tab:V_18]{$V_{18}$}&$2924$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$2925$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}\\
\evnrow $2926$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2927$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2928$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $2929$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$2930$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2931$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2932$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2933$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2934$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $2935$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$2936$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$2937$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $2938$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2939$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2940$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2941$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$2942$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$2943$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}\\
\evnrow $2944$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\MM{4}{2}$}&$2945$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$2946$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $2947$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$2948$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$2949$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\evnrow $2950$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2951$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2952$&\hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $2953$&\hyperref[tab:V_22]{$V_{22}$}&$2954$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2955$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $2956$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$2957$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$2958$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2959$&\hyperref[tab:3-7]{$\MM{3}{7}$}&$2960$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$2961$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}\\
\evnrow $2962$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$2963$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:2-11]{$\MM{2}{11}$}&$2964$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $2965$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2966$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$2967$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $2968$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$2969$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$2970$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $2971$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$2972$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2973$&\hyperref[tab:2-11]{$\MM{2}{11}$}\\
\evnrow $2974$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2975$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$2976$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $2977$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$2978$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$2979$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $2980$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$2981$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2982$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $2983$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$2984$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$2985$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $2986$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$2987$&\hyperref[tab:V_16]{$V_{16}$}&$2988$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $2989$&\hyperref[tab:V_18]{$V_{18}$}&$2990$&\hyperref[tab:V_16]{$V_{16}$}&$2991$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\evnrow $2992$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$2993$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$2994$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $2995$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$2996$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$2997$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\evnrow $2998$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$2999$&\hyperref[tab:V_22]{$V_{22}$}&$3000$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\oddrow $3001$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$3002$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3003$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}\\
\evnrow $3004$&\hyperref[tab:V_22]{$V_{22}$}&$3005$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3006$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}\\
\oddrow $3007$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$3008$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3009$&\hyperref[tab:2-11]{$\MM{2}{11}$}\\
\evnrow $3010$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3011$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$3012$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3013$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3014$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3015$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3016$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3017$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3018$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3019$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$3020$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3021$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3022$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3023$&\hyperref[tab:V_18]{$V_{18}$}&$3024$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\oddrow $3025$&\hyperref[tab:V_18]{$V_{18}$}&$3026$&\hyperref[tab:V_16]{$V_{16}$}&$3027$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3028$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$3029$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$3030$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $3031$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3032$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3033$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3034$&\hyperref[tab:V_16]{$V_{16}$}&$3035$&\hyperref[tab:V_18]{$V_{18}$}&$3036$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3037$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3038$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3039$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}\\
\evnrow $3040$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}&$3041$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3042$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $3043$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3045$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$3049$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\evnrow $3050$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3051$&\hyperref[tab:V_10]{$V_{10}$}&$3053$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $3055$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3056$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3058$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $3059$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3060$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3061$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3062$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3065$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3066$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}\\
\evnrow $3067$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3068$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3069$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}\\
\oddrow $3070$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$3071$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$3072$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}\\
\evnrow $3073$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3074$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3075$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $3076$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$3077$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$3078$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $3079$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3081$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3082$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $3083$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3084$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3085$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $3086$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3087$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3088$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $3090$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3091$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$3092$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $3093$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3094$&\hyperref[tab:V_22]{$V_{22}$}&$3095$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $3096$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3097$&\hyperref[tab:2-18]{$\MM{2}{18}$}&$3098$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\evnrow $3099$&\hyperref[tab:V_18]{$V_{18}$}&$3100$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3101$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\oddrow $3102$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3103$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3104$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\evnrow $3105$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}&$3106$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$3107$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $3108$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3109$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3110$&\hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}\\
\evnrow $3111$&\hyperref[tab:3-21]{$\NotMinkowski{\MM{3}{21}}$}&$3112$&\hyperref[tab:V_16]{$V_{16}$}&$3113$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}\\
\oddrow $3114$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$3115$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:5-1]{$\NotMinkowski{\MM{5}{1}}$}&$3116$&\hyperref[tab:3-14]{$\NotMinkowski{\MM{3}{14}}$}, \hyperref[tab:3-15]{$\MM{3}{15}$}\\
\evnrow $3117$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3118$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$3119$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}\\
\oddrow $3120$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$3121$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}&$3123$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $3124$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$3125$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$3126$&\hyperref[tab:2-8]{$\MM{2}{8}$}\\
\oddrow $3127$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3128$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-15]{$\MM{2}{15}$}&$3129$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\evnrow $3130$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3131$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3132$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3133$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3134$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3135$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $3136$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3137$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3138$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $3139$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3140$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3141$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $3142$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3143$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3144$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $3145$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}, \hyperref[tab:2-20]{$\MM{2}{20}$}&$3146$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3147$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $3148$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3149$&\hyperref[tab:V_22]{$V_{22}$}&$3150$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $3151$&\hyperref[tab:V_18]{$V_{18}$}&$3152$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3153$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3154$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$3155$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3156$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $3157$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3158$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3159$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3160$&\hyperref[tab:V_18]{$V_{18}$}&$3161$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3162$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3163$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3164$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3165$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\evnrow $3166$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$3167$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$3168$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}\\
\oddrow $3169$&\hyperref[tab:2-19]{$\MM{2}{19}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$3170$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$3171$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\evnrow $3172$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3173$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3174$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3175$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3176$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3177$&\hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $3178$&\hyperref[tab:3-3]{$\MM{3}{3}$}&$3179$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$3180$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3181$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3182$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}&$3183$&\hyperref[tab:2-20]{$\MM{2}{20}$}\\
\evnrow $3184$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3185$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3186$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $3187$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$3188$&\hyperref[tab:2-19]{$\MM{2}{19}$}, \hyperref[tab:2-20]{$\MM{2}{20}$}&$3189$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}\\
\evnrow $3190$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3191$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}&$3192$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $3193$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3194$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3195$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $3196$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$3197$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3198$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $3199$&\hyperref[tab:2-20]{$\MM{2}{20}$}&$3200$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3201$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $3202$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3203$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3204$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3205$&\hyperref[tab:2-11]{$\MM{2}{11}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3206$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3207$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $3208$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3209$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3210$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3211$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}&$3212$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$3213$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3214$&\hyperref[tab:V_14]{$V_{14}$}&$3215$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3216$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3217$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3218$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3219$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $3220$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3221$&\hyperref[tab:V_18]{$V_{18}$}&$3222$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $3223$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3224$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3225$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\evnrow $3226$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3227$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3228$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3229$&\hyperref[tab:V_14]{$V_{14}$}&$3230$&\hyperref[tab:V_18]{$V_{18}$}&$3231$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\evnrow $3232$&\hyperref[tab:3-11]{$\MM{3}{11}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3233$&\hyperref[tab:V_18]{$V_{18}$}&$3234$&\hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3235$&\hyperref[tab:V_18]{$V_{18}$}&$3236$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3237$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $3238$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3239$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3240$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3241$&\hyperref[tab:3-6]{$\MM{3}{6}$}&$3242$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3243$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}\\
\evnrow $3244$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}&$3245$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3246$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}\\
\oddrow $3247$&\hyperref[tab:V_22]{$V_{22}$}&$3248$&\hyperref[tab:V_22]{$V_{22}$}&$3249$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $3250$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3251$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3252$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3253$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3254$&\hyperref[tab:2-12]{$\MM{2}{12}$}&$3255$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $3256$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3257$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}&$3258$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}\\
\oddrow $3259$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3260$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3261$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3262$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3263$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3264$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3265$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3266$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3267$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $3268$&\hyperref[tab:V_14]{$V_{14}$}&$3269$&\hyperref[tab:V_18]{$V_{18}$}&$3270$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\oddrow $3271$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3272$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3273$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3274$&\hyperref[tab:V_18]{$V_{18}$}&$3275$&\hyperref[tab:2-9]{$\MM{2}{9}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3276$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\oddrow $3277$&\hyperref[tab:V_16]{$V_{16}$}&$3278$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3279$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $3280$&\hyperref[tab:V_16]{$V_{16}$}&$3281$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3282$&\hyperref[tab:2-11]{$\MM{2}{11}$}\\
\oddrow $3283$&\hyperref[tab:V_14]{$V_{14}$}&$3284$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3285$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $3286$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3287$&\hyperref[tab:V_18]{$V_{18}$}&$3288$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3289$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3290$&\hyperref[tab:V_18]{$V_{18}$}&$3291$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3292$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3293$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3294$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3295$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3296$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3297$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3298$&\hyperref[tab:V_14]{$V_{14}$}&$3299$&\hyperref[tab:V_18]{$V_{18}$}&$3300$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3301$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3302$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3303$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $3304$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3305$&\hyperref[tab:V_18]{$V_{18}$}&$3306$&\hyperref[tab:V_22]{$V_{22}$}\\
\oddrow $3307$&\hyperref[tab:V_18]{$V_{18}$}&$3308$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3309$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3310$&\hyperref[tab:V_16]{$V_{16}$}&$3311$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3312$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3313$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3314$&\hyperref[tab:V_8]{$V_8$}&$3315$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\evnrow $3316$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3317$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3319$&\hyperref[tab:2-6]{$\MM{2}{6}$}\\
\oddrow $3320$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3321$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3322$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}\\
\evnrow $3323$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3324$&\hyperref[tab:B_2]{$\NotMinkowski{B_2}$}&$3325$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $3327$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3328$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$3329$&\hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $3330$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$3331$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3332$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $3333$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3334$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3335$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $3336$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3337$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3338$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $3339$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3340$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:4-3]{$\MM{4}{3}$}&$3341$&\hyperref[tab:4-10]{$\NotMinkowski{\MM{4}{10}}$}\\
\evnrow $3342$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3345$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3346$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}\\
\oddrow $3347$&\hyperref[tab:2-16]{$\MM{2}{16}$}&$3348$&\hyperref[tab:3-4]{$\MM{3}{4}$}&$3349$&\hyperref[tab:2-6]{$\MM{2}{6}$}\\
\evnrow $3350$&\hyperref[tab:3-1]{$\MM{3}{1}$}&$3351$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-8]{$\MM{2}{8}$}&$3352$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\oddrow $3353$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3354$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3355$&\hyperref[tab:2-12]{$\MM{2}{12}$}\\
\evnrow $3356$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3357$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3358$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\oddrow $3359$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3360$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3361$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3362$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$3363$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3364$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}\\
\oddrow $3365$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3366$&\hyperref[tab:V_22]{$V_{22}$}&$3367$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}\\
\evnrow $3368$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3369$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3370$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\oddrow $3371$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3372$&\hyperref[tab:2-23]{$\NotMinkowski{\MM{2}{23}}$}&$3373$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3374$&\hyperref[tab:V_16]{$V_{16}$}&$3375$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3376$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3377$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}&$3378$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3379$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $3380$&\hyperref[tab:3-11]{$\MM{3}{11}$}&$3381$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3382$&\hyperref[tab:3-16]{$\MM{3}{16}$}, \hyperref[tab:4-7]{$\NotMinkowski{\MM{4}{7}}$}\\
\oddrow $3383$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$3384$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3385$&\hyperref[tab:2-19]{$\NotMinkowski{\MM{2}{19}}$}\\
\evnrow $3386$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3387$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$3388$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3389$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3390$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3391$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $3392$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3393$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3394$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\oddrow $3395$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:2-11]{$\MM{2}{11}$}&$3396$&\hyperref[tab:V_16]{$V_{16}$}&$3397$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $3398$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}&$3399$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3400$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $3401$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3402$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3403$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $3404$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3405$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3406$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $3407$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3408$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3409$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3410$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3411$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3412$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $3413$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3414$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3415$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3416$&\hyperref[tab:2-6]{$\MM{2}{6}$}&$3417$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$3418$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\oddrow $3419$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$3420$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3421$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3422$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3423$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3424$&\hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3425$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3426$&\hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3427$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}\\
\evnrow $3428$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}&$3429$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$3430$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $3431$&\hyperref[tab:V_22]{$V_{22}$}&$3432$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3433$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $3434$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3435$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3436$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $3437$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}&$3438$&\hyperref[tab:2-17]{$\MM{2}{17}$}&$3439$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $3440$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3441$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3442$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\oddrow $3443$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3444$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3445$&\hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $3446$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3447$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3448$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3449$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$3450$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3451$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $3452$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-5]{$\MM{2}{5}$}&$3453$&\hyperref[tab:2-5]{$\MM{2}{5}$}&$3454$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $3455$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3456$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3457$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3458$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3459$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3460$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $3461$&\hyperref[tab:V_14]{$V_{14}$}&$3462$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3463$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $3464$&\hyperref[tab:V_16]{$V_{16}$}&$3465$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3466$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $3467$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$3468$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3469$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $3470$&\hyperref[tab:V_18]{$V_{18}$}&$3471$&\hyperref[tab:V_14]{$V_{14}$}&$3472$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}\\
\oddrow $3473$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3474$&\hyperref[tab:2-11]{$\MM{2}{11}$}&$3475$&\hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3476$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3477$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3478$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $3479$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3480$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3481$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3482$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3483$&\hyperref[tab:V_22]{$V_{22}$}&$3484$&\hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3485$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3486$&\hyperref[tab:V_18]{$V_{18}$}&$3487$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3488$&\hyperref[tab:V_22]{$V_{22}$}&$3489$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3490$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}\\
\oddrow $3491$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3492$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$3493$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $3494$&\hyperref[tab:V_22]{$V_{22}$}&$3495$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3496$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3497$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3498$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3499$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $3500$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3501$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3502$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}\\
\oddrow $3503$&\hyperref[tab:2-14]{$\MM{2}{14}$}&$3504$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3505$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $3506$&\hyperref[tab:V_14]{$V_{14}$}&$3507$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3508$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $3509$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3510$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3511$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\evnrow $3512$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3513$&\hyperref[tab:V_16]{$V_{16}$}&$3514$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3515$&\hyperref[tab:V_16]{$V_{16}$}&$3516$&\hyperref[tab:V_18]{$V_{18}$}&$3517$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $3518$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3519$&\hyperref[tab:V_16]{$V_{16}$}&$3520$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $3521$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3522$&\hyperref[tab:V_18]{$V_{18}$}&$3523$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3524$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3525$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3526$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3527$&\hyperref[tab:V_22]{$V_{22}$}&$3528$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3529$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3530$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3531$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3532$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3533$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3534$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3535$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $3536$&\hyperref[tab:V_14]{$V_{14}$}&$3537$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3538$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3539$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3540$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3541$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3542$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3543$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3544$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3545$&\hyperref[tab:V_18]{$V_{18}$}&$3546$&\hyperref[tab:V_16]{$V_{16}$}&$3548$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $3549$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}&$3550$&\hyperref[tab:3-25]{$\NotMinkowski{\MM{3}{25}}$}&$3551$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\oddrow $3552$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3553$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3554$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $3555$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}&$3556$&\hyperref[tab:3-9]{$\NotMinkowski{\MM{3}{9}}$}&$3557$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $3558$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3559$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3560$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $3561$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3562$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$3563$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\oddrow $3564$&\hyperref[tab:3-15]{$\MM{3}{15}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}&$3565$&\hyperref[tab:2-25]{$\NotMinkowski{\MM{2}{25}}$}, \hyperref[tab:4-5]{$\MM{4}{5}$}&$3566$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $3567$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3568$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3570$&\hyperref[tab:3-19]{$\NotMinkowski{\MM{3}{19}}$}, \hyperref[tab:3-20]{$\NotMinkowski{\MM{3}{20}}$}, \hyperref[tab:4-9]{$\NotMinkowski{\MM{4}{9}}$}\\
\oddrow $3571$&\hyperref[tab:3-10]{$\MM{3}{10}$}&$3572$&\hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3573$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $3574$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3575$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3576$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $3577$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3578$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3579$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\evnrow $3580$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3581$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3582$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $3583$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3584$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3585$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $3586$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3587$&\hyperref[tab:V_14]{$V_{14}$}&$3588$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $3589$&\hyperref[tab:V_22]{$V_{22}$}&$3590$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$3591$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $3592$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3593$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3594$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $3595$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3596$&\hyperref[tab:V_18]{$V_{18}$}&$3597$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $3598$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3599$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:5-1]{$\NotMinkowski{\MM{5}{1}}$}&$3600$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $3601$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3602$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3603$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3604$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3605$&\hyperref[tab:V_18]{$V_{18}$}&$3606$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}\\
\oddrow $3607$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3608$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3609$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $3610$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3611$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3612$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\oddrow $3613$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3614$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3615$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3616$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3617$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$3618$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\oddrow $3619$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3620$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3621$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3622$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3623$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3624$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3625$&\hyperref[tab:V_12]{$V_{12}$}&$3626$&\hyperref[tab:V_12]{$V_{12}$}&$3627$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $3628$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3629$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3630$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $3631$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3632$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3633$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $3634$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3635$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3636$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $3637$&\hyperref[tab:V_14]{$V_{14}$}&$3638$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3639$&\hyperref[tab:2-14]{$\MM{2}{14}$}, \hyperref[tab:3-5]{$\MM{3}{5}$}\\
\evnrow $3640$&\hyperref[tab:V_14]{$V_{14}$}&$3641$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3642$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3643$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3644$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3645$&\hyperref[tab:2-9]{$\MM{2}{9}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3646$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3647$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3648$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3649$&\hyperref[tab:2-13]{$\MM{2}{13}$}&$3650$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3651$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $3652$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3653$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$3654$&\hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $3655$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3656$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3657$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $3658$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3659$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\MM{3}{12}$}&$3660$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}\\
\oddrow $3661$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$3662$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3663$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3664$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3665$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3666$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $3667$&\hyperref[tab:V_12]{$V_{12}$}&$3668$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3669$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\evnrow $3670$&\hyperref[tab:V_14]{$V_{14}$}&$3671$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:2-11]{$\MM{2}{11}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3672$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3673$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3674$&\hyperref[tab:V_16]{$V_{16}$}&$3675$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $3676$&\hyperref[tab:V_14]{$V_{14}$}&$3677$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3678$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $3679$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3680$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3681$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3682$&\hyperref[tab:V_18]{$V_{18}$}&$3683$&\hyperref[tab:V_12]{$V_{12}$}&$3684$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $3685$&\hyperref[tab:V_16]{$V_{16}$}&$3686$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3687$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3688$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3689$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3690$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $3691$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3692$&\hyperref[tab:V_18]{$V_{18}$}&$3693$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $3694$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3695$&\hyperref[tab:V_22]{$V_{22}$}&$3696$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $3697$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3698$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3699$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3700$&\hyperref[tab:V_16]{$V_{16}$}&$3701$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3702$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $3703$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3704$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3705$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3706$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3707$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3708$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $3709$&\hyperref[tab:V_16]{$V_{16}$}&$3710$&\hyperref[tab:V_16]{$V_{16}$}&$3711$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3712$&\hyperref[tab:V_14]{$V_{14}$}&$3713$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3714$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3715$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3716$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3717$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3718$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3719$&\hyperref[tab:V_14]{$V_{14}$}&$3720$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3721$&\hyperref[tab:V_16]{$V_{16}$}&$3722$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3723$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\evnrow $3724$&\hyperref[tab:V_14]{$V_{14}$}&$3725$&\hyperref[tab:V_16]{$V_{16}$}&$3726$&\hyperref[tab:B_3]{$\NotMinkowski{B_3}$}\\
\oddrow $3727$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3728$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3729$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\evnrow $3730$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3731$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-5]{$\NotMinkowski{\MM{2}{5}}$}&$3733$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $3734$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3735$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-5]{$\NotMinkowski{\MM{2}{5}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3736$&\hyperref[tab:2-5]{$\MM{2}{5}$}\\
\evnrow $3737$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3738$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3739$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $3740$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3741$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3742$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3743$&\hyperref[tab:2-18]{$\MM{2}{18}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$3744$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3745$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}\\
\oddrow $3746$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$3747$&\hyperref[tab:2-21]{$\MM{2}{21}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3748$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\evnrow $3749$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$3750$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3751$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\oddrow $3752$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$3753$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-2]{$\NotMinkowski{\MM{5}{2}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}&$3754$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}\\
\evnrow $3755$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3756$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$3757$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $3758$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3759$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3760$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}\\
\evnrow $3761$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3762$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-5]{$\MM{2}{5}$}&$3763$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $3764$&\hyperref[tab:V_18]{$V_{18}$}&$3765$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3766$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $3767$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3768$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$3769$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $3770$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$3771$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3772$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $3773$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3774$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3775$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $3776$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3777$&\hyperref[tab:2-5]{$\MM{2}{5}$}&$3778$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}\\
\evnrow $3779$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$3780$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3781$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}\\
\oddrow $3782$&\hyperref[tab:2-9]{$\MM{2}{9}$}&$3783$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3784$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\evnrow $3785$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$3786$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3787$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\oddrow $3788$&\hyperref[tab:2-22]{$\MM{2}{22}$}, \hyperref[tab:3-13]{$\MM{3}{13}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}, \hyperref[tab:4-4]{$\MM{4}{4}$}&$3789$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$3790$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $3791$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3792$&\hyperref[tab:V_10]{$V_{10}$}&$3793$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\oddrow $3794$&\hyperref[tab:V_14]{$V_{14}$}&$3795$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3796$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $3797$&\hyperref[tab:V_16]{$V_{16}$}&$3798$&\hyperref[tab:V_16]{$V_{16}$}&$3799$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $3800$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3801$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3802$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3803$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3804$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3805$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}\\
\oddrow $3806$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3807$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3808$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $3809$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3810$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3811$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $3812$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3813$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$3814$&\hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:4-1]{$\MM{4}{1}$}\\
\evnrow $3815$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3816$&\hyperref[tab:V_16]{$V_{16}$}&$3817$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3818$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3819$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$3820$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $3821$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3822$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3823$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3824$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3825$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3826$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3827$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3828$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3829$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\oddrow $3830$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3831$&\hyperref[tab:V_18]{$V_{18}$}&$3832$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\evnrow $3833$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3834$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3835$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\oddrow $3836$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3837$&\hyperref[tab:V_14]{$V_{14}$}&$3838$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}\\
\evnrow $3839$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3840$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}&$3841$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\oddrow $3842$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$3843$&\hyperref[tab:V_22]{$V_{22}$}&$3844$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $3845$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3846$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3847$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3848$&\hyperref[tab:V_12]{$V_{12}$}&$3849$&\hyperref[tab:V_14]{$V_{14}$}&$3850$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $3851$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3852$&\hyperref[tab:V_14]{$V_{14}$}&$3853$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $3854$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3855$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3856$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\evnrow $3857$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$3858$&\hyperref[tab:V_16]{$V_{16}$}&$3859$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3860$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3861$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3862$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3863$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3864$&\hyperref[tab:V_16]{$V_{16}$}&$3865$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\oddrow $3866$&\hyperref[tab:V_18]{$V_{18}$}&$3867$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3868$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $3869$&\hyperref[tab:V_12]{$V_{12}$}&$3870$&\hyperref[tab:V_14]{$V_{14}$}&$3871$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3872$&\hyperref[tab:V_16]{$V_{16}$}&$3873$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3874$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\evnrow $3875$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3876$&\hyperref[tab:V_14]{$V_{14}$}&$3877$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $3879$&\hyperref[tab:V_10]{$\NotMinkowski{V_{10}}$}&$3880$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3881$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $3882$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$3883$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3884$&\hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\oddrow $3885$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$3886$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3887$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $3888$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3889$&\hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:5-1]{$\NotMinkowski{\MM{5}{1}}$}&$3891$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $3892$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3893$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$3894$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\evnrow $3895$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$3896$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3897$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\oddrow $3898$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3899$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3900$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $3901$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3902$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$3903$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $3904$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3905$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3906$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\evnrow $3907$&\hyperref[tab:2-16]{$\MM{2}{16}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}&$3908$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$3909$&\hyperref[tab:2-17]{$\MM{2}{17}$}\\
\oddrow $3910$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$3911$&\hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}&$3912$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $3913$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$3914$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3915$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $3916$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$3917$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}, \hyperref[tab:4-2]{$\NotMinkowski{\MM{4}{2}}$}&$3918$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}\\
\evnrow $3919$&\hyperref[tab:2-24]{$\NotMinkowski{\MM{2}{24}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}&$3920$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$3921$&\hyperref[tab:2-14]{$\MM{2}{14}$}\\
\oddrow $3922$&\hyperref[tab:V_10]{$V_{10}$}&$3923$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$3924$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $3925$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3926$&\hyperref[tab:2-8]{$\MM{2}{8}$}&$3927$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\MM{2}{4}$}\\
\oddrow $3928$&\hyperref[tab:V_10]{$V_{10}$}&$3929$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3930$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $3931$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3932$&\hyperref[tab:V_14]{$V_{14}$}&$3933$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}\\
\oddrow $3934$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$3935$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3936$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $3937$&\hyperref[tab:V_12]{$V_{12}$}&$3938$&\hyperref[tab:V_12]{$V_{12}$}&$3939$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $3940$&\hyperref[tab:V_18]{$V_{18}$}&$3941$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3942$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:2-11]{$\NotMinkowski{\MM{2}{11}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\evnrow $3943$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3944$&\hyperref[tab:V_14]{$V_{14}$}&$3945$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\oddrow $3946$&\hyperref[tab:V_12]{$V_{12}$}&$3947$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3948$&\hyperref[tab:3-3]{$\MM{3}{3}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}\\
\evnrow $3949$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$3950$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3951$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $3952$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3953$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$3954$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3955$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3956$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\MM{3}{7}$}, \hyperref[tab:3-8]{$\MM{3}{8}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$3957$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $3958$&\hyperref[tab:V_18]{$V_{18}$}&$3959$&\hyperref[tab:V_18]{$V_{18}$}&$3960$&\hyperref[tab:V_22]{$V_{22}$}\\
\evnrow $3961$&\hyperref[tab:2-17]{$\MM{2}{17}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$3962$&\hyperref[tab:V_12]{$V_{12}$}&$3963$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $3964$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\MM{2}{4}$}&$3965$&\hyperref[tab:V_10]{$V_{10}$}&$3966$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $3967$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$3968$&\hyperref[tab:V_14]{$V_{14}$}&$3969$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\oddrow $3970$&\hyperref[tab:V_14]{$V_{14}$}&$3971$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}&$3972$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $3973$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$3974$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3975$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3976$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3977$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$3978$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\evnrow $3979$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$3980$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$3981$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $3982$&\hyperref[tab:V_14]{$V_{14}$}&$3983$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$3984$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $3985$&\hyperref[tab:V_12]{$V_{12}$}&$3986$&\hyperref[tab:V_14]{$V_{14}$}&$3987$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\MM{3}{3}$}\\
\oddrow $3988$&\hyperref[tab:V_18]{$V_{18}$}&$3989$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$3990$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $3991$&\hyperref[tab:V_12]{$V_{12}$}&$3992$&\hyperref[tab:V_14]{$V_{14}$}&$3993$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $3994$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}&$3995$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}&$3996$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}, \hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\evnrow $3997$&\hyperref[tab:3-9]{$\NotMinkowski{\MM{3}{9}}$}&$3998$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$3999$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $4000$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4001$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4002$&\hyperref[tab:2-10]{$\MM{2}{10}$}\\
\evnrow $4003$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4004$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$4005$&\hyperref[tab:V_8]{$V_8$}\\
\oddrow $4006$&\hyperref[tab:V_10]{$\NotMinkowski{V_{10}}$}, \hyperref[tab:2-4]{$\NotMinkowski{\MM{2}{4}}$}&$4007$&\hyperref[tab:V_10]{$V_{10}$}&$4008$&\hyperref[tab:2-15]{$\NotMinkowski{\MM{2}{15}}$}\\
\evnrow $4009$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}, \hyperref[tab:2-8]{$\MM{2}{8}$}&$4010$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4011$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}\\
\oddrow $4012$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4013$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4014$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $4015$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4016$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4017$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\oddrow $4018$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$4019$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4020$&\hyperref[tab:3-15]{$\NotMinkowski{\MM{3}{15}}$}, \hyperref[tab:4-5]{$\NotMinkowski{\MM{4}{5}}$}, \hyperref[tab:4-6]{$\NotMinkowski{\MM{4}{6}}$}\\
\evnrow $4021$&\hyperref[tab:2-10]{$\MM{2}{10}$}&$4022$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}&$4023$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4024$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\NotMinkowski{\MM{2}{4}}$}&$4025$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$4026$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4027$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4028$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4029$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\oddrow $4030$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4031$&\hyperref[tab:2-4]{$\MM{2}{4}$}&$4032$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4033$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4034$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4035$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $4036$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$4037$&\hyperref[tab:V_22]{$V_{22}$}&$4038$&\hyperref[tab:2-20]{$\NotMinkowski{\MM{2}{20}}$}, \hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}\\
\evnrow $4039$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}&$4040$&\hyperref[tab:2-20]{$\MM{2}{20}$}, \hyperref[tab:3-10]{$\MM{3}{10}$}&$4041$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $4042$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\NotMinkowski{\MM{2}{4}}$}&$4043$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$4044$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4045$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4046$&\hyperref[tab:V_14]{$V_{14}$}&$4047$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $4048$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4049$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4050$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $4051$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$4052$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$4053$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $4054$&\hyperref[tab:V_22]{$V_{22}$}&$4055$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$4056$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\MM{2}{4}$}\\
\evnrow $4057$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4058$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4059$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $4060$&\hyperref[tab:V_12]{$V_{12}$}&$4061$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$4062$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\evnrow $4063$&\hyperref[tab:V_16]{$V_{16}$}&$4064$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$4065$&\hyperref[tab:V_16]{$V_{16}$}\\
\oddrow $4066$&\hyperref[tab:V_14]{$V_{14}$}&$4067$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$4068$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $4069$&\hyperref[tab:V_14]{$V_{14}$}&$4070$&\hyperref[tab:V_12]{$V_{12}$}&$4071$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $4072$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$4073$&\hyperref[tab:V_18]{$V_{18}$}&$4074$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4075$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4076$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4077$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $4078$&\hyperref[tab:V_14]{$V_{14}$}&$4079$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$4080$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $4082$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$4083$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$4084$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $4085$&\hyperref[tab:V_18]{$V_{18}$}&$4086$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}&$4087$&\hyperref[tab:2-22]{$\NotMinkowski{\MM{2}{22}}$}, \hyperref[tab:3-13]{$\NotMinkowski{\MM{3}{13}}$}, \hyperref[tab:4-4]{$\NotMinkowski{\MM{4}{4}}$}\\
\evnrow $4088$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4089$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$4090$&\hyperref[tab:3-17]{$\NotMinkowski{\MM{3}{17}}$}, \hyperref[tab:4-8]{$\NotMinkowski{\MM{4}{8}}$}, \hyperref[tab:5-3]{$\NotMinkowski{\MM{5}{3}}$}\\
\oddrow $4091$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$4092$&\hyperref[tab:V_10]{$\NotMinkowski{V_{10}}$}&$4093$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\evnrow $4094$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4095$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4096$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\oddrow $4097$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$4098$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4099$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}\\
\evnrow $4100$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$4101$&\hyperref[tab:2-7]{$\MM{2}{7}$}&$4102$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $4103$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$4104$&\hyperref[tab:V_12]{$V_{12}$}&$4105$&\hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $4106$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4107$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4108$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}\\
\oddrow $4109$&\hyperref[tab:V_16]{$V_{16}$}&$4110$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$4111$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4112$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4113$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$4114$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $4115$&\hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}, \hyperref[tab:3-8]{$\NotMinkowski{\MM{3}{8}}$}&$4116$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$4117$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $4118$&\hyperref[tab:V_10]{$V_{10}$}&$4119$&\hyperref[tab:V_12]{$V_{12}$}&$4120$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $4121$&\hyperref[tab:V_16]{$V_{16}$}&$4122$&\hyperref[tab:V_12]{$V_{12}$}&$4123$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $4124$&\hyperref[tab:V_12]{$V_{12}$}&$4125$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$4126$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $4127$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4128$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$4129$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:3-6]{$\MM{3}{6}$}\\
\evnrow $4130$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4131$&\hyperref[tab:V_10]{$V_{10}$}&$4132$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4133$&\hyperref[tab:V_12]{$V_{12}$}&$4134$&\hyperref[tab:V_12]{$V_{12}$}&$4135$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4136$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$4137$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$4138$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}\\
\oddrow $4139$&\hyperref[tab:V_14]{$V_{14}$}&$4140$&\hyperref[tab:V_14]{$V_{14}$}&$4141$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}\\
\evnrow $4142$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4143$&\hyperref[tab:V_10]{$V_{10}$}&$4144$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $4145$&\hyperref[tab:V_12]{$V_{12}$}&$4146$&\hyperref[tab:V_16]{$V_{16}$}&$4147$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\evnrow $4149$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4150$&\hyperref[tab:V_16]{$V_{16}$}&$4151$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $4152$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4153$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4154$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\evnrow $4155$&\hyperref[tab:V_22]{$V_{22}$}, \hyperref[tab:2-16]{$\MM{2}{16}$}&$4156$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4157$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}\\
\oddrow $4158$&\hyperref[tab:2-21]{$\NotMinkowski{\MM{2}{21}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}, \hyperref[tab:4-3]{$\NotMinkowski{\MM{4}{3}}$}&$4159$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4160$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $4161$&\hyperref[tab:V_10]{$V_{10}$}&$4162$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}&$4163$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\oddrow $4164$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$4165$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$4166$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4167$&\hyperref[tab:V_8]{$V_8$}&$4168$&\hyperref[tab:V_10]{$V_{10}$}&$4169$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\oddrow $4170$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}&$4171$&\hyperref[tab:V_14]{$V_{14}$}&$4172$&\hyperref[tab:V_16]{$V_{16}$}\\
\evnrow $4173$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4174$&\hyperref[tab:V_18]{$V_{18}$}&$4175$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}\\
\oddrow $4176$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$4177$&\hyperref[tab:2-12]{$\MM{2}{12}$}, \hyperref[tab:2-13]{$\MM{2}{13}$}&$4178$&\hyperref[tab:V_18]{$V_{18}$}\\
\evnrow $4179$&\hyperref[tab:V_12]{$V_{12}$}&$4180$&\hyperref[tab:V_12]{$V_{12}$}&$4181$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4182$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4183$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4184$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $4185$&\hyperref[tab:V_14]{$V_{14}$}&$4186$&\hyperref[tab:V_10]{$V_{10}$}&$4187$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $4188$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4189$&\hyperref[tab:3-10]{$\NotMinkowski{\MM{3}{10}}$}&$4190$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4191$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\NotMinkowski{\MM{2}{4}}$}&$4192$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4193$&\hyperref[tab:2-8]{$\NotMinkowski{\MM{2}{8}}$}\\
\oddrow $4194$&\hyperref[tab:V_8]{$V_8$}&$4195$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4196$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4197$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}&$4198$&\hyperref[tab:V_14]{$V_{14}$}&$4199$&\hyperref[tab:3-11]{$\NotMinkowski{\MM{3}{11}}$}, \hyperref[tab:3-12]{$\NotMinkowski{\MM{3}{12}}$}\\
\oddrow $4200$&\hyperref[tab:V_10]{$V_{10}$}&$4201$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4202$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4203$&\hyperref[tab:V_8]{$V_8$}&$4204$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4205$&\hyperref[tab:V_8]{$V_8$}\\
\oddrow $4206$&\hyperref[tab:V_10]{$V_{10}$}, \hyperref[tab:2-4]{$\MM{2}{4}$}&$4207$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4208$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\evnrow $4209$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$4210$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4211$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}\\
\oddrow $4212$&\hyperref[tab:2-13]{$\MM{2}{13}$}, \hyperref[tab:2-14]{$\MM{2}{14}$}&$4213$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}, \hyperref[tab:3-6]{$\NotMinkowski{\MM{3}{6}}$}&$4214$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4215$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4216$&\hyperref[tab:V_10]{$V_{10}$}&$4217$&\hyperref[tab:V_8]{$V_8$}\\
\oddrow $4218$&\hyperref[tab:V_12]{$V_{12}$}&$4219$&\hyperref[tab:V_10]{$V_{10}$}&$4220$&\hyperref[tab:V_12]{$V_{12}$}\\
\evnrow $4221$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\MM{2}{7}$}&$4222$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\MM{2}{9}$}&$4223$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $4224$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4225$&\hyperref[tab:V_10]{$V_{10}$}&$4226$&\hyperref[tab:V_14]{$V_{14}$}\\
\evnrow $4227$&\hyperref[tab:V_16]{$V_{16}$}&$4228$&\hyperref[tab:V_10]{$V_{10}$}&$4229$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $4230$&\hyperref[tab:2-18]{$\NotMinkowski{\MM{2}{18}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}, \hyperref[tab:4-1]{$\NotMinkowski{\MM{4}{1}}$}&$4231$&\hyperref[tab:V_8]{$V_8$}&$4232$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\evnrow $4233$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}&$4234$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}&$4235$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\oddrow $4236$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4237$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}&$4238$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4239$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4240$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4241$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}\\
\oddrow $4242$&\hyperref[tab:V_18]{$V_{18}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}, \hyperref[tab:3-4]{$\NotMinkowski{\MM{3}{4}}$}, \hyperref[tab:3-4]{$\MM{3}{4}$}&$4243$&\hyperref[tab:2-17]{$\NotMinkowski{\MM{2}{17}}$}, \hyperref[tab:3-7]{$\NotMinkowski{\MM{3}{7}}$}&$4244$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4245$&\hyperref[tab:V_10]{$V_{10}$}&$4246$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4247$&\hyperref[tab:V_12]{$V_{12}$}\\
\oddrow $4248$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}&$4249$&\hyperref[tab:V_12]{$V_{12}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\MM{3}{1}$}&$4250$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4251$&\hyperref[tab:V_8]{$V_8$}&$4252$&\hyperref[tab:V_10]{$V_{10}$}&$4253$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $4254$&\hyperref[tab:V_12]{$V_{12}$}&$4255$&\hyperref[tab:V_10]{$V_{10}$}&$4256$&\hyperref[tab:V_10]{$\NotMinkowski{V_{10}}$}\\
\evnrow $4257$&\hyperref[tab:V_22]{$\NotMinkowski{V_{22}}$}, \hyperref[tab:2-16]{$\NotMinkowski{\MM{2}{16}}$}&$4258$&\hyperref[tab:V_10]{$V_{10}$}&$4259$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}\\
\oddrow $4260$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4261$&\hyperref[tab:V_10]{$V_{10}$}&$4262$&\hyperref[tab:V_14]{$V_{14}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4263$&\hyperref[tab:V_12]{$V_{12}$}&$4264$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$4265$&\hyperref[tab:V_18]{$V_{18}$}\\
\oddrow $4266$&\hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}, \hyperref[tab:2-14]{$\NotMinkowski{\MM{2}{14}}$}&$4267$&\hyperref[tab:V_8]{$V_8$}&$4268$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4269$&\hyperref[tab:V_8]{$V_8$}&$4270$&\hyperref[tab:V_12]{$V_{12}$}&$4271$&\hyperref[tab:V_14]{$V_{14}$}\\
\oddrow $4272$&\hyperref[tab:V_12]{$V_{12}$}&$4273$&\hyperref[tab:V_12]{$V_{12}$}&$4274$&\hyperref[tab:2-12]{$\NotMinkowski{\MM{2}{12}}$}, \hyperref[tab:2-13]{$\NotMinkowski{\MM{2}{13}}$}\\
\evnrow $4275$&\hyperref[tab:V_8]{$V_8$}&$4276$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4277$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\oddrow $4278$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4279$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4280$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4281$&\hyperref[tab:V_10]{$V_{10}$}&$4282$&\hyperref[tab:V_6]{$V_6$}&$4283$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}\\
\oddrow $4284$&\hyperref[tab:V_6]{$V_6$}&$4285$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4286$&\hyperref[tab:V_6]{$V_6$}\\
\evnrow $4287$&\hyperref[tab:V_6]{$V_6$}&$4288$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4289$&\hyperref[tab:V_18]{$\NotMinkowski{V_{18}}$}, \hyperref[tab:3-3]{$\NotMinkowski{\MM{3}{3}}$}\\
\oddrow $4290$&\hyperref[tab:V_8]{$V_8$}&$4291$&\hyperref[tab:V_10]{$V_{10}$}&$4292$&\hyperref[tab:V_10]{$V_{10}$}\\
\evnrow $4293$&\hyperref[tab:V_12]{$V_{12}$}&$4294$&\hyperref[tab:V_12]{$V_{12}$}&$4295$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4296$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}, \hyperref[tab:2-10]{$\NotMinkowski{\MM{2}{10}}$}&$4297$&\hyperref[tab:V_6]{$V_6$}&$4298$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4299$&\hyperref[tab:V_8]{$V_8$}&$4300$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\MM{2}{6}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4301$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4302$&\hyperref[tab:V_16]{$V_{16}$}, \hyperref[tab:2-10]{$\MM{2}{10}$}&$4303$&\hyperref[tab:V_10]{$V_{10}$}&$4304$&\hyperref[tab:V_8]{$V_8$}\\
\evnrow $4305$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}&$4306$&\hyperref[tab:V_16]{$\NotMinkowski{V_{16}}$}, \hyperref[tab:2-9]{$\NotMinkowski{\MM{2}{9}}$}&$4307$&\hyperref[tab:V_10]{$V_{10}$}\\
\oddrow $4308$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4309$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4310$&\hyperref[tab:V_6]{$V_6$}\\
\evnrow $4311$&\hyperref[tab:V_10]{$V_{10}$}&$4312$&\hyperref[tab:V_4]{$V_4$}&$4313$&\hyperref[tab:V_8]{$V_8$}\\
\oddrow $4314$&\hyperref[tab:V_8]{$V_8$}&$4315$&\hyperref[tab:V_8]{$V_8$}&$4316$&\hyperref[tab:V_14]{$\NotMinkowski{V_{14}}$}, \hyperref[tab:2-7]{$\NotMinkowski{\MM{2}{7}}$}\\
\evnrow $4317$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}&$4318$&\hyperref[tab:V_6]{$V_6$}&$4319$&\hyperref[tab:V_12]{$\NotMinkowski{V_{12}}$}, \hyperref[tab:2-6]{$\NotMinkowski{\MM{2}{6}}$}, \hyperref[tab:3-1]{$\NotMinkowski{\MM{3}{1}}$}\\
\addlinespace[1.1ex]
\end{longtable}

\pagebreak 

\begin{longtable}{cp{20cm}}
\caption{The 1 mirror for $V_4$.}
\label{tab:V_4}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $4312$&$xy^4+4xy^3z+4xy^3+6xy^2z^2+12xy^2z+6xy^2+4xyz^3+12xyz^2+12xyz+4xy+xz^4+4xz^3+6xz^2+4xz+x+\frac{4y^2}{z}+12y+\frac{12y}{z}+12z+\frac{12}{z}+\frac{4z^2}{y}+\frac{12z}{y}+\frac{12}{y}+\frac{4}{yz}+\frac{6}{xz^2}+\frac{12}{xyz}+\frac{12}{xyz^2}+\frac{6}{xy^2}+\frac{12}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{x^2y^2z^3}+\frac{4}{x^2y^3z^2}+\frac{4}{x^2y^3z^3}+\frac{1}{x^3y^4z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 7 mirrors for $V_6$.}
\label{tab:V_6}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $4282$&$xy^3+3xy^2z+3xy^2+3xyz^2+6xyz+3xy+xz^3+3xz^2+3xz+x+6y+12z+\frac{6z^2}{y}+\frac{12z}{y}+\frac{6}{y}+\frac{3}{xz}+\frac{18}{xy}+\frac{6}{xyz}+\frac{15z}{xy^2}+\frac{18}{xy^2}+\frac{3}{xy^2z}+\frac{12}{x^2y^2z}+\frac{20}{x^2y^3}+\frac{12}{x^2y^3z}+\frac{3}{x^3y^3z^2}+\frac{15}{x^3y^4z}+\frac{3}{x^3y^4z^2}+\frac{6}{x^4y^5z^2}+\frac{1}{x^5y^6z^3}$\\
\evnrow $4284$&$xy^3+3xy^2z+3xy^2+3xyz^2+6xyz+3xy+xz^3+3xz^2+3xz+x+\frac{3y^2}{z}+9y+\frac{6y}{z}+9z+\frac{3}{z}+\frac{3z^2}{y}+\frac{6z}{y}+\frac{3}{y}+\frac{3y}{xz^2}+\frac{9}{xz}+\frac{3}{xz^2}+\frac{9}{xy}+\frac{6}{xyz}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{x^2z^3}+\frac{3}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3}$\\
\oddrow $4286$&$xy^3+3xy^2+3xy+\frac{3xy}{z}+x+\frac{6x}{z}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{3x}{y^2z^2}+\frac{x}{y^3z^3}+y^3z+3y^2z+3yz+6y+z+\frac{6}{y}+\frac{9}{yz}+\frac{9}{y^2z}+\frac{4}{y^3z^2}+\frac{3yz}{x}+\frac{6z}{x}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xy^2}+\frac{6}{xy^3z}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{4}{x^2y^3}+\frac{z}{x^3y^3}$\\
\evnrow $4287$&$xy^2z^3+3xy^2z^2+3xy^2z+xy^2+2xyz^3+6xyz^2+6xyz+2xy+xz^3+3xz^2+3xz+x+3yz+6y+\frac{3y}{z}+6z+\frac{6}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{3}{xz}+\frac{3}{xz^2}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{x^2yz^3}+\frac{2}{x^2y^2z^3}+\frac{1}{x^2y^3z^3}$\\
\oddrow $4297$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{2y^2}{z}+6y+\frac{6y}{z}+6z+\frac{6}{z}+\frac{2z^2}{y}+\frac{6z}{y}+\frac{6}{y}+\frac{2}{yz}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{4y}{xz^2}+\frac{6}{x}+\frac{12}{xz}+\frac{6}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $4310$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{5x^2}{yz^2}+\frac{5x^2}{y^2z}+x+\frac{6x}{z}+\frac{10x}{z^2}+\frac{6x}{y}+\frac{20x}{yz}+\frac{10x}{y^2}+y+\frac{6y}{z}+\frac{10y}{z^2}+z+\frac{30}{z}+\frac{6z}{y}+\frac{30}{y}+\frac{10z}{y^2}+\frac{2y^2}{xz}+\frac{5y^2}{xz^2}+\frac{6y}{x}+\frac{20y}{xz}+\frac{6z}{x}+\frac{30}{x}+\frac{2z^2}{xy}+\frac{20z}{xy}+\frac{5z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $4318$&$xy^2z^6+6xy^2z^5+15xy^2z^4+20xy^2z^3+15xy^2z^2+6xy^2z+xy^2+2xyz^3+6xyz^2+6xyz+2xy+x+6yz^4+30yz^3+60yz^2+60yz+30y+\frac{6y}{z}+6z+\frac{6}{z}+\frac{15z^2}{x}+\frac{60z}{x}+\frac{90}{x}+\frac{60}{xz}+\frac{15}{xz^2}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{20}{x^2y}+\frac{60}{x^2yz}+\frac{60}{x^2yz^2}+\frac{20}{x^2yz^3}+\frac{2}{x^2y^2z^3}+\frac{15}{x^3y^2z^2}+\frac{30}{x^3y^2z^3}+\frac{15}{x^3y^2z^4}+\frac{6}{x^4y^3z^4}+\frac{6}{x^4y^3z^5}+\frac{1}{x^5y^4z^6}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 23 mirrors for $V_8$.}
\label{tab:V_8}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $3314$&$xy^2+2xyz^2+4xyz+2xy+xz^4+4xz^3+6xz^2+4xz+x+\frac{4y}{z}+4z+\frac{4}{z}+\frac{6}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{4}{x^2yz^3}+\frac{1}{x^3y^2z^4}$\\
\evnrow $4005$&$xy^3+2xy^2z+3xy^2+xyz^2+4xyz+3xy+xz^2+2xz+x+4y+4z+\frac{4z}{y}+\frac{4}{y}+\frac{2}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{6}{xy^2}+\frac{2}{xy^2z}+\frac{4}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $4167$&$xz^2+2xz+x+\frac{xz}{y}+\frac{4x}{y}+\frac{3x}{yz}+\frac{2x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^3z^3}+3yz^2+4yz+y+3z+\frac{3}{z}+\frac{4}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3y^2z^2}{x}+\frac{2y^2z}{x}+\frac{3yz}{x}+\frac{4y}{x}+\frac{2}{xz}+\frac{y^3z^2}{x^2}+\frac{y^2z}{x^2}$\\
\evnrow $4194$&$xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+4y+z+\frac{4}{y}+\frac{7}{yz}+\frac{7}{y^2z}+\frac{4}{y^3z^2}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{8}{xy^3z}+\frac{6}{xy^4z^2}+\frac{3}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{4}{x^2y^5z^2}+\frac{1}{x^3y^6z^2}$\\
\oddrow $4203$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{y^2}{z}+4y+\frac{3y}{z}+3z+\frac{3}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{2y}{xz}+\frac{3}{x}+\frac{6}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $4205$&$xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^3+3yz^2+3yz+y+5z+\frac{3}{z}+\frac{5}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3yz^2}{x}+\frac{6yz}{x}+\frac{3y}{x}+\frac{7}{x}+\frac{6}{xz}+\frac{3}{xyz^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{y}{x^3}$\\
\oddrow $4217$&$xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+4y+z+\frac{4}{y}+\frac{5}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{y^2z}{x}+\frac{3yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{xy^4z^2}$\\
\evnrow $4231$&$xy^2+2xyz+2xy+xz^2+2xz+x+4y+4z+\frac{4z}{y}+\frac{4}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{12}{xy}+\frac{6}{xyz}+\frac{6}{xy^2}+\frac{2}{xy^2z}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{12}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $4238$&$xy^2z^2+2xy^2z+xy^2+2xyz^2+4xyz+2xy+xz^2+2xz+x+4yz+4y+8z+\frac{4z}{y}+\frac{4}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{12}{xy}+\frac{4}{xyz}+\frac{6}{xy^2}+\frac{2}{xy^2z}+\frac{4}{x^2yz}+\frac{8}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $4244$&$xy^2z^2+2xy^2z+xy^2+2xyz^2+4xyz+2xy+xz^2+2xz+x+4yz+6y+\frac{2y}{z}+6z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{6}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{4}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $4250$&$xy^2+2xy+\frac{2xy}{z}+x+\frac{4x}{z}+\frac{x}{z^2}+\frac{2x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2z^2}+y^2z+2yz+4y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $4251$&$xy^2z^2+2xy^2z+xy^2+2xyz^2+4xyz+2xy+xz^2+2xz+x+2yz+4y+\frac{2y}{z}+4z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $4267$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{3x}{z}+\frac{4x}{y}+\frac{4x}{yz}+\frac{4x}{y^2}+y+\frac{3y}{z}+z+\frac{6}{z}+\frac{5z}{y}+\frac{12}{y}+\frac{6z}{y^2}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{4y}{xz}+\frac{5z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{12z}{xy}+\frac{4z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $4269$&$\frac{x^2z}{y^2}+\frac{2x^2z}{y^3}+\frac{x^2z}{y^4}+x+\frac{2xz}{y}+\frac{4x}{y}+\frac{6xz}{y^2}+\frac{3x}{y^2}+\frac{4xz}{y^3}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{6z}{y}+\frac{9}{y}+\frac{6z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{6y}{xz}+\frac{2z}{x}+\frac{9}{x}+\frac{4z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $4275$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+4z+\frac{4}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{yz^2}+\frac{2yz^3}{x}+\frac{8yz^2}{x}+\frac{12yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{yz^4}{x^2}+\frac{6yz^3}{x^2}+\frac{15yz^2}{x^2}+\frac{20yz}{x^2}+\frac{15y}{x^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $4280$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{3x^2}{yz^2}+\frac{3x^2}{y^2z}+x+\frac{4x}{z}+\frac{3x}{z^2}+\frac{4x}{y}+\frac{9x}{yz}+\frac{3x}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{9}{z}+\frac{2z}{y}+\frac{9}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4y}{x}+\frac{3y}{xz}+\frac{4z}{x}+\frac{9}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $4290$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{4y}{z}+\frac{3y}{z^2}+z+\frac{9}{z}+\frac{4z}{y}+\frac{9}{y}+\frac{3z}{y^2}+\frac{2y^2}{xz}+\frac{3y^2}{xz^2}+\frac{6y}{x}+\frac{12y}{xz}+\frac{6z}{x}+\frac{18}{x}+\frac{2z^2}{xy}+\frac{12z}{xy}+\frac{3z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $4298$&$xz^2+2xz+x+\frac{4xz}{y}+\frac{4x}{y}+\frac{6x}{y^2}+\frac{2x}{y^2z}+\frac{4x}{y^3z}+\frac{x}{y^4z^2}+yz^2+2yz+y+8z+\frac{18}{y}+\frac{6}{yz}+\frac{16}{y^2z}+\frac{5}{y^3z^2}+\frac{4yz}{x}+\frac{4y}{x}+\frac{18}{x}+\frac{6}{xz}+\frac{24}{xyz}+\frac{10}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{16}{x^2z}+\frac{10}{x^2yz^2}+\frac{4y}{x^3z}+\frac{5}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $4299$&$xz^2+2xz+x+\frac{4xz}{y}+\frac{4x}{y}+\frac{6x}{y^2}+\frac{2x}{y^2z}+\frac{4x}{y^3z}+\frac{x}{y^4z^2}+3yz^2+4yz+y+12z+\frac{18}{y}+\frac{4}{yz}+\frac{12}{y^2z}+\frac{3}{y^3z^2}+\frac{3y^2z^2}{x}+\frac{2y^2z}{x}+\frac{12yz}{x}+\frac{4y}{x}+\frac{18}{x}+\frac{2}{xz}+\frac{12}{xyz}+\frac{3}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $4304$&$x+yz^3+3yz^2+3yz+y+4z+\frac{4}{z}+\frac{5}{yz}+\frac{5}{yz^2}+\frac{2}{y^2z^3}+\frac{yz^4}{x}+\frac{5yz^3}{x}+\frac{10yz^2}{x}+\frac{10yz}{x}+\frac{5y}{x}+\frac{y}{xz}+\frac{5z^2}{x}+\frac{20z}{x}+\frac{30}{x}+\frac{20}{xz}+\frac{5}{xz^2}+\frac{10}{xy}+\frac{30}{xyz}+\frac{30}{xyz^2}+\frac{10}{xyz^3}+\frac{10}{xy^2z^2}+\frac{20}{xy^2z^3}+\frac{10}{xy^2z^4}+\frac{5}{xy^3z^4}+\frac{5}{xy^3z^5}+\frac{1}{xy^4z^6}$\\
\oddrow $4313$&$xy^2z^4+4xy^2z^3+6xy^2z^2+4xy^2z+xy^2+2xyz^2+4xyz+2xy+x+8yz^3+24yz^2+24yz+8y+8z+\frac{28z^2}{x}+\frac{60z}{x}+\frac{36}{x}+\frac{4}{xz}+\frac{12}{xy}+\frac{4}{xyz}+\frac{56z}{x^2y}+\frac{80}{x^2y}+\frac{24}{x^2yz}+\frac{8}{x^2y^2z}+\frac{70}{x^3y^2}+\frac{60}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{56}{x^4y^3z}+\frac{24}{x^4y^3z^2}+\frac{28}{x^5y^4z^2}+\frac{4}{x^5y^4z^3}+\frac{8}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}$\\
\evnrow $4314$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{4y^2}{z}+12y+\frac{4y}{z}+12z+\frac{4z^2}{y}+\frac{4z}{y}+\frac{6y^2}{xz^2}+\frac{24y}{xz}+\frac{2y}{xz^2}+\frac{36}{x}+\frac{6}{xz}+\frac{24z}{xy}+\frac{6}{xy}+\frac{6z^2}{xy^2}+\frac{2z}{xy^2}+\frac{4y^2}{x^2z^3}+\frac{20y}{x^2z^2}+\frac{40}{x^2z}+\frac{40}{x^2y}+\frac{20z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{y^2}{x^3z^4}+\frac{6y}{x^3z^3}+\frac{15}{x^3z^2}+\frac{20}{x^3yz}+\frac{15}{x^3y^2}+\frac{6z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $4315$&$xy^2z^4+4xy^2z^3+6xy^2z^2+4xy^2z+xy^2+2xyz^2+4xyz+2xy+x+4yz^3+16yz^2+24yz+16y+\frac{4y}{z}+4z+\frac{4}{z}+\frac{6z^2}{x}+\frac{24z}{x}+\frac{36}{x}+\frac{24}{xz}+\frac{6}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{4z}{x^2y}+\frac{16}{x^2y}+\frac{24}{x^2yz}+\frac{16}{x^2yz^2}+\frac{4}{x^2yz^3}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 53 mirrors for $V_{10}$.}
\label{tab:V_10}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $3051$&$\frac{xy^3}{z}+xy^2+\frac{4xy^2}{z}+2xy+\frac{6xy}{z}+x+\frac{4x}{z}+\frac{x}{yz}+3y+z+\frac{3}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\evnrow $3792$&$xy^2+\frac{xy^2}{z}+2xy+\frac{3xy}{z}+x+\frac{3x}{z}+\frac{x}{yz}+yz+3y+z+\frac{3}{y}+\frac{3z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^2}+\frac{z}{x^3y^3}$\\
\oddrow $\NotMinkowski{3879}$&$\NotMinkowski{xy^2+2xy+x+y^3z+3y^2z+3yz+3y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{5}{xy^3z}+\frac{1}{xy^4z^2}+\frac{3}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{2}{x^2y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $3903$&$xy^2+2xy+x+y^3z+3y^2z+3yz+3y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y^2z}{x}+\frac{3yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{xy^4z^2}$\\
\oddrow $3922$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{4xz^2}{y}+\frac{6xz}{y}+\frac{4x}{y}+\frac{x}{yz}+y+3z+\frac{3}{z}+\frac{z^2}{y}+\frac{4z}{y}+\frac{6}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{y}{x^2z^2}$\\
\evnrow $3927$&$xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+3y+z+\frac{3}{y}+\frac{4}{yz}+\frac{4}{y^2z}+\frac{2}{y^3z^2}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{xy^4z^2}$\\
\oddrow $3928$&$xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+3z+\frac{3}{z}+\frac{4z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\evnrow $3964$&$xyz^3+3xyz^2+3xyz+xy+xz^2+2xz+x+yz^2+2yz+y+3z+\frac{3}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\oddrow $3965$&$x^3y^4z+x^3y^3z+3x^2y^3z+3x^2y^2z+3xy^2z+xy^2+3xyz+3xy+x+yz+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^4z^2}$\\
\evnrow $\NotMinkowski{4006}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+yz+3y+z+\frac{3}{y}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{5}{xy^2}+\frac{6}{xy^2z}+\frac{3}{xy^3z}+\frac{4}{x^2y^3}+\frac{7}{x^2y^3z}+\frac{7}{x^2y^4z}+\frac{6}{x^3y^5z}+\frac{3}{x^3y^5z^2}+\frac{3}{x^3y^6z^2}+\frac{4}{x^4y^7z^2}+\frac{1}{x^5y^9z^3}}$\\
\oddrow $4007$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{2y^2}{z}+6y+\frac{2y}{z}+4z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{6y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $4023$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{2x}{y^2}+y+\frac{3y}{z}+z+\frac{3z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{6z}{xy}+\frac{3z}{xy^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^3}$\\
\oddrow $4024$&$\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{6x}{y^2z}+\frac{3x}{y^3z^2}+y+z+\frac{3}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}$\\
\evnrow $4032$&$xy^2+2xyz+2xy+xz^2+2xz+x+2y+\frac{2y}{z}+2z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $4042$&$\frac{x^4}{y^5z^3}+\frac{2x^3}{y^3z^2}+\frac{3x^3}{y^4z^2}+\frac{x^2}{yz}+\frac{4x^2}{y^2z}+\frac{3x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{x}{y^2}+\frac{6x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{3y^2z}{x^2}+\frac{y}{x^2}+\frac{y^3z}{x^3}$\\
\evnrow $4044$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+4z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{4y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $4056$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{x}{yz}+y+\frac{3y}{z}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{z^2}{x^2y}$\\
\evnrow $4074$&$xz^2+2xz+x+\frac{xz^2}{y}+\frac{3xz}{y}+\frac{3x}{y}+\frac{x}{yz}+yz+y+3z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $\NotMinkowski{4092}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{4x}{y^2}+y+z+\frac{6}{z}+\frac{5z}{y}+\frac{12}{y}+\frac{6z}{y^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{5z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{12z}{xy}+\frac{4z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $4118$&$xy^2+2xy+x+y^2z+2yz+3y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $4131$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{4x}{yz}+\frac{2x}{y^2}+y+\frac{3y}{z}+z+\frac{6}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\evnrow $4132$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{5}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{3z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $4135$&$x+\frac{2xz}{y}+\frac{2x}{y}+\frac{xz^2}{y^2}+\frac{4xz}{y^2}+\frac{x}{y^2}+\frac{2xz^2}{y^3}+\frac{2xz}{y^3}+\frac{xz^2}{y^4}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{4z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{3}{x}+\frac{y^3}{x^2z^2}+\frac{y^2}{x^2z}$\\
\evnrow $4143$&$xy^2+2xy+\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{yz}+y^2z+2yz+3y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $4161$&$xz^2+2xz+x+yz^2+2yz+y+4z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{7}{x}+\frac{6}{xz}+\frac{8}{xyz}+\frac{6}{xyz^2}+\frac{3}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y}{x^2}+\frac{4}{x^2z}+\frac{6}{x^2yz^2}+\frac{4}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}$\\
\evnrow $4168$&$\frac{x^3}{y^4z^2}+\frac{2x^2}{y^2z}+\frac{3x^2}{y^3z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{3x}{y^2}+\frac{6x}{y^2z}+y+z+\frac{z}{y}+\frac{9}{y}+\frac{3}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{4z}{x}+\frac{9}{x}+\frac{3y^2z}{x^2}+\frac{6yz}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}+\frac{4y^2z}{x^3}+\frac{y^3z}{x^4}$\\
\oddrow $4181$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{5}{z}+\frac{2z}{y}+\frac{5}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4y}{x}+\frac{3y}{xz}+\frac{4z}{x}+\frac{7}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $4186$&$\frac{x^2}{yz}+\frac{2x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{x}{z}+\frac{3x}{y}+\frac{4x}{yz}+\frac{2x}{y^2}+\frac{3x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\oddrow $4190$&$x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{3}{z}+\frac{2}{yz^2}+\frac{yz^5}{x}+\frac{6yz^4}{x}+\frac{15yz^3}{x}+\frac{20yz^2}{x}+\frac{15yz}{x}+\frac{6y}{x}+\frac{y}{xz}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{3}{xyz}+\frac{6}{xyz^2}+\frac{3}{xyz^3}+\frac{1}{xy^2z^4}$\\
\evnrow $4191$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{4}{yz}+\frac{4}{yz^2}+\frac{2}{y^2z^3}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4}{xy}+\frac{12}{xyz}+\frac{12}{xyz^2}+\frac{4}{xyz^3}+\frac{6}{xy^2z^2}+\frac{12}{xy^2z^3}+\frac{6}{xy^2z^4}+\frac{4}{xy^3z^4}+\frac{4}{xy^3z^5}+\frac{1}{xy^4z^6}$\\
\oddrow $4200$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{4z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{6y}{xz}+\frac{6z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{10z}{xy}+\frac{3z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $4202$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{4x}{yz}+\frac{4x}{yz^2}+\frac{4x}{y^2z^2}+y+z+\frac{6}{z}+\frac{5}{y}+\frac{12}{yz}+\frac{6}{y^2z}+\frac{2yz}{x}+\frac{4y}{x}+\frac{4z}{x}+\frac{12}{x}+\frac{2z}{xy}+\frac{12}{xy}+\frac{4}{xy^2}+\frac{y^2z}{x^2}+\frac{4yz}{x^2}+\frac{6z}{x^2}+\frac{4z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $4206$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{yz^4}{x}+\frac{4yz^3}{x}+\frac{6yz^2}{x}+\frac{4yz}{x}+\frac{y}{x}+\frac{4z^2}{x}+\frac{12z}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{6}{xyz^2}+\frac{4}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^3z^4}$\\
\evnrow $4214$&$\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{3x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{x}{z}+\frac{3x}{y}+\frac{6x}{yz}+\frac{2x}{y^2}+\frac{9x}{y^2z}+\frac{4x}{y^3z}+y+z+\frac{3}{z}+\frac{6}{y}+\frac{9}{yz}+\frac{6}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $4216$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{4x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{6}{z}+\frac{2}{y}+\frac{8}{yz}+\frac{1}{y^2z}+\frac{3yz}{x}+\frac{4y}{x}+\frac{4z}{x}+\frac{12}{x}+\frac{4}{xy}+\frac{y^2z}{x^2}+\frac{2yz^2}{x^2}+\frac{8yz}{x^2}+\frac{6z}{x^2}+\frac{2y^2z^2}{x^3}+\frac{4yz^2}{x^3}+\frac{y^2z^3}{x^4}$\\
\evnrow $4219$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{5}{z}+\frac{4z}{y}+\frac{7}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{3z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $4225$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^2z^3}+y+z+\frac{5}{z}+\frac{z}{y}+\frac{6}{y}+\frac{9}{yz}+\frac{4}{yz^2}+\frac{2yz}{x}+\frac{4y}{x}+\frac{3z}{x}+\frac{9}{x}+\frac{6}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{4y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $4228$&$\frac{x^2}{yz}+\frac{2x^2}{yz^2}+\frac{x^2}{yz^3}+x+\frac{3x}{z}+\frac{2x}{z^2}+\frac{2x}{y}+\frac{6x}{yz}+\frac{4x}{yz^2}+y+\frac{y}{z}+z+\frac{6}{z}+\frac{z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $4245$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+6z+\frac{7}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{4yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{8}{xyz}+\frac{1}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{10}{x^2z}+\frac{3}{x^2yz^2}+\frac{4y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $4252$&$\frac{x^3}{y^4z^2}+\frac{2x^2}{y^2z}+\frac{3x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{3x}{y^2}+\frac{9x}{y^2z}+\frac{3x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{9}{y}+\frac{9}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{y^2z}{x^3}$\\
\oddrow $4255$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{3y}{z}+\frac{2y}{z^2}+z+\frac{6}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{3y}{x}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{10}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $\NotMinkowski{4256}$&$\NotMinkowski{x+yz^5+5yz^4+10yz^3+10yz^2+5yz+y+3z+\frac{3}{z}+\frac{5z^2}{x}+\frac{20z}{x}+\frac{30}{x}+\frac{20}{xz}+\frac{5}{xz^2}+\frac{5}{xyz^2}+\frac{5}{xyz^3}+\frac{10}{x^2yz}+\frac{30}{x^2yz^2}+\frac{30}{x^2yz^3}+\frac{10}{x^2yz^4}+\frac{2}{x^2y^2z^5}+\frac{10}{x^3y^2z^4}+\frac{20}{x^3y^2z^5}+\frac{10}{x^3y^2z^6}+\frac{5}{x^4y^3z^7}+\frac{5}{x^4y^3z^8}+\frac{1}{x^5y^4z^{10}}}$\\
\oddrow $4258$&$x+\frac{x}{yz}+yz^2+2yz+y+3z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{yz^2}+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{3z}{xy}+\frac{12}{xy}+\frac{18}{xyz}+\frac{12}{xyz^2}+\frac{3}{xyz^3}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}$\\
\evnrow $4261$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{2}{yz}+\frac{2}{yz^2}+\frac{yz^4}{x}+\frac{5yz^3}{x}+\frac{10yz^2}{x}+\frac{10yz}{x}+\frac{5y}{x}+\frac{y}{xz}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{3}{xy}+\frac{9}{xyz}+\frac{9}{xyz^2}+\frac{3}{xyz^3}+\frac{1}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\oddrow $4268$&$\frac{x^2z}{y^2}+\frac{2x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{3xz}{y}+\frac{2x}{y}+\frac{2xz^2}{y^2}+\frac{8xz}{y^2}+\frac{6xz^2}{y^3}+y+z+\frac{1}{z}+\frac{8z}{y}+\frac{12}{y}+\frac{15z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{12}{x}+\frac{8}{xz}+\frac{20}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{15}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{y^2}{x^4z^3}$\\
\evnrow $4281$&$\frac{x^3}{y^2z^4}+\frac{2x^2}{yz^2}+\frac{3x^2}{yz^3}+\frac{5x^2}{y^2z^3}+x+\frac{3x}{z}+\frac{3x}{z^2}+\frac{6x}{yz}+\frac{12x}{yz^2}+\frac{10x}{y^2z^2}+y+\frac{y}{z}+z+\frac{9}{z}+\frac{6}{y}+\frac{18}{yz}+\frac{10}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{9}{x}+\frac{2z}{xy}+\frac{12}{xy}+\frac{5}{xy^2}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $4291$&$x+yz^2+2yz+y+4z+\frac{2}{z}+\frac{5}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{5z^2}{x}+\frac{16z}{x}+\frac{18}{x}+\frac{8}{xz}+\frac{1}{xz^2}+\frac{10z}{xy}+\frac{24}{xy}+\frac{18}{xyz}+\frac{4}{xyz^2}+\frac{10}{xy^2}+\frac{16}{xy^2z}+\frac{6}{xy^2z^2}+\frac{5}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\evnrow $4292$&$x+yz^2+2yz+y+3z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{3z}{xy}+\frac{12}{xy}+\frac{18}{xyz}+\frac{12}{xyz^2}+\frac{3}{xyz^3}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\oddrow $4295$&$xy^2+2xyz+2xy+xz^2+2xz+x+6y+8z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{4y}{xz}+\frac{19}{x}+\frac{4}{xz}+\frac{12z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{18}{x^2z}+\frac{28}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{6}{x^3z^2}+\frac{32}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{18}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{4}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\evnrow $4301$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{2y^2}{z}+8y+\frac{2y}{z}+8z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{10y}{xz}+\frac{19}{x}+\frac{4}{xz}+\frac{10z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4y}{x^2z^2}+\frac{18}{x^2z}+\frac{18}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{6}{x^3z^2}+\frac{14}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $4303$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{3y}{z}+\frac{3y}{z^2}+z+\frac{9}{z}+\frac{3z}{y}+\frac{9}{y}+\frac{3z}{y^2}+\frac{2y^2}{xz^2}+\frac{3y^2}{xz^3}+\frac{8y}{xz}+\frac{15y}{xz^2}+\frac{12}{x}+\frac{30}{xz}+\frac{8z}{xy}+\frac{30}{xy}+\frac{2z^2}{xy^2}+\frac{15z}{xy^2}+\frac{3z^2}{xy^3}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\evnrow $4307$&$x+y+\frac{3y}{z}+\frac{2y}{z^2}+z+\frac{6}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{3y^2}{xz^2}+\frac{3y^2}{xz^3}+\frac{y^2}{xz^4}+\frac{3y}{x}+\frac{12y}{xz}+\frac{15y}{xz^2}+\frac{6y}{xz^3}+\frac{3z}{x}+\frac{18}{x}+\frac{30}{xz}+\frac{15}{xz^2}+\frac{z^2}{xy}+\frac{12z}{xy}+\frac{30}{xy}+\frac{20}{xyz}+\frac{3z^2}{xy^2}+\frac{15z}{xy^2}+\frac{15}{xy^2}+\frac{3z^2}{xy^3}+\frac{6z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $4311$&$\frac{x^3z^4}{y^6}+\frac{2x^2z^2}{y^3}+\frac{3x^2z^3}{y^4}+\frac{8x^2z^3}{y^5}+x+\frac{3xz}{y}+\frac{3xz^2}{y^2}+\frac{8xz}{y^2}+\frac{18xz^2}{y^3}+\frac{28xz^2}{y^4}+y+z+\frac{12z}{y}+\frac{12}{y}+\frac{45z}{y^2}+\frac{56z}{y^3}+\frac{2y}{x}+\frac{3y}{xz}+\frac{18}{x}+\frac{8}{xz}+\frac{60}{xy}+\frac{70}{xy^2}+\frac{y^2}{x^2z}+\frac{12y}{x^2z}+\frac{2y}{x^2z^2}+\frac{45}{x^2z}+\frac{56}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{18y}{x^3z^2}+\frac{28}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{8y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 127 mirrors for $V_{12}$.}
\label{tab:V_12}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1946}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{2}{z}+\frac{3}{yz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^6}}$\\
\evnrow $\NotMinkowski{2711}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}}$\\
\oddrow $2756$&$\frac{xy^3}{z}+xy^2+\frac{3xy^2}{z}+2xy+\frac{3xy}{z}+x+\frac{x}{z}+3y+z+\frac{2}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\evnrow $2817$&$\frac{x^2y^3}{z}+xy^2+\frac{4xy^2}{z}+3xy+x+2y+\frac{6y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{1}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{3043}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3053}$&$\NotMinkowski{\frac{x^4}{y^6z^3}+\frac{3x^3}{y^4z^2}+\frac{x^3}{y^5z^3}+\frac{3x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+y+z+\frac{2}{yz}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3y^2z}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $\NotMinkowski{3079}$&$\NotMinkowski{xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+3y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\evnrow $\NotMinkowski{3331}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{2}{z}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^4}}$\\
\oddrow $\NotMinkowski{3390}$&$\NotMinkowski{\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{2x^2}{y^2z}+x+\frac{2x}{z}+\frac{3x}{y}+\frac{4x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{3393}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+yz+3y+z+\frac{2}{y}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}+\frac{2}{x^2y^3}+\frac{2}{x^2y^3z}+\frac{2}{x^2y^4z}+\frac{1}{x^3y^5z}}$\\
\oddrow $3406$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+yz+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{3yz}{x^2}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $3447$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{x}{y^2}+y+\frac{3y}{z}+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3452$&$\frac{x^3y^3}{z^2}+\frac{x^2y^3}{z^2}+\frac{3x^2y^2}{z}+\frac{x^2y}{z}+\frac{2xy^2}{z}+3xy+\frac{2xy}{z}+x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\evnrow $3505$&$x^2y^3z+x^2y^2z+2xy^2z+xy^2+2xyz+2xy+x+yz+3y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $\NotMinkowski{3573}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{3y}{z}+\frac{2y}{z^2}+z+\frac{6}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}}$\\
\evnrow $\NotMinkowski{3620}$&$\NotMinkowski{\frac{x^3}{y^4z^2}+\frac{2x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3y^2z}{x^2}+\frac{y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $3625$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{y}+\frac{4x}{yz}+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\evnrow $3626$&$xz^2+2xz+x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $3667$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{3xz^2}{y}+\frac{3xz}{y}+\frac{x}{y}+y+3z+\frac{2}{z}+\frac{z^2}{y}+\frac{3z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z^2}$\\
\evnrow $3683$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $3702$&$\frac{x^2z}{y^2}+x+\frac{2xz}{y}+\frac{3x}{y}+\frac{xz}{y^2}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{3727}$&$\NotMinkowski{x+yz^6+6yz^5+15yz^4+20yz^3+15yz^2+6yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{3728}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+3y+z+\frac{2}{y}+\frac{3}{xy}+\frac{3}{xy^2}+\frac{3}{x^2y^2z}+\frac{4}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{6}{x^3y^4z}+\frac{6}{x^3y^5z}+\frac{6}{x^4y^6z}+\frac{3}{x^5y^7z^2}+\frac{3}{x^5y^8z^2}+\frac{4}{x^6y^9z^2}+\frac{1}{x^8y^{12}z^3}}$\\
\evnrow $3731$&$x+yz^3+3yz^2+3yz+y+2z+\frac{3}{z}+\frac{2}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3z^2}{x}+\frac{6z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{3733}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{2}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^2}+\frac{6}{xy^2z^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^3}+\frac{3}{x^2y^3z^4}+\frac{3}{x^2y^3z^5}+\frac{1}{x^2y^3z^6}}$\\
\evnrow $\NotMinkowski{3735}$&$\NotMinkowski{xz^3+3xz^2+3xz+x+y+2z+\frac{3}{z}+\frac{3}{xz}+\frac{3}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{x^2z^3}+\frac{5}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^3yz^4}+\frac{3}{x^3y^2z^3}+\frac{3}{x^3y^2z^4}+\frac{3}{x^4y^2z^5}+\frac{1}{x^5y^3z^6}}$\\
\oddrow $\NotMinkowski{3738}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+3y+z+\frac{2}{y}+\frac{3}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^4z^2}+\frac{2}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{3739}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{6x}{y^3z}+y+z+\frac{9}{y}+\frac{3}{y^2z}+\frac{4yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{6y^2z}{x^2}+\frac{3y}{x^2}+\frac{4y^3z}{x^3}+\frac{y^4z}{x^4}}$\\
\oddrow $\NotMinkowski{3740}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+3y+z+\frac{2}{y}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{3}{x^3y^4z}+\frac{3}{x^3y^5z}+\frac{1}{x^4y^6z}}$\\
\evnrow $\NotMinkowski{3756}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{4xz^2}{y}+\frac{2xz}{y}+\frac{xz^4}{y^2}+\frac{2xz^3}{y^2}+\frac{xz^2}{y^2}+y+4z+\frac{2}{z}+\frac{3z^2}{y}+\frac{5z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z^2}}$\\
\oddrow $\NotMinkowski{3760}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{4y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{z}{xy}+\frac{y^2z}{x^2}+\frac{5yz}{x^2}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{2y^2z}{x^3}+\frac{3yz}{x^3}+\frac{y^2z}{x^4}}$\\
\evnrow $3762$&$\frac{x^3z^3}{y^2}+\frac{x^3z^4}{y^3}+\frac{3x^2z^2}{y}+\frac{3x^2z^3}{y^2}+3xz+x+\frac{3xz^2}{y}+\frac{2xz}{y}+\frac{3xz^2}{y^2}+y+z+\frac{6z}{y}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3790}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+3y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $3791$&$xz^2+2xz+x+y+3z+\frac{2}{z}+\frac{z^2}{y}+\frac{4z}{y}+\frac{6}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3795$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2yz^2}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3796$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2z}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{yz^2}{x^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3844$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{6}{y}+\frac{4}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3845$&$xz^2+2xz+x+yz+y+3z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{1}{xy}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3846$&$xy^2+2xy+x+y^2z+2yz+3y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $3848$&$\frac{x^2}{yz}+x+\frac{2x}{z}+\frac{3x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\oddrow $3853$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $3857$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{4x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $3868$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3869$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y^3z^2}{x^2}+\frac{y^2z}{x^2}$\\
\oddrow $3874$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{3x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{3x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3875$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\oddrow $\NotMinkowski{3901}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{2}{z}+\frac{2}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{xy^2z^4}}$\\
\evnrow $\NotMinkowski{3923}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\oddrow $3933$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{5y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3936$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{4x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{yz^2}{x^2}+\frac{z}{x^2}$\\
\oddrow $3937$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $3938$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+\frac{2x}{y^2z^2}+y+z+\frac{2}{z}+\frac{6}{y}+\frac{6}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3946$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2}+\frac{5x}{y^2z}+\frac{3x}{y^2z^2}+\frac{2x}{y^3z}+\frac{3x}{y^3z^2}+\frac{x}{y^4z^2}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}$\\
\evnrow $3962$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $3966$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{2y}{z}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $3967$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3981$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+\frac{y}{z}+z+\frac{4}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}$\\
\evnrow $3983$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3984$&$\frac{x^2}{yz}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $3985$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3991$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xy}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{2z}{x^2}+\frac{yz^2}{x^3}$\\
\evnrow $\NotMinkowski{3995}$&$\NotMinkowski{x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{4yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{5}{xz}+\frac{12}{xyz}+\frac{4}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{12}{x^2z}+\frac{6}{x^2yz^2}+\frac{4y}{x^3z}+\frac{4}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{4003}$&$\NotMinkowski{x+yz^2+3yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{2}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{4004}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+5z+\frac{2}{y}+\frac{2}{yz}+\frac{4yz}{x}+\frac{4y}{x}+\frac{10}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz^2}+\frac{4y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{4022}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{3}{z}+\frac{4z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5z}{x}+\frac{9}{x}+\frac{2z^2}{xy}+\frac{9z}{xy}+\frac{3z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $4027$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+5z+\frac{4}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{8}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{4y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $\NotMinkowski{4041}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{4y}{xz}+\frac{6y}{xz^2}+\frac{2}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{y^3}{x^2z^4}+\frac{3y^2}{x^2z^3}+\frac{3y}{x^2z^2}+\frac{1}{x^2z}}$\\
\evnrow $4043$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+5z+\frac{6}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $4058$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{2x}{y^2}+\frac{5x}{y^2z}+y+z+\frac{6}{z}+\frac{z}{y}+\frac{6}{y}+\frac{10}{yz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{5y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $4059$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{5}{y}+\frac{5}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{y^2z}{x^3}$\\
\oddrow $4060$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{6}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xy}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{3z}{x^2}+\frac{yz^2}{x^3}$\\
\evnrow $4070$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{2x}{y^2z}+\frac{2x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{3}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $4075$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+\frac{3x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $4076$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $4080$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+\frac{y}{z}+z+\frac{4}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $\NotMinkowski{4088}$&$\NotMinkowski{x+yz^5+5yz^4+10yz^3+10yz^2+5yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz}+\frac{9}{x^2yz^2}+\frac{9}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^4}+\frac{2}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{4094}$&$\NotMinkowski{xy^2+2xy+x+yz+3y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2yz}+\frac{9}{x^2y^2z}+\frac{9}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4095}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{3x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{4x}{y^2z}+\frac{9x}{y^3z}+\frac{3x}{y^4z^2}+y+z+\frac{9}{y}+\frac{2}{yz}+\frac{9}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $4102$&$x+\frac{x}{yz}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2z^2}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{8}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $4104$&$xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+yz+y+6z+\frac{5z}{y}+\frac{5y}{x}+\frac{3y}{xz}+\frac{12}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{10y}{x^2z}+\frac{3y}{x^2z^2}+\frac{10}{x^2z}+\frac{10y}{x^3z^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{5y}{x^4z^3}+\frac{y}{x^5z^4}$\\
\oddrow $\NotMinkowski{4117}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{y^2z}{x^2}+\frac{6yz}{x^2}+\frac{2y}{x^2}+\frac{6z}{x^2}+\frac{2y^2z}{x^3}+\frac{4yz}{x^3}+\frac{y^2z}{x^4}}$\\
\evnrow $4119$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{6y}{xz}+\frac{3y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{9}{xz}+\frac{3}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $4122$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{9}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{6}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{4}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $4124$&$\frac{x^2}{y^2z}+\frac{2x^2}{y^3z^2}+\frac{x^2}{y^4z^3}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{6x}{y^2z}+\frac{2x}{y^2z^2}+\frac{4x}{y^3z^2}+y+z+\frac{1}{z}+\frac{6}{y}+\frac{6}{yz}+\frac{6}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $4133$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{4}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{4y}{x}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{2z}{x}+\frac{7}{x}+\frac{8}{xz}+\frac{3}{xz^2}+\frac{yz}{x^2}+\frac{4y}{x^2}+\frac{6y}{x^2z}+\frac{4y}{x^2z^2}+\frac{y}{x^2z^3}$\\
\evnrow $4134$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\oddrow $4144$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^2z^3}+y+z+\frac{4}{z}+\frac{z}{y}+\frac{5}{y}+\frac{7}{yz}+\frac{3}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $4145$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{3z}{y}+\frac{5}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\oddrow $4149$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{6}{xy^2}+\frac{12}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\evnrow $\NotMinkowski{4159}$&$\NotMinkowski{x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{2y^2}{xz^2}+\frac{6y}{x}+\frac{8y}{xz}+\frac{6z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $\NotMinkowski{4160}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^2z^4}}$\\
\evnrow $4169$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{3xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{6xz^2}{y^3}+y+z+\frac{8z}{y}+\frac{6}{y}+\frac{15z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{12}{x}+\frac{4}{xz}+\frac{20}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{y}{x^2z^2}+\frac{15}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{y^2}{x^4z^3}$\\
\oddrow $4170$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4y}{x}+\frac{6y}{xz}+\frac{4y}{xz^2}+\frac{y}{xz^3}+\frac{4z}{x}+\frac{12}{x}+\frac{12}{xz}+\frac{4}{xz^2}+\frac{6z}{xy}+\frac{12}{xy}+\frac{6}{xyz}+\frac{4z}{xy^2}+\frac{4}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $4179$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{4}{z}+\frac{z}{y}+\frac{5}{y}+\frac{7}{yz}+\frac{3}{yz^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{7}{x}+\frac{8}{xz}+\frac{3}{xz^2}+\frac{yz}{x^2}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $4180$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+\frac{y}{z}+z+\frac{6}{z}+\frac{4}{y}+\frac{9}{yz}+\frac{4}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{9}{xz}+\frac{6}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $4182$&$x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{3y}{x}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{10}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}$\\
\oddrow $4183$&$x+yz^2+3yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz^2}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{6z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{4}{xy}+\frac{8}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $4184$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{6}{y}+\frac{5}{yz}+\frac{5}{y^2z}+\frac{3yz}{x}+\frac{2y}{x}+\frac{6z}{x}+\frac{9}{x}+\frac{10}{xy}+\frac{y^2z}{x^2}+\frac{2yz^2}{x^2}+\frac{7yz}{x^2}+\frac{10z}{x^2}+\frac{2y^2z^2}{x^3}+\frac{5yz^2}{x^3}+\frac{y^2z^3}{x^4}$\\
\oddrow $\NotMinkowski{4215}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{8x}{y^2z}+\frac{5x}{y^3z}+y+z+\frac{3}{z}+\frac{6}{y}+\frac{12}{yz}+\frac{10}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{y}{x^3z}}$\\
\evnrow $4218$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{3z^2}{x}+\frac{10z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{8}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $4220$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz^3}{x}+\frac{3yz^2}{x}+\frac{3yz}{x}+\frac{y}{x}+\frac{3z^2}{x}+\frac{9z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $\NotMinkowski{4229}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+5y+5z+\frac{12}{x}+\frac{6z}{xy}+\frac{6}{xy}+\frac{4}{x^2z}+\frac{19}{x^2y}+\frac{4}{x^2yz}+\frac{16}{x^3yz}+\frac{15}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{27}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{20}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{17}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{4}{x^8y^4z^3}+\frac{6}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\oddrow $\NotMinkowski{4232}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{8}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4233}$&$\NotMinkowski{xz^2+2xz+x+\frac{4xz^3}{y}+\frac{4xz^2}{y}+\frac{6xz^4}{y^2}+\frac{2xz^3}{y^2}+\frac{4xz^5}{y^3}+\frac{xz^6}{y^4}+y+8z+\frac{18z^2}{y}+\frac{5z}{y}+\frac{16z^3}{y^2}+\frac{5z^4}{y^3}+\frac{4y}{xz}+\frac{18}{x}+\frac{3}{xz}+\frac{24z}{xy}+\frac{10z^2}{xy^2}+\frac{6y}{x^2z^2}+\frac{16}{x^2z}+\frac{10}{x^2y}+\frac{4y}{x^3z^3}+\frac{5}{x^3z^2}+\frac{y}{x^4z^4}}$\\
\oddrow $\NotMinkowski{4235}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2y}+\frac{12}{x^2yz}+\frac{18}{x^2yz^2}+\frac{12}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{6}{x^3y^2z^4}+\frac{4}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4236}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+5y+5z+\frac{2y}{xz}+\frac{12}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{9}{x^2z}+\frac{14}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{16}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{13}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4239}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{5x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{6x}{y^2z}+\frac{12x}{y^3z}+\frac{10x}{y^4z^2}+y+z+\frac{9}{y}+\frac{6}{yz}+\frac{18}{y^2z}+\frac{10}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{12}{xyz}+\frac{5}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $4241$&$xy^2+2xyz+2xy+xz^2+2xz+x+5y+7z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{12}{x}+\frac{2}{xz}+\frac{9z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{7}{x^2z}+\frac{14}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{4246}$&$\NotMinkowski{x+yz^2+3yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{8y}{x}+\frac{12}{x}+\frac{12}{xz}+\frac{8}{xyz}+\frac{8}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y^3z^2}{x^2}+\frac{6y^2z}{x^2}+\frac{15y}{x^2}+\frac{20}{x^2z}+\frac{15}{x^2yz^2}+\frac{6}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}}$\\
\evnrow $4247$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{3y}{xz^2}+\frac{9}{x}+\frac{12}{xz}+\frac{7z}{xy}+\frac{18}{xy}+\frac{2z^2}{xy^2}+\frac{12z}{xy^2}+\frac{3z^2}{xy^3}+\frac{y^2}{x^2z^3}+\frac{6y}{x^2z^2}+\frac{15}{x^2z}+\frac{20}{x^2y}+\frac{15z}{x^2y^2}+\frac{6z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\oddrow $4249$&$x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+7xyz+2xy+xz^2+2xz+x+7y+7z+\frac{2y}{xz}+\frac{12}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{7}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{7}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $4254$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{5}{z}+\frac{3z}{y}+\frac{7}{y}+\frac{3z}{y^2}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{9}{xz}+\frac{6z}{xy}+\frac{15}{xy}+\frac{2z^2}{xy^2}+\frac{11z}{xy^2}+\frac{3z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\oddrow $\NotMinkowski{4260}$&$\NotMinkowski{\frac{x^2}{yz^2}+\frac{2x^2}{yz^3}+\frac{x^2}{yz^4}+x+\frac{3x}{z}+\frac{2x}{z^2}+\frac{4x}{yz}+\frac{10x}{yz^2}+\frac{6x}{yz^3}+y+z+\frac{6}{z}+\frac{6}{y}+\frac{20}{yz}+\frac{15}{yz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{20}{xy}+\frac{20}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{10z}{x^2y}+\frac{15}{x^2y}+\frac{2z^2}{x^3y}+\frac{6z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $4263$&$x+y+\frac{2y}{z}+z+\frac{4z}{y}+\frac{4}{y}+\frac{5z}{y^2}+\frac{2z}{y^3}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{3z}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{13z}{xy}+\frac{15}{xy}+\frac{5z^2}{xy^2}+\frac{21z}{xy^2}+\frac{6}{xy^2}+\frac{10z^2}{xy^3}+\frac{15z}{xy^3}+\frac{10z^2}{xy^4}+\frac{4z}{xy^4}+\frac{5z^2}{xy^5}+\frac{z^2}{xy^6}$\\
\oddrow $4270$&$x+y+\frac{2y}{z}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{7y}{xz}+\frac{4y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{15}{xz}+\frac{6}{xz^2}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{15}{xy}+\frac{13}{xyz}+\frac{4}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $4272$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{9}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{10z}{xy}+\frac{15}{xy}+\frac{4}{xyz}+\frac{3z^2}{xy^2}+\frac{11z}{xy^2}+\frac{6}{xy^2}+\frac{3z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $4273$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{3z}{y}+\frac{5}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{3y}{xz^2}+\frac{y}{xz^3}+\frac{2z}{x}+\frac{9}{x}+\frac{12}{xz}+\frac{5}{xz^2}+\frac{z^2}{xy}+\frac{9z}{xy}+\frac{18}{xy}+\frac{10}{xyz}+\frac{3z^2}{xy^2}+\frac{12z}{xy^2}+\frac{10}{xy^2}+\frac{3z^2}{xy^3}+\frac{5z}{xy^3}+\frac{z^2}{xy^4}$\\
\evnrow $\NotMinkowski{4278}$&$\NotMinkowski{x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{8y}{xz}+\frac{10y}{xz^2}+\frac{12}{x}+\frac{20}{xz}+\frac{8z}{xy}+\frac{20}{xy}+\frac{2z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $\NotMinkowski{4285}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3z}{x^2y}+\frac{15}{x^2y}+\frac{30}{x^2yz}+\frac{30}{x^2yz^2}+\frac{15}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^2z^3}+\frac{15}{x^3y^2z^4}+\frac{6}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4288}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{3x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{3x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{9}{y}+\frac{8}{yz}+\frac{15}{y^2z}+\frac{7}{y^3z^2}+\frac{2y}{x}+\frac{9}{x}+\frac{12}{xz}+\frac{30}{xyz}+\frac{21}{xy^2z^2}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{30}{x^2z}+\frac{35}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{15y}{x^3z}+\frac{35}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{21y}{x^4z^2}+\frac{7y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $4293$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{6z}{y}+\frac{6}{y}+\frac{11z}{y^2}+\frac{6z}{y^3}+\frac{2y}{x}+\frac{3y}{xz}+\frac{12}{x}+\frac{6}{xz}+\frac{24}{xy}+\frac{15}{xy^2}+\frac{y^2}{x^2z}+\frac{10y}{x^2z}+\frac{2y}{x^2z^2}+\frac{26}{x^2z}+\frac{20}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{14y}{x^3z^2}+\frac{15}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{6y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\evnrow $4294$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+\frac{x}{y^2z^2}+\frac{3x}{y^3z^2}+\frac{x}{y^4z^3}+y+z+\frac{9}{y}+\frac{5}{yz}+\frac{15}{y^2z}+\frac{7}{y^3z^2}+\frac{3yz}{x}+\frac{9z}{x}+\frac{9}{x}+\frac{30}{xy}+\frac{21}{xy^2z}+\frac{3yz^2}{x^2}+\frac{7yz}{x^2}+\frac{30z}{x^2}+\frac{35}{x^2y}+\frac{2y^2z^2}{x^3}+\frac{15yz^2}{x^3}+\frac{35z}{x^3}+\frac{3y^2z^3}{x^4}+\frac{21yz^2}{x^4}+\frac{7y^2z^3}{x^5}+\frac{y^3z^4}{x^6}$\\
\oddrow $\NotMinkowski{4300}$&$\NotMinkowski{x+yz^2+3yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{12yz^2}{x}+\frac{8yz}{x}+\frac{30z}{x}+\frac{12}{x}+\frac{40}{xy}+\frac{8}{xyz}+\frac{30}{xy^2z}+\frac{2}{xy^2z^2}+\frac{12}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{y^3z^4}{x^2}+\frac{8y^2z^3}{x^2}+\frac{28yz^2}{x^2}+\frac{56z}{x^2}+\frac{70}{x^2y}+\frac{56}{x^2y^2z}+\frac{28}{x^2y^3z^2}+\frac{8}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{4308}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{3z^2}{x^2y}+\frac{18z}{x^2y}+\frac{45}{x^2y}+\frac{60}{x^2yz}+\frac{45}{x^2yz^2}+\frac{18}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{z^2}{x^3y^2}+\frac{8z}{x^3y^2}+\frac{28}{x^3y^2}+\frac{56}{x^3y^2z}+\frac{70}{x^3y^2z^2}+\frac{56}{x^3y^2z^3}+\frac{28}{x^3y^2z^4}+\frac{8}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{4309}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{9x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{10x}{y^2z}+\frac{18x}{y^3z}+\frac{36x}{y^4z^2}+y+z+\frac{9}{y}+\frac{20}{yz}+\frac{45}{y^2z}+\frac{84}{y^3z^2}+\frac{2y}{x}+\frac{9}{x}+\frac{20}{xz}+\frac{60}{xyz}+\frac{126}{xy^2z^2}+\frac{3y}{x^2}+\frac{10y}{x^2z}+\frac{45}{x^2z}+\frac{126}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{18y}{x^3z}+\frac{84}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{36y}{x^4z^2}+\frac{9y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4317}$&$\NotMinkowski{x+y+\frac{3y}{z}+z+\frac{2z}{y}+\frac{3y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{12y}{xz}+\frac{10y}{xz^2}+\frac{18}{x}+\frac{20}{xz}+\frac{12z}{xy}+\frac{20}{xy}+\frac{3z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3y^3}{x^2z^4}+\frac{21y^2}{x^2z^3}+\frac{63y}{x^2z^2}+\frac{105}{x^2z}+\frac{105}{x^2y}+\frac{63z}{x^2y^2}+\frac{21z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y^4}{x^3z^6}+\frac{10y^3}{x^3z^5}+\frac{45y^2}{x^3z^4}+\frac{120y}{x^3z^3}+\frac{210}{x^3z^2}+\frac{252}{x^3yz}+\frac{210}{x^3y^2}+\frac{120z}{x^3y^3}+\frac{45z^2}{x^3y^4}+\frac{10z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4319}$&$\NotMinkowski{x^3y^4z^6+12x^2y^3z^5+3x^2y^3z^4+2x^2y^2z^3+66xy^2z^4+24xy^2z^3+3xy^2z^2+12xyz^2+3xyz+x+220yz^3+84yz^2+12yz+y+30z+\frac{495z^2}{x}+\frac{168z}{x}+\frac{18}{x}+\frac{40}{xy}+\frac{2}{xyz}+\frac{792z}{x^2y}+\frac{210}{x^2y}+\frac{12}{x^2yz}+\frac{30}{x^2y^2z}+\frac{924}{x^3y^2}+\frac{168}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{12}{x^3y^3z^2}+\frac{792}{x^4y^3z}+\frac{84}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{495}{x^5y^4z^2}+\frac{24}{x^5y^4z^3}+\frac{220}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{66}{x^7y^6z^4}+\frac{12}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 153 mirrors for $V_{14}$.}
\label{tab:V_14}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $2366$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{4x}{yz}+y+z+\frac{2}{z}+\frac{6}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\evnrow $2401$&$xz^2+2xz+x+\frac{xz}{y}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{1}{x^2yz^2}$\\
\oddrow $2464$&$\frac{xy}{z}+x+\frac{3x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{3z}{x^2}+\frac{z}{x^3}$\\
\evnrow $2472$&$xy^2+\frac{xy^2}{z}+2xy+\frac{2xy}{z}+x+\frac{x}{z}+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\oddrow $2553$&$xz+x+\frac{x}{yz}+yz^3+3yz^2+3yz+y+z+\frac{3}{z}+\frac{1}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{2725}$&$\NotMinkowski{xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+3z+\frac{3}{z}+\frac{4}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz^2}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{2731}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{3y^2}{z}+4y+\frac{2y}{z}+z+\frac{2}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y^2}}$\\
\evnrow $2753$&$xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^3+3yz^2+3yz+y+z+\frac{3}{z}+\frac{1}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{1}{x}$\\
\oddrow $2765$&$xy^2+2xy+\frac{2xy}{z}+x+\frac{2x}{z}+\frac{x}{z^2}+2y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y^2}$\\
\evnrow $2824$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{3yz}{x}+\frac{3}{x}+\frac{1}{xyz}$\\
\oddrow $2966$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{3yz}{x}+\frac{3}{x}+\frac{1}{xyz}$\\
\evnrow $3056$&$xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+4z+\frac{4z}{y}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{4}{x^2z}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}$\\
\oddrow $3082$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{4x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{6}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4y}{x}+\frac{2}{x}+\frac{y^2z}{x^2}$\\
\evnrow $3130$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{z}{x^2}$\\
\oddrow $3202$&$xz^2+2xz+x+\frac{xz}{y}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}$\\
\evnrow $3214$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3216$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\evnrow $3219$&$xy^2+2xy+x+yz+2y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3229$&$xz+x+\frac{3xz}{y}+\frac{2x}{y}+\frac{3xz}{y^2}+\frac{x}{y^2}+\frac{xz}{y^3}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}$\\
\evnrow $3266$&$xz^2+2xz+x+\frac{xz^2}{y}+\frac{2xz}{y}+\frac{x}{y}+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z^2}$\\
\oddrow $3268$&$\frac{x^2}{yz}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $3283$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\oddrow $3298$&$xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z^2}+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{yz^2}{x^2}$\\
\evnrow $3335$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\oddrow $3351$&$xz^2+2xz+x+yz^2+2yz+y+4z+\frac{2}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3397$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $3399$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\evnrow $3400$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\oddrow $3448$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{z^2}{y}+\frac{3z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3461$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3471$&$x+\frac{2x}{z}+\frac{x}{z^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{2z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{z}{x^2}+\frac{2z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $3506$&$x+\frac{x}{z}+\frac{xz}{y}+\frac{3x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $3509$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $3511$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\oddrow $3530$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $3535$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $3536$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{x}{yz}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{z}{xy}$\\
\evnrow $3537$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $3543$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3544$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\oddrow $\NotMinkowski{3548}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{5y^2}{z}+6y+z+\frac{3y}{xz}+\frac{12}{x}+\frac{5z}{xy}+\frac{2}{xy}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{10z}{x^3y^3}+\frac{5z}{x^4y^4}+\frac{z}{x^5y^5}}$\\
\evnrow $3559$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2z^2}+\frac{3}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{3}{x^2y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\oddrow $3574$&$xz^2+2xz+x+y+3z+\frac{2}{z}+\frac{2z^2}{y}+\frac{4z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3578}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{2y^3}{z^2}+\frac{5y^2}{z}+4y+\frac{4y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\oddrow $\NotMinkowski{3581}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{2}{yz}+\frac{5}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{2y}{x}+\frac{7}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $3587$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4y}{x}+\frac{3y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $3624$&$x+\frac{x}{yz}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3629$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{4x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{6}{y}+\frac{4}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{z^2}{x^3y}$\\
\oddrow $3633$&$x+\frac{2xz}{y}+\frac{2x}{y}+\frac{xz^2}{y^2}+\frac{4xz}{y^2}+\frac{x}{y^2}+\frac{2xz^2}{y^3}+\frac{2xz}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{y^2}{x^2z}$\\
\evnrow $3636$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{2yz^2}{x^3}+\frac{2yz}{x^3}+\frac{yz^2}{x^4}$\\
\oddrow $3637$&$xz^2+2xz+x+yz+y+2z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z^2}+\frac{2}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{2}{x^2y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\evnrow $3640$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3666$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{3yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{y^2z^3}{x^2}+\frac{2yz^2}{x^2}+\frac{z}{x^2}$\\
\evnrow $3670$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3675$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $3676$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3698$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3701$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $3704$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $3712$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\oddrow $3718$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3719$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3724$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3765$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3766$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $3794$&$\frac{xy}{z}+x+\frac{3x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{y^2z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $3799$&$x+\frac{2x}{z}+\frac{x}{z^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3800$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $3824$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{yz}{x^2}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $3825$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{5}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $3832$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $3837$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $3847$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3849$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3852$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{5}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3855$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $3856$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $3867$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3870$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $3871$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $3876$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3887$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{4y^2z}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{9}{x}+\frac{4}{xyz}+\frac{3y^3z^2}{x^2}+\frac{2y^3z}{x^2}+\frac{9y^2z}{x^2}+\frac{6y}{x^2}+\frac{3y^4z^2}{x^3}+\frac{4y^3z}{x^3}+\frac{y^5z^2}{x^4}$\\
\oddrow $3891$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{4}{xz}+\frac{8}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{3892}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{3z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $3896$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{5yz}{x}+\frac{4y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{7}{xyz}+\frac{2}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3900$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{8}{x}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{8y}{x^2z}+\frac{3}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{y^4}{x^4z^3}$\\
\oddrow $3925$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{3yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{7}{x}+\frac{4}{xy}+\frac{y^2z}{x^2}+\frac{2yz^2}{x^2}+\frac{6yz}{x^2}+\frac{6z}{x^2}+\frac{2y^2z^2}{x^3}+\frac{4yz^2}{x^3}+\frac{y^2z^3}{x^4}$\\
\evnrow $3929$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{yz}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{z^2}{x}+\frac{5z}{x}+\frac{8}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $3931$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz^3}{x}+\frac{2yz^2}{x}+\frac{yz}{x}+\frac{3z^2}{x}+\frac{6z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3932$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{4z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{5}{x}+\frac{2z^2}{xy}+\frac{7z}{xy}+\frac{3z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $3935$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{2x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $3944$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{8}{xy}+\frac{6z}{xy^2}+\frac{3}{xy^2}+\frac{4z}{xy^3}+\frac{z}{xy^4}$\\
\oddrow $3947$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{2xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{5xz^2}{y^3}+y+z+\frac{6z}{y}+\frac{6}{y}+\frac{10z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{10}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $\NotMinkowski{3950}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{5y^2}{x^2z}+\frac{4y}{x^2}+\frac{7y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{6y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{4y^3}{x^4z^2}+\frac{y^4}{x^5z^3}}$\\
\oddrow $3963$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{4z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\evnrow $3968$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{7}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3970$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3973$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^2z^3}+y+z+\frac{4}{z}+\frac{z}{y}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}$\\
\oddrow $3976$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $3977$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $3982$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3986$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{5}{y}+\frac{4z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $3992$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{2x}{y^2z}+\frac{2x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{3996}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+4y+7z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{8}{x}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{10}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $4009$&$x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+7xyz+2xy+xz^2+2xz+x+6y+6z+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{4012}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{4y^3}{z^2}+\frac{7y^2}{z}+4y+\frac{6y}{z}+z+\frac{2}{y}+\frac{6y^2}{xz^2}+\frac{8y}{xz}+\frac{3}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{4y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{4013}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{2y^3}{z^2}+\frac{7y^2}{z}+6y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{8y}{xz}+\frac{12}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{10}{x^2y}+\frac{6z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\evnrow $\NotMinkowski{4026}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{3}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $4034$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y}{x^2}+\frac{4}{x^2z}+\frac{6}{x^2yz^2}+\frac{4}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}$\\
\evnrow $4046$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{3y}{xz^2}+\frac{5}{x}+\frac{8}{xz}+\frac{2z}{xy}+\frac{7}{xy}+\frac{2z}{xy^2}+\frac{y^2}{x^2z^3}+\frac{4y}{x^2z^2}+\frac{6}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $4049$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{7y}{x^2z}+\frac{3y}{x^2z^2}+\frac{3y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{y^3}{x^4z^2}$\\
\evnrow $4057$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{4}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $4061$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{2y}{x}+\frac{5z}{x}+\frac{9}{x}+\frac{1}{xz}+\frac{10}{xy}+\frac{7}{xyz}+\frac{10}{xy^2z}+\frac{2}{xy^2z^2}+\frac{5}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\evnrow $4062$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2z^2}+y+\frac{y}{z}+z+\frac{4}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $4066$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{4z}{x}+\frac{9}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{6z}{xy}+\frac{9}{xy}+\frac{3}{xyz}+\frac{4z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $4069$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{10}{xy}+\frac{10}{xyz}+\frac{5}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $4077$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $4078$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $4079$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $4098$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{2z}{y^3}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{12}{xy}+\frac{z^2}{xy^2}+\frac{12z}{xy^2}+\frac{6}{xy^2}+\frac{4z^2}{xy^3}+\frac{12z}{xy^3}+\frac{6z^2}{xy^4}+\frac{4z}{xy^4}+\frac{4z^2}{xy^5}+\frac{z^2}{xy^6}$\\
\oddrow $4111$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{8}{xz}+\frac{1}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{8z}{xy^2}+\frac{6}{xy^2}+\frac{2z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}$\\
\evnrow $4120$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{5y}{xz}+\frac{6z}{x}+\frac{9}{x}+\frac{2z^2}{xy}+\frac{7z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $4126$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{8}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{7z}{xy^2}+\frac{1}{xy^2}+\frac{3z^2}{xy^3}+\frac{2z}{xy^3}+\frac{z^2}{xy^4}$\\
\evnrow $4127$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{6y}{xz}+\frac{4}{x}+\frac{9}{xz}+\frac{4}{xyz}+\frac{3y^2}{x^2z}+\frac{2y}{x^2}+\frac{9y}{x^2z}+\frac{6}{x^2z}+\frac{3y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}$\\
\oddrow $4136$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{3z}{x}+\frac{8}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $4138$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{x}{yz^3}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{6}{y}+\frac{9}{yz}+\frac{4}{yz^2}+\frac{2z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{9}{xy}+\frac{6}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{z}{x^3y}$\\
\oddrow $4139$&$x+\frac{xz}{y}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{z}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{2}{xz^2}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{6}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $4140$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{3y}{xz^2}+\frac{y}{xz^3}+\frac{2z}{x}+\frac{7}{x}+\frac{8}{xz}+\frac{3}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $4166$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{8}{xz}+\frac{6z}{xy}+\frac{12}{xy}+\frac{2z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\evnrow $4171$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{12}{xy}+\frac{10}{xyz}+\frac{3}{xyz^2}+\frac{z^2}{xy^2}+\frac{5z}{xy^2}+\frac{10}{xy^2}+\frac{10}{xy^2z}+\frac{5}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $4173$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{8}{yz}+\frac{5}{y^2z}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{12}{xz}+\frac{10}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{8y}{x^2z}+\frac{10}{x^2z}+\frac{2y^2}{x^3z}+\frac{5y}{x^3z}+\frac{y^2}{x^4z}$\\
\evnrow $4185$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{9}{xz}+\frac{3}{xz^2}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{4187}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{4z^2}{y}+\frac{4z}{y}+\frac{3y}{xz}+\frac{12}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{4}{xy}+\frac{6z^2}{xy^2}+\frac{2z}{xy^2}+\frac{3y}{x^2z^2}+\frac{13}{x^2z}+\frac{21}{x^2y}+\frac{15z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{y}{x^3z^3}+\frac{5}{x^3z^2}+\frac{10}{x^3yz}+\frac{10}{x^3y^2}+\frac{5z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $4192$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{6z}{x}+\frac{7}{x}+\frac{12}{xy}+\frac{6}{xy^2z}+\frac{3yz^2}{x^2}+\frac{6yz}{x^2}+\frac{18z}{x^2}+\frac{15}{x^2y}+\frac{2y^2z^2}{x^3}+\frac{12yz^2}{x^3}+\frac{20z}{x^3}+\frac{3y^2z^3}{x^4}+\frac{15yz^2}{x^4}+\frac{6y^2z^3}{x^5}+\frac{y^3z^4}{x^6}$\\
\oddrow $\NotMinkowski{4195}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2y}{x}+\frac{4y}{xz}+\frac{8}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{10y}{x^2z}+\frac{5y}{x^2z^2}+\frac{13}{x^2z}+\frac{5y^2}{x^3z^2}+\frac{18y}{x^3z^2}+\frac{2y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{10y^2}{x^4z^3}+\frac{14y}{x^4z^3}+\frac{10y^2}{x^5z^4}+\frac{4y}{x^5z^4}+\frac{5y^2}{x^6z^5}+\frac{y^2}{x^7z^6}}$\\
\evnrow $\NotMinkowski{4196}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{9z^2}{y}+\frac{4z}{y}+\frac{4z^3}{y^2}+\frac{3y}{xz}+\frac{12}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{2}{xy}+\frac{6z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{10}{x^2z}+\frac{11}{x^2y}+\frac{4z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $4198$&$x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{7z}{x}+\frac{12}{x}+\frac{7}{xz}+\frac{1}{xz^2}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{4}{x^2y}+\frac{15}{x^2yz}+\frac{15}{x^2yz^2}+\frac{4}{x^2yz^3}+\frac{2}{x^2y^2z^3}+\frac{6}{x^3y^2z^2}+\frac{13}{x^3y^2z^3}+\frac{6}{x^3y^2z^4}+\frac{4}{x^4y^3z^4}+\frac{4}{x^4y^3z^5}+\frac{1}{x^5y^4z^6}$\\
\evnrow $4201$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{4}{xz}+\frac{12}{xy}+\frac{2}{xyz}+\frac{6}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{13}{x^2z}+\frac{12}{x^2yz}+\frac{4}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{4204}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{6}{yz}+\frac{9}{y^2z}+\frac{5}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{7}{x}+\frac{6}{xz}+\frac{15}{xyz}+\frac{10}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{11}{x^2z}+\frac{10}{x^2yz^2}+\frac{3y}{x^3z}+\frac{5}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $4207$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{8}{x}+\frac{4}{xz}+\frac{8}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{13}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\oddrow $4209$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{3xz^2}{y}+\frac{3xz}{y}+\frac{x}{y}+y+4z+\frac{6z^2}{y}+\frac{12z}{y}+\frac{6}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{18}{xy}+\frac{3}{xyz}+\frac{4}{x^2z}+\frac{20}{x^2y}+\frac{12}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{3}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\evnrow $4221$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{5z}{y}+\frac{4}{y}+\frac{8z}{y^2}+\frac{4z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{12}{xy}+\frac{6}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{8}{x^2z}+\frac{4}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $4223$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+\frac{x}{y^2z^2}+\frac{3x}{y^3z^2}+\frac{x}{y^4z^3}+y+z+\frac{7}{y}+\frac{4}{yz}+\frac{11}{y^2z}+\frac{5}{y^3z^2}+\frac{2yz}{x}+\frac{5z}{x}+\frac{5}{x}+\frac{15}{xy}+\frac{10}{xy^2z}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{9z}{x^2}+\frac{10}{x^2y}+\frac{2yz^2}{x^3}+\frac{5z}{x^3}+\frac{yz^2}{x^4}$\\
\evnrow $4224$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{9}{x}+\frac{8}{xz}+\frac{7z}{xy}+\frac{12}{xy}+\frac{2z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y^2}{x^2z^3}+\frac{6y}{x^2z^2}+\frac{15}{x^2z}+\frac{20}{x^2y}+\frac{15z}{x^2y^2}+\frac{6z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\oddrow $4226$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{7}{x}+\frac{8}{xz}+\frac{3}{xz^2}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{12}{xy}+\frac{10}{xyz}+\frac{3}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $4240$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz^2}{x}+\frac{2yz}{x}+\frac{10z}{x}+\frac{6}{x}+\frac{20}{xy}+\frac{6}{xyz}+\frac{20}{xy^2z}+\frac{2}{xy^2z^2}+\frac{10}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{yz^2}{x^2}+\frac{6z}{x^2}+\frac{15}{x^2y}+\frac{20}{x^2y^2z}+\frac{15}{x^2y^3z^2}+\frac{6}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}$\\
\oddrow $4253$&$x+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{9}{x}+\frac{9}{xz}+\frac{3}{xz^2}+\frac{3z}{xy}+\frac{12}{xy}+\frac{18}{xyz}+\frac{12}{xyz^2}+\frac{3}{xyz^3}+\frac{z}{xy^2}+\frac{5}{xy^2}+\frac{10}{xy^2z}+\frac{10}{xy^2z^2}+\frac{5}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\evnrow $4262$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{10z}{x}+\frac{9}{x}+\frac{20}{xy}+\frac{7}{xyz}+\frac{20}{xy^2z}+\frac{2}{xy^2z^2}+\frac{10}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{y^2z^3}{x^2}+\frac{7yz^2}{x^2}+\frac{21z}{x^2}+\frac{35}{x^2y}+\frac{35}{x^2y^2z}+\frac{21}{x^2y^3z^2}+\frac{7}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}$\\
\oddrow $4271$&$x+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{7}{x}+\frac{8}{xz}+\frac{3}{xz^2}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{18}{xy}+\frac{22}{xyz}+\frac{13}{xyz^2}+\frac{3}{xyz^3}+\frac{z^2}{xy^2}+\frac{6z}{xy^2}+\frac{15}{xy^2}+\frac{20}{xy^2z}+\frac{15}{xy^2z^2}+\frac{6}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\evnrow $\NotMinkowski{4276}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{10z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{3z^2}{x^2y}+\frac{14z}{x^2y}+\frac{26}{x^2y}+\frac{24}{x^2yz}+\frac{11}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{15}{x^3y^2}+\frac{20}{x^3y^2z}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}}$\\
\oddrow $\NotMinkowski{4277}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{8}{yz}+\frac{11}{y^2z}+\frac{7}{y^3z^2}+\frac{2y}{x}+\frac{7}{x}+\frac{12}{xz}+\frac{24}{xyz}+\frac{21}{xy^2z^2}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{26}{x^2z}+\frac{35}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{14y}{x^3z}+\frac{35}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{21y}{x^4z^2}+\frac{7y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4305}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{12}{x}+\frac{8}{xz}+\frac{10z}{xy}+\frac{12}{xy}+\frac{3z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2y^2}{x^2z^3}+\frac{13y}{x^2z^2}+\frac{35}{x^2z}+\frac{50}{x^2y}+\frac{40z}{x^2y^2}+\frac{17z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y^2}{x^3z^4}+\frac{8y}{x^3z^3}+\frac{28}{x^3z^2}+\frac{56}{x^3yz}+\frac{70}{x^3y^2}+\frac{56z}{x^3y^3}+\frac{28z^2}{x^3y^4}+\frac{8z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4316}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{15z^2}{y}+\frac{10z}{y}+\frac{10z^3}{y^2}+\frac{12}{x}+\frac{2}{xz}+\frac{48z}{xy}+\frac{20}{xy}+\frac{45z^2}{xy^2}+\frac{10}{x^2z}+\frac{85}{x^2y}+\frac{20}{x^2yz}+\frac{120z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{90}{x^3yz}+\frac{10}{x^3yz^2}+\frac{210}{x^3y^2}+\frac{57}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{252}{x^4y^2z}+\frac{20}{x^5yz^3}+\frac{210}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{120}{x^6y^2z^3}+\frac{45}{x^7y^2z^4}+\frac{10}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 196 mirrors for $V_{16}$.}
\label{tab:V_16}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1560}$&$\NotMinkowski{\frac{x^3}{y^2z^3}+\frac{x^2}{yz}+\frac{3x^2}{yz^2}+x+\frac{3x}{z}+\frac{3x}{yz}+y+z+\frac{2}{yz}+\frac{3z}{x}+\frac{3}{x}+\frac{3z}{x^2}+\frac{z}{x^3}}$\\
\evnrow $\NotMinkowski{1597}$&$\NotMinkowski{x+\frac{3xz}{y}+\frac{3xz^2}{y^2}+\frac{xz^3}{y^3}+y+\frac{3y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{3y^2}{xz^2}+\frac{1}{xz}+\frac{y^3}{x^2z^3}}$\\
\oddrow $1954$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{1}{x^2yz^2}$\\
\evnrow $2010$&$xz^2+2xz+x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{1}{x^2yz^2}$\\
\oddrow $2024$&$x+\frac{2x}{z}+\frac{x}{z^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $2093$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2197$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{3z}{x^2}+\frac{z}{x^3}$\\
\evnrow $2291$&$xz+x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $2414$&$xy^2+2xy+x+2y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2437$&$xy^2+2xy+x+yz+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^4z^2}$\\
\oddrow $2482$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $2498$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2567}$&$\NotMinkowski{x+\frac{x}{z}+\frac{xz}{y}+\frac{2x}{y}+\frac{xz}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}}$\\
\evnrow $2650$&$xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{xz}{y^2}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{y^2}{x^2z}$\\
\oddrow $2724$&$xz^2+2xz+x+y+4z+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{2759}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\oddrow $2773$&$x+\frac{2x}{z}+\frac{x}{z^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{2z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{z}{x^2}+\frac{2z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $\NotMinkowski{2830}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}}$\\
\oddrow $\NotMinkowski{2838}$&$\NotMinkowski{\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{3x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y}{x^2}}$\\
\evnrow $2888$&$xz^2+2xz+x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}$\\
\oddrow $2891$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{y^2}{x^3z^2}$\\
\evnrow $2894$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $2896$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\evnrow $2897$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2899$&$\frac{xy}{z}+x+y+\frac{3y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{2901}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}}$\\
\oddrow $2903$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\evnrow $2967$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2969$&$xy^2+2xy+x+yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2987$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $2988$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2990$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}$\\
\oddrow $3008$&$xz^2+2xz+x+yz+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $3012$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\oddrow $3013$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3026$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $3027$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz^2}{x^2}+\frac{yz}{x^2}$\\
\evnrow $3032$&$xy^2+2xy+x+yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3034$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}$\\
\evnrow $3112$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xyz}+\frac{y^3z^2}{x^2}+\frac{2y^2z}{x^2}+\frac{y}{x^2}$\\
\oddrow $3129$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $3131$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $3132$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3162$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $3209$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3210$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $3227$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $\NotMinkowski{3265}$&$\NotMinkowski{\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2}}$\\
\oddrow $3277$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\evnrow $3280$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3294$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $3296$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3300$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3309$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{yz}{x^2}$\\
\oddrow $3310$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3312$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{3321}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{4y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{6y}{x^2z^2}+\frac{8}{x^2z}+\frac{3}{x^2y}+\frac{4y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{y}{x^4z^4}}$\\
\evnrow $\NotMinkowski{3333}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{2x}{y^2z^2}+y+z+\frac{3}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $\NotMinkowski{3336}$&$\NotMinkowski{xy^2+2xy+x+\frac{2y^2}{z}+2y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $3339$&$\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{4y^2}{z}+5y+z+\frac{2y}{xz}+\frac{8}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{6z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}$\\
\oddrow $\NotMinkowski{3352}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $3357$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{2xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{4xz^2}{y^3}+y+z+\frac{4z}{y}+\frac{6}{y}+\frac{6z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $3373$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{3z}{xy^3}+\frac{z}{xy^4}$\\
\evnrow $3374$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z^2}+\frac{3}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{2}{x^2y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\oddrow $3375$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}$\\
\evnrow $3376$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $3396$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3401$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{z^2}{y}+\frac{2z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3404}$&$\NotMinkowski{\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{5}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2}}$\\
\evnrow $3409$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3450}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}}$\\
\evnrow $3455$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $3462$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3464$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\oddrow $3473$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z^2}{xy^2}+\frac{3z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $3477$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $\NotMinkowski{3507}$&$\NotMinkowski{x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}}$\\
\evnrow $3512$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $3513$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3515$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3518$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3519$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $3529$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3531$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3532$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3533$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3538$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $3542$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3546$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{3583}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4y}{x^2z}+\frac{3y}{x^2z^2}+\frac{8}{x^2z}+\frac{6y}{x^3z^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{4y}{x^4z^3}+\frac{y}{x^5z^4}}$\\
\oddrow $\NotMinkowski{3585}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{9}{x}+\frac{6}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{9}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $\NotMinkowski{3598}$&$\NotMinkowski{\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{6x}{y^2z}+\frac{3x}{y^3z^2}+y+z+\frac{3}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $3601$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{6z}{xy^2}+\frac{1}{xy^2}+\frac{2z^2}{xy^3}+\frac{2z}{xy^3}+\frac{z^2}{xy^4}$\\
\evnrow $3602$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{3y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}$\\
\oddrow $3614$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{4y^2}{x^2z}+\frac{y}{x^2}+\frac{6y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{3y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{3y^3}{x^4z^2}+\frac{y^4}{x^5z^3}$\\
\evnrow $\NotMinkowski{3621}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3623}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\evnrow $\NotMinkowski{3631}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y}{x^3z^2}}$\\
\oddrow $3642$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $3648$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{4y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3664$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $\NotMinkowski{3672}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}}$\\
\oddrow $3674$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{5}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $\NotMinkowski{3680}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{2x}{y^2z}+\frac{2x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{z}{x^2}}$\\
\oddrow $3685$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{4z}{y}+\frac{3}{y}+\frac{4z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $3686$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3687$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{z^2}{x^2y^3}$\\
\evnrow $3700$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3703$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $3709$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3710$&$x+\frac{x}{z}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3711$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3720$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3721$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3725$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3742$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{4yz}{x}+\frac{4y}{x}+\frac{7}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{8}{x^2z}+\frac{3}{x^2yz^2}+\frac{4y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $3759$&$xz^2+2xz+x+yz^2+2yz+y+4z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{1}{x^2yz^2}+\frac{4y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{3761}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{7}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $3783$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{1}{x^2y}+\frac{3z}{x^2y^2}+\frac{3z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\evnrow $3797$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{7}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{6z}{xy}+\frac{8}{xy}+\frac{3}{xyz}+\frac{4z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3798$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $3802$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{4y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $3803$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{3z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $\NotMinkowski{3809}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{5}{xz}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{6}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\oddrow $3816$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2y}{xz^2}+\frac{y}{xz^3}+\frac{3}{x}+\frac{6}{xz}+\frac{3}{xz^2}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3826}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{5}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{2z}{x^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $3828$&$xy^2z^2+2xyz+x+y^2z+4yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3830$&$x+\frac{x}{z}+\frac{2x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3833$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $3836$&$x+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{10}{xy}+\frac{10}{xyz}+\frac{5}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $\NotMinkowski{3850}$&$\NotMinkowski{x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $3851$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{6yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3854$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3858$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{7}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3860$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3864$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $3865$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3872$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3873$&$x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{4yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3880}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{8}{x^2z}+\frac{7}{x^2y}+\frac{2z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3894}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3898}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{4z}{y}+\frac{5}{y}+\frac{7z}{y^2}+\frac{4z}{y^3}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{8}{xy}+\frac{6}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $3904$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{6}{x^2z}+\frac{3y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{2y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\evnrow $3914$&$x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{5z}{x}+\frac{8}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{2}{x^2y}+\frac{6}{x^2yz}+\frac{6}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\oddrow $\NotMinkowski{3915}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{3}{x}+\frac{3}{xz}+\frac{5z}{xy}+\frac{9}{xy}+\frac{2z^2}{xy^2}+\frac{9z}{xy^2}+\frac{3z^2}{xy^3}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{6z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $3934$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3939$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{6}{y^2z}+\frac{3}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3943}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{7}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $3945$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}$\\
\evnrow $3954$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{5}{x}+\frac{6}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{y^2}{x^2z^3}+\frac{4y}{x^2z^2}+\frac{6}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3972$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{4}{y^2z}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $\NotMinkowski{3974}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{yz}{x^2}+\frac{4z}{x^2}+\frac{6z}{x^2y}+\frac{4z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\oddrow $3975$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{7}{xyz}+\frac{3}{xyz^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3989$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3990$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{5}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3993$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3998$&$xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^3y^2z^3}+\frac{4}{x^4yz^3}+\frac{12}{x^4y^2z^3}+\frac{6}{x^5y^2z^4}+\frac{4}{x^5y^3z^4}+\frac{4}{x^6y^3z^5}+\frac{1}{x^7y^4z^6}$\\
\evnrow $4016$&$xz^2+2xz+x+y+4z+\frac{2z}{y}+\frac{2}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\oddrow $\NotMinkowski{4030}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{6z}{xy}+\frac{11}{xy}+\frac{2z^2}{xy^2}+\frac{10z}{xy^2}+\frac{3z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $\NotMinkowski{4033}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{9z}{xy}+\frac{9}{xy}+\frac{1}{xyz}+\frac{3z^2}{xy^2}+\frac{9z}{xy^2}+\frac{3}{xy^2}+\frac{3z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $4045$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{4y}{xz}+\frac{6z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $\NotMinkowski{4047}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{5}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3y^2}{x^2z}+\frac{9y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $4050$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $4063$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{7}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{8}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{4064}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $4065$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{7}{xy}+\frac{8}{xyz}+\frac{3}{xyz^2}+\frac{z}{xy^2}+\frac{4}{xy^2}+\frac{6}{xy^2z}+\frac{4}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $4067$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{6}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $4072$&$x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{6y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{5y^2z}{x^2}+\frac{10y}{x^2}+\frac{10}{x^2z}+\frac{5}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\oddrow $4109$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{4yz}{x}+\frac{8z}{x}+\frac{5}{x}+\frac{12}{xy}+\frac{2}{xyz}+\frac{8}{xy^2z}+\frac{2}{xy^3z^2}+\frac{y^2z^3}{x^2}+\frac{5yz^2}{x^2}+\frac{10z}{x^2}+\frac{10}{x^2y}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\evnrow $4121$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{5}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{12}{xy}+\frac{10}{xyz}+\frac{3}{xyz^2}+\frac{z^2}{xy^2}+\frac{5z}{xy^2}+\frac{10}{xy^2}+\frac{10}{xy^2z}+\frac{5}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $\NotMinkowski{4125}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{11}{xy}+\frac{4}{xyz}+\frac{3z^2}{xy^2}+\frac{10z}{xy^2}+\frac{6}{xy^2}+\frac{3z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}}$\\
\evnrow $4137$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{11}{xy}+\frac{8}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{4141}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{10}{x^2y}+\frac{10}{x^2yz}+\frac{5}{x^2yz^2}+\frac{1}{x^2yz^3}}$\\
\evnrow $4146$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{5}{x}+\frac{7}{xz}+\frac{3}{xz^2}+\frac{2z}{xy}+\frac{7}{xy}+\frac{8}{xyz}+\frac{3}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{4147}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{y}{x^2z^2}+\frac{10}{x^2z}+\frac{13}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^3z^2}+\frac{18}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{10}{x^4yz^2}+\frac{14}{x^4y^2z}+\frac{10}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{5}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $4150$&$x+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{yz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{3z}{xy}+\frac{12}{xy}+\frac{18}{xyz}+\frac{12}{xyz^2}+\frac{3}{xyz^3}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}$\\
\oddrow $\NotMinkowski{4151}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{3y}{xz}+\frac{9}{x}+\frac{5}{xz}+\frac{12}{xy}+\frac{5}{xy^2}+\frac{y^2}{x^2z}+\frac{9y}{x^2z}+\frac{2y}{x^2z^2}+\frac{18}{x^2z}+\frac{10}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{12y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{5y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $4152$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{6z}{x}+\frac{8}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4}{xy}+\frac{4}{xyz}+\frac{4z}{x^2y}+\frac{13}{x^2y}+\frac{12}{x^2yz}+\frac{4}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{4153}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{13}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{10}{x^3yz}+\frac{6}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{4156}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{8}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{13}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{10y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $4163$&$xz^2+2xz+x+yz^2+2yz+y+4z+\frac{1}{y}+\frac{6yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{15y}{x^2}+\frac{12y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{20y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{15y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{6y}{x^5z^3}+\frac{y}{x^6z^4}$\\
\evnrow $4164$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{6}{yz}+\frac{8}{y^2z}+\frac{5}{y^3z^2}+\frac{2y}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{12}{xyz}+\frac{10}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{8}{x^2z}+\frac{10}{x^2yz^2}+\frac{2y}{x^3z}+\frac{5}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $4165$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{5z}{x}+\frac{8}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2z}{x^2y}+\frac{8}{x^2y}+\frac{12}{x^2yz}+\frac{8}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\evnrow $4172$&$x+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{7}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2}+\frac{10}{xy^2z}+\frac{6}{xy^2z^2}+\frac{3}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $4175$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{4yz}{x}+\frac{8z}{x}+\frac{6}{x}+\frac{12}{xy}+\frac{4}{xyz}+\frac{8}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{y^2z^3}{x^2}+\frac{6yz^2}{x^2}+\frac{15z}{x^2}+\frac{20}{x^2y}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\evnrow $\NotMinkowski{4208}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{6}{y}+\frac{3}{yz}+\frac{8}{y^2z}+\frac{3}{y^3z^2}+\frac{2yz}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{15}{xy}+\frac{6}{xyz}+\frac{21}{xy^2z}+\frac{2}{xy^2z^2}+\frac{13}{xy^3z^2}+\frac{3}{xy^4z^3}+\frac{yz^2}{x^2}+\frac{6z}{x^2}+\frac{15}{x^2y}+\frac{20}{x^2y^2z}+\frac{15}{x^2y^3z^2}+\frac{6}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\oddrow $\NotMinkowski{4210}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{9}{x}+\frac{5}{xz}+\frac{9}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{4211}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{6}{x}+\frac{9}{xz}+\frac{3}{xy}+\frac{7}{xyz}+\frac{2}{xy^2z}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{6y^2}{x^3z^2}+\frac{15y}{x^3z^2}+\frac{20}{x^3z^2}+\frac{15}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{4222}$&$\NotMinkowski{x+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{14}{xy}+\frac{16}{xyz}+\frac{9}{xyz^2}+\frac{2}{xyz^3}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}}$\\
\evnrow $4227$&$x+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{5}{yz}+\frac{2}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{7}{xz}+\frac{3}{xz^2}+\frac{2z}{xy}+\frac{9}{xy}+\frac{15}{xyz}+\frac{11}{xyz^2}+\frac{3}{xyz^3}+\frac{z}{xy^2}+\frac{5}{xy^2}+\frac{10}{xy^2z}+\frac{10}{xy^2z^2}+\frac{5}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\oddrow $\NotMinkowski{4259}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2y}{x^2z^2}+\frac{10}{x^2z}+\frac{21}{x^2y}+\frac{23z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $4264$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{8}{x}+\frac{6}{xz}+\frac{5z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{10y}{x^2z^2}+\frac{20}{x^2z}+\frac{20}{x^2y}+\frac{10z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{y^2}{x^3z^4}+\frac{6y}{x^3z^3}+\frac{15}{x^3z^2}+\frac{20}{x^3yz}+\frac{15}{x^3y^2}+\frac{6z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $\NotMinkowski{4279}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{9}{x}+\frac{9}{xz}+\frac{9}{xy}+\frac{7}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3y^2}{x^2z}+\frac{15y}{x^2z}+\frac{30}{x^2z}+\frac{30}{x^2yz}+\frac{15}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y^3}{x^3z^2}+\frac{7y^2}{x^3z^2}+\frac{21y}{x^3z^2}+\frac{35}{x^3z^2}+\frac{35}{x^3yz^2}+\frac{21}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{4296}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{8}{x}+\frac{2}{xz}+\frac{12z}{xy}+\frac{8}{xy}+\frac{z^2}{xy^2}+\frac{8}{x^2z}+\frac{31}{x^2y}+\frac{12}{x^2yz}+\frac{8z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{44}{x^3yz}+\frac{8}{x^3yz^2}+\frac{28}{x^3y^2}+\frac{36}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{56}{x^4y^2z}+\frac{16}{x^5yz^3}+\frac{70}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{56}{x^6y^2z^3}+\frac{28}{x^7y^2z^4}+\frac{8}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\oddrow $4302$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+5z+\frac{12z^2}{y}+\frac{8z}{y}+\frac{8z^3}{y^2}+\frac{8}{x}+\frac{2}{xz}+\frac{30z}{xy}+\frac{12}{xy}+\frac{28z^2}{xy^2}+\frac{5}{x^2z}+\frac{40}{x^2y}+\frac{8}{x^2yz}+\frac{56z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{30}{x^3yz}+\frac{2}{x^3yz^2}+\frac{70}{x^3y^2}+\frac{12}{x^4yz^2}+\frac{56}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{28}{x^5y^2z^2}+\frac{8}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\evnrow $\NotMinkowski{4306}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{6y}{xz}+\frac{9}{x}+\frac{14}{xz}+\frac{9}{xy}+\frac{16}{xyz}+\frac{3}{xy^2}+\frac{9}{xy^2z}+\frac{2}{xy^3z}+\frac{3y^2}{x^2z}+\frac{18y}{x^2z}+\frac{45}{x^2z}+\frac{60}{x^2yz}+\frac{45}{x^2y^2z}+\frac{18}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y^3}{x^3z^2}+\frac{9y^2}{x^3z^2}+\frac{36y}{x^3z^2}+\frac{84}{x^3z^2}+\frac{126}{x^3yz^2}+\frac{126}{x^3y^2z^2}+\frac{84}{x^3y^3z^2}+\frac{36}{x^3y^4z^2}+\frac{9}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 27 mirrors for $B_2$.}
\label{tab:B_2}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $428$&$xy^2+2xyz+2xy+xz^2+2xz+x+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{430}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+\frac{2}{yz^2}+\frac{1}{xy^2z^4}}$\\
\oddrow $\NotMinkowski{1122}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+z+\frac{2}{xy}+\frac{2}{xy^2}+\frac{1}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{1131}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+yz+z+\frac{2}{xy}+\frac{2}{xy^2}+\frac{1}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{1959}$&$\NotMinkowski{xy^2+2xy+x+z+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{1978}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+\frac{2}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{1979}$&$\NotMinkowski{x+yz^2+y+4z+\frac{6}{y}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{1982}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+z+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{1983}$&$\NotMinkowski{xy^2+2xy+x+yz+z+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{2007}$&$\NotMinkowski{x+y+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}}$\\
\oddrow $\NotMinkowski{2008}$&$\NotMinkowski{x+yz^2+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz^2}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{2077}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{x}{z^2}+\frac{3x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{z}{x^2}}$\\
\oddrow $\NotMinkowski{2078}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz^2}+\frac{y^2z^2}{x}+\frac{2yz}{x}+\frac{1}{x}}$\\
\evnrow $\NotMinkowski{2079}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{2364}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{3y}{xz}+\frac{6}{x}+\frac{3z}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{z^2}{x^2y}}$\\
\evnrow $\NotMinkowski{2706}$&$\NotMinkowski{\frac{x^2}{y^4z}+x+\frac{2x}{y^2}+\frac{6x}{y^3z}+y+z+\frac{6}{y}+\frac{15}{y^2z}+\frac{6}{x}+\frac{20}{xyz}+\frac{2y}{x^2}+\frac{15}{x^2z}+\frac{6y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{2713}$&$\NotMinkowski{\frac{x^2}{y^4z}+x+\frac{2x}{y^2}+\frac{4x}{y^3z}+y+z+\frac{6}{y}+\frac{6}{y^2z}+\frac{2yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{2714}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{2x}{y^2}+\frac{x}{y^3z}+y+z+\frac{6}{y}+\frac{5}{y^2z}+\frac{6}{x}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{10}{x^2z}+\frac{5y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{2715}$&$\NotMinkowski{\frac{x^2}{y^4z}+x+\frac{2x}{y^2}+\frac{3x}{y^3z}+y+z+\frac{6}{y}+\frac{3}{y^2z}+\frac{3yz}{x}+\frac{6}{x}+\frac{1}{xyz}+\frac{3y^2z}{x^2}+\frac{2y}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $\NotMinkowski{3313}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+\frac{4z^2}{x}+\frac{12z}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{6}{x^2y}+\frac{12}{x^2yz}+\frac{6}{x^2yz^2}+\frac{4}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^4y^3z^4}}$\\
\oddrow $\NotMinkowski{3315}$&$\NotMinkowski{x^2y^3z^4+8xy^2z^3+2xy^2z^2+x+28yz^2+8yz+y+\frac{56z}{x}+\frac{12}{x}+\frac{70}{x^2y}+\frac{8}{x^2yz}+\frac{56}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{28}{x^4y^3z^2}+\frac{8}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{3316}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+\frac{4}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^5y^3z}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{3317}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{3320}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}}$\\
\oddrow $\NotMinkowski{3322}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2yz^2}+\frac{4}{x^2yz^3}+\frac{1}{x^2yz^4}}$\\
\evnrow $\NotMinkowski{3323}$&$\NotMinkowski{x+y+z+\frac{2y^2}{xz^2}+\frac{8y}{xz}+\frac{12}{x}+\frac{8z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $\NotMinkowski{3324}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{10}{x^2yz}+\frac{10}{x^2yz^2}+\frac{5}{x^2yz^3}+\frac{1}{x^2yz^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 239 mirrors for $V_{18}$.}
\label{tab:V_18}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{743}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{3}{yz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z^2}+\frac{1}{x^2y^3z^3}}$\\
\evnrow $\NotMinkowski{755}$&$\NotMinkowski{xz^3+3xz^2+3xz+x+y+\frac{3}{z}+\frac{3}{xz^2}+\frac{1}{xy}+\frac{1}{x^2z^3}}$\\
\oddrow $1559$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{3yz}{x}+\frac{2}{x}+\frac{y^3z^2}{x^2}$\\
\evnrow $\NotMinkowski{1587}$&$\NotMinkowski{xy^2+2xy+x+yz+2y+\frac{y}{z}+z+\frac{2}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\oddrow $1592$&$\frac{xy^2}{z^2}+\frac{2xy}{z}+x+y+\frac{4y}{z}+z+\frac{1}{y}+\frac{2z}{x}+\frac{6}{x}+\frac{z}{xy}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{z^2}{x^3y^2}$\\
\evnrow $1616$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}$\\
\oddrow $1695$&$xy^2+2xy+x+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y^2}$\\
\evnrow $1784$&$x+\frac{2x}{y}+\frac{x}{y^2}+yz+y+z+\frac{1}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $1792$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{3z}{x^2}+\frac{z}{x^3}$\\
\evnrow $1827$&$\frac{xy}{z}+x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1980}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2044}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}}$\\
\oddrow $2049$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{3z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{3z}{x^2}+\frac{1}{x^2y}+\frac{z}{x^3}$\\
\evnrow $2108$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{x^2z}$\\
\oddrow $2116$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{2180}$&$\NotMinkowski{xy^2+2xy+x+yz+2y+\frac{y}{z}+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\oddrow $2187$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{2y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{y}{x^2z^2}$\\
\evnrow $2188$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\oddrow $2189$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{3}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\evnrow $2223$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $2271$&$xy^2+2xy+x+2y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2289$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\oddrow $2302$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{y}+\frac{2x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{x^2}$\\
\evnrow $2337$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2453}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{2463}$&$\NotMinkowski{xy^2+2xy+x+\frac{y^2}{z}+2y+\frac{y}{z}+z+\frac{2}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $2469$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{y^2}{x^3z^2}$\\
\evnrow $\NotMinkowski{2470}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $2480$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2494$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $2500$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2520$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{y^2}{x^2z}$\\
\oddrow $2539$&$\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $2565$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2571$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2578$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $2595$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $2605$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $2633$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2646$&$x+\frac{x}{z}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2648$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\evnrow $2658$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\oddrow $2680$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2683$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2684$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{yz}{x^2}$\\
\evnrow $2691$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2699$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $2701$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $2703$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $2763$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2816}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $\NotMinkowski{2825}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $2832$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xy^2z}$\\
\evnrow $2840$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2847$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $2858$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $\NotMinkowski{2885}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\evnrow $2898$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2902$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $2911$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\oddrow $2921$&$x+y^2z+yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{y^2z^2}{x}+\frac{3y^2z}{x}+\frac{4yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $2923$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $2963$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{2970}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $2980$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $2982$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2985$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}$\\
\evnrow $2989$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $3011$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $3015$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $3020$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $3023$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $3024$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $3025$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3035$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3037$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $3038$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{3041}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{3}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\oddrow $\NotMinkowski{3042}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{6}{x^2z}+\frac{3}{x^2y}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{3049}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{2}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $3055$&$xz^2+2xz+x+y+3z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2y}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3058}$&$\NotMinkowski{x+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{6z}{y^2}+\frac{4z}{y^3}+\frac{z}{y^4}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{8}{xy}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}}$\\
\oddrow $3061$&$\frac{x^3z^3}{y^2}+\frac{x^3z^4}{y^3}+\frac{3x^2z^2}{y}+\frac{3x^2z^3}{y^2}+3xz+x+\frac{3xz^2}{y}+\frac{3xz}{y}+\frac{3xz^2}{y^2}+y+z+\frac{6z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3081}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3086}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3088}$&$\NotMinkowski{xz^2+2xz+x+yz+y+4z+\frac{z}{y}+\frac{2y}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}}$\\
\oddrow $\NotMinkowski{3096}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{4x}{y^2z}+\frac{2x}{y^3z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $3099$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3142}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}}$\\
\evnrow $3144$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3148}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3151$&$xz^2+2xz+x+yz+y+4z+\frac{1}{y}+\frac{4y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{4y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $3155$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3160$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3161$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $3180$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{2y}{xz^2}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z^3}+\frac{2y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{3203}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}}$\\
\evnrow $3221$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{z}{x^2}$\\
\oddrow $3226$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $3230$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{1}{x^2y}+\frac{2z}{x^2y^2}+\frac{z^2}{x^2y^3}$\\
\oddrow $3233$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3235$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3237$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $3269$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3274$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $3276$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3278$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $3279$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3281$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $3287$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $3290$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\evnrow $3291$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3293$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3297$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $3299$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3305$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3307$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3308$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $3361$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $\NotMinkowski{3389}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $3394$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3395$&$x+\frac{xz}{y}+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3405}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{3}{xy}+\frac{2z^2}{xy^2}+\frac{3z}{xy^2}+\frac{z^2}{xy^3}}$\\
\evnrow $\NotMinkowski{3410}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{3411}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{6}{x^2z}+\frac{y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $3415$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3423$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{3y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{3449}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}}$\\
\oddrow $3456$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $3457$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{yz}{x^2}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $3463$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $3466$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $3470$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3486$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3496$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{x^2}+\frac{2z^2}{x^2y}+\frac{3z}{x^2y}+\frac{z^2}{x^3y}$\\
\evnrow $3508$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $3514$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3516$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3517$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3520$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3522$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3526$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $3534$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3541$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3545$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3558}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{4yz}{x}+\frac{4z}{x}+\frac{5}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{6z}{x^2}+\frac{2z}{x^2y}+\frac{7}{x^2y}+\frac{3}{x^2y^2z}+\frac{4z}{x^3y}+\frac{3}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{3568}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{4y^2}{x^3z}+\frac{6y}{x^3z}+\frac{6y^2}{x^4z}+\frac{2y^3}{x^5z^2}+\frac{3y^2}{x^5z^2}+\frac{4y^3}{x^6z^2}+\frac{y^4}{x^8z^3}}$\\
\evnrow $\NotMinkowski{3575}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{4z}{x}+\frac{5}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z^3}{x^2}+\frac{4yz^2}{x^2}+\frac{6z}{x^2}+\frac{4}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{3576}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{5z}{x}+\frac{6}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $3586$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $3588$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $3596$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{3yz}{x}+\frac{6z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{2}{xy^2z}+\frac{y^2z^3}{x^2}+\frac{3yz^2}{x^2}+\frac{3z}{x^2}+\frac{1}{x^2y}$\\
\oddrow $3603$&$x+y^2z+2yz+y+z+\frac{2}{y}+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{6}{x^2z}+\frac{8}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3605$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{6}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{y^2}{x^4z^3}$\\
\oddrow $\NotMinkowski{3608}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+\frac{3x}{y^3z}+\frac{2x}{y^3z^2}+\frac{3x}{y^4z^2}+\frac{x}{y^5z^3}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{5}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{3}{xyz}+\frac{y}{x^2}}$\\
\evnrow $3627$&$x+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{3yz}{x}+\frac{4y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3635}$&$\NotMinkowski{xy^2z^2+2xyz+x+y^2z+4yz+y+z+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $3646$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $3671$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3678$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3679$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3681$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $3682$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $3692$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $3693$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3699$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $3707$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3713$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3714$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3716$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3717$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $3722$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3723$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3730}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{3z^2}{x}+\frac{9z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3z}{x^2y}+\frac{9}{x^2y}+\frac{9}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\oddrow $\NotMinkowski{3737}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{9}{xyz}+\frac{4}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{6}{x^2yz^2}+\frac{3y}{x^3z}+\frac{4}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3744}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3750}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{5}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{3757}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{8}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{7z}{xy^2}+\frac{6}{xy^2}+\frac{2z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $3764$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{8}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3767}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\oddrow $3768$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{4z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{5}{x^2y}+\frac{5}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $3769$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2yz^2}{x}+\frac{2yz}{x}+\frac{6z}{x}+\frac{4}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{yz^2}{x^2}+\frac{4z}{x^2}+\frac{6}{x^2y}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $3770$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{5}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3804}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $\NotMinkowski{3811}$&$\NotMinkowski{xy^2z^2+2xyz+x+yz^2+4yz+y+z+\frac{5z}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{10}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{5}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\evnrow $3812$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{6}{xyz}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $3823$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{4z}{xy}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2}+\frac{2z^2}{x^2y}+\frac{7z}{x^2y}+\frac{3z}{x^2y^2}+\frac{3z^2}{x^3y}+\frac{3z^2}{x^3y^2}+\frac{z^3}{x^4y^2}$\\
\evnrow $3829$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3831$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{7}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $3834$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\oddrow $3839$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3859$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3862$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3866$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\oddrow $\NotMinkowski{3895}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{6y^2z}{x}+\frac{5yz}{x}+\frac{6y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y^4z^3}{x^2}+\frac{5y^3z^2}{x^2}+\frac{10y^2z}{x^2}+\frac{10y}{x^2}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3899}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{9}{xy}+\frac{4}{xyz}+\frac{9}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{yz^2}{x^2}+\frac{5z}{x^2}+\frac{10}{x^2y}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $\NotMinkowski{3902}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{6z}{xy}+\frac{8}{xy}+\frac{2z^2}{xy^2}+\frac{7z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $\NotMinkowski{3906}$&$\NotMinkowski{xy^2z^2+2xyz+x+yz^2+4yz+y+z+\frac{6z}{x}+\frac{7}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{15}{x^2y}+\frac{6}{x^2yz}+\frac{6}{x^2y^2z}+\frac{20}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{15}{x^4y^3z^2}+\frac{1}{x^4y^4z^3}+\frac{6}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\oddrow $3912$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{9}{xy}+\frac{4}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{9z}{x^2y}+\frac{6}{x^2y}+\frac{3z^2}{x^3y}+\frac{4z}{x^3y}+\frac{z^2}{x^4y}$\\
\evnrow $3930$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{3y}{xz}+\frac{6z}{x}+\frac{4}{x}+\frac{2z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $3940$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{7}{xy}+\frac{5}{xyz}+\frac{8}{xy^2z}+\frac{2}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\evnrow $3942$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{5z}{y}+\frac{4}{y}+\frac{7z}{y^2}+\frac{4z}{y^3}+\frac{y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{6}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $3951$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3955$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $3958$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{8}{xyz}+\frac{4}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{6}{x^2yz^2}+\frac{2y}{x^3z}+\frac{4}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $3959$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{8y}{x^2z}+\frac{7}{x^2z}+\frac{2}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3969$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{8}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3971$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{7}{xy}+\frac{8}{xyz}+\frac{3}{xyz^2}+\frac{z}{xy^2}+\frac{4}{xy^2}+\frac{6}{xy^2z}+\frac{4}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $3979$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3987$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3988$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{5}{xz}+\frac{2}{xy}+\frac{7}{xyz}+\frac{3}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $4053$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{9}{xyz}+\frac{2}{xy^2}+\frac{9}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\oddrow $4068$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{10}{x^2y}+\frac{10}{x^2yz}+\frac{5}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $4073$&$x+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{7}{xy}+\frac{1}{xyz}+\frac{3z^2}{xy^2}+\frac{8z}{xy^2}+\frac{3}{xy^2}+\frac{3z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $\NotMinkowski{4082}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{3z^2}{x}+\frac{9z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3z^2}{x^2y}+\frac{12z}{x^2y}+\frac{18}{x^2y}+\frac{12}{x^2yz}+\frac{3}{x^2yz^2}+\frac{z^2}{x^3y^2}+\frac{5z}{x^3y^2}+\frac{10}{x^3y^2}+\frac{10}{x^3y^2z}+\frac{5}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\evnrow $\NotMinkowski{4084}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3y}{x}+\frac{6}{x}+\frac{8}{xz}+\frac{12}{xyz}+\frac{6}{xy^2z^2}+\frac{3y}{x^2}+\frac{7y}{x^2z}+\frac{18}{x^2z}+\frac{15}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{12y}{x^3z}+\frac{20}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{15y}{x^4z^2}+\frac{6y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $4085$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{12}{xy}+\frac{6}{xy^2z}+\frac{3yz^2}{x^2}+\frac{6yz}{x^2}+\frac{18z}{x^2}+\frac{15}{x^2y}+\frac{2y^2z^2}{x^3}+\frac{12yz^2}{x^3}+\frac{20z}{x^3}+\frac{3y^2z^3}{x^4}+\frac{15yz^2}{x^4}+\frac{6y^2z^3}{x^5}+\frac{y^3z^4}{x^6}$\\
\evnrow $\NotMinkowski{4089}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{7}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^3z^2}+\frac{11}{x^3yz}+\frac{4}{x^3yz^2}+\frac{15}{x^4yz^2}+\frac{10}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{2}{x^5y^2z^3}+\frac{13}{x^6y^2z^3}+\frac{10}{x^7y^2z^4}+\frac{4}{x^8y^3z^4}+\frac{5}{x^9y^3z^5}+\frac{1}{x^{11}y^4z^6}}$\\
\oddrow $\NotMinkowski{4093}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{11}{xy}+\frac{6}{xyz}+\frac{15}{xy^2z}+\frac{2}{xy^2z^2}+\frac{9}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{yz^2}{x^2}+\frac{6z}{x^2}+\frac{15}{x^2y}+\frac{20}{x^2y^2z}+\frac{15}{x^2y^3z^2}+\frac{6}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $4096$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4y}{x^2z^2}+\frac{10}{x^2z}+\frac{10}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{6}{x^3z^2}+\frac{11}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{4097}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{5}{x}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{4}{x^2z}+\frac{10}{x^2y}+\frac{11z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{6}{x^3y^2}+\frac{11z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\evnrow $\NotMinkowski{4099}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{5}{x}+\frac{6z}{xy}+\frac{2}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2}{x^2z}+\frac{7}{x^2y}+\frac{11z}{x^2y^2}+\frac{9z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4106}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{4}{xz}+\frac{8}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{4107}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{5y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $4110$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{5}{x}+\frac{4}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{7y}{x^2z^2}+\frac{10}{x^2z}+\frac{7}{x^2y}+\frac{2z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{4y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $4112$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{2}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{20}{x^2yz}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\oddrow $4114$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{7}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{12}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\evnrow $4123$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{5}{y^2z}+\frac{y}{xz}+\frac{3}{x}+\frac{5}{xz}+\frac{5}{xy}+\frac{12}{xyz}+\frac{10}{xy^2z}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{3}{x^3yz}+\frac{5}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\oddrow $4130$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{8}{xz}+\frac{5}{xy}+\frac{12}{xyz}+\frac{2}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\evnrow $4142$&$x+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{6}{xy}+\frac{10}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2}+\frac{9}{xy^2z}+\frac{6}{xy^2z^2}+\frac{3}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $4174$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{5}{y}+\frac{3}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{9}{xy}+\frac{5}{xyz}+\frac{15}{xy^2z}+\frac{2}{xy^2z^2}+\frac{11}{xy^3z^2}+\frac{3}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}$\\
\evnrow $4178$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{7}{x}+\frac{5}{xz}+\frac{5}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{11y}{x^2z}+\frac{15}{x^2z}+\frac{9}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{4234}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3y}{xz}+\frac{9}{x}+\frac{3}{xz}+\frac{9z}{xy}+\frac{8}{xy}+\frac{3z^2}{xy^2}+\frac{7z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3y}{x^2z^2}+\frac{15}{x^2z}+\frac{30}{x^2y}+\frac{30z}{x^2y^2}+\frac{15z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y}{x^3z^3}+\frac{7}{x^3z^2}+\frac{21}{x^3yz}+\frac{35}{x^3y^2}+\frac{35z}{x^3y^3}+\frac{21z^2}{x^3y^4}+\frac{7z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $\NotMinkowski{4237}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{9}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^3z^2}+\frac{18}{x^3yz}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{20}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{6}{x^4y^2z}+\frac{12}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{20}{x^6y^2z^3}+\frac{15}{x^7y^2z^4}+\frac{6}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\oddrow $4242$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+4z+\frac{9z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{5}{x}+\frac{2}{xz}+\frac{17z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{3}{x^2z}+\frac{17}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{15}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{4248}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{6}{xz}+\frac{8}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{18}{x^2z}+\frac{22}{x^2yz}+\frac{13}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{15}{x^3z^2}+\frac{20}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $4265$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{7}{x}+\frac{9}{xz}+\frac{5}{xy}+\frac{7}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{3y^2}{x^2z}+\frac{14y}{x^2z}+\frac{26}{x^2z}+\frac{24}{x^2yz}+\frac{11}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{y^3}{x^3z^2}+\frac{7y^2}{x^3z^2}+\frac{21y}{x^3z^2}+\frac{35}{x^3z^2}+\frac{35}{x^3yz^2}+\frac{21}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $\NotMinkowski{4283}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{9z^2}{x}+\frac{18z}{x}+\frac{9}{x}+\frac{11}{xy}+\frac{3}{xyz}+\frac{36z}{x^2y}+\frac{45}{x^2y}+\frac{9}{x^2yz}+\frac{15}{x^2y^2z}+\frac{84}{x^3y^2}+\frac{60}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{9}{x^3y^3z^2}+\frac{126}{x^4y^3z}+\frac{45}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{126}{x^5y^4z^2}+\frac{18}{x^5y^4z^3}+\frac{84}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{36}{x^7y^6z^4}+\frac{9}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\oddrow $\NotMinkowski{4289}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{8}{xz}+\frac{8}{xy}+\frac{12}{xyz}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{25}{x^2z}+\frac{40}{x^2yz}+\frac{35}{x^2y^2z}+\frac{16}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y^2}{x^3z^2}+\frac{8y}{x^3z^2}+\frac{28}{x^3z^2}+\frac{56}{x^3yz^2}+\frac{70}{x^3y^2z^2}+\frac{56}{x^3y^3z^2}+\frac{28}{x^3y^4z^2}+\frac{8}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 191 mirrors for $V_{22}$.}
\label{tab:V_22}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{778}$&$\NotMinkowski{x+y^2z+y+z+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}}$\\
\evnrow $839$&$xy^2z^2+2xyz+x+2yz+y+z+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{842}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{843}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2y^2z}}$\\
\oddrow $930$&$x+\frac{xz}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\evnrow $1022$&$xz+x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1028$&$xy+\frac{xy}{z}+x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{1}{x}$\\
\evnrow $1141$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1143}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $1272$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $1313$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1428$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}$\\
\oddrow $1482$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $1484$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $\NotMinkowski{1564}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{1588}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{yz}{x}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $1604$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $1700$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1716$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{x^2z}$\\
\evnrow $1722$&$xz^2+2xz+x+y+2z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $1786$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1816$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $1855$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\evnrow $1880$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $1886$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1887$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1889$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\evnrow $1898$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1899$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{z}{x^2}$\\
\evnrow $1901$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}$\\
\oddrow $1929$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1930$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1937$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2z}$\\
\evnrow $1942$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1943$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{2089}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}}$\\
\oddrow $2115$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $2121$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2181$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $2212$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $2214$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $2228$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $2229$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2235$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2248$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $2273$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $2274$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2284$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $2288$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $2309$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2330$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2335$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $2349$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2351$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{2357}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{8}{x^2y}+\frac{6z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\evnrow $\NotMinkowski{2359}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{y}{xz}+\frac{6}{x}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\oddrow $\NotMinkowski{2368}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $2373$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{5}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}$\\
\oddrow $\NotMinkowski{2381}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{y}{xz}+\frac{6}{x}+\frac{2z}{xy}+\frac{3}{x^2z}+\frac{5}{x^2y}+\frac{z}{x^2y^2}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2387}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{y}{xz}+\frac{6}{x}+\frac{z}{xy}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^3yz}+\frac{2}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\oddrow $\NotMinkowski{2400}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $2459$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2465}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\evnrow $2467$&$xy^2z^2+2xyz+x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2495$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2503$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}$\\
\oddrow $2523$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{2z}{x^2y^2}+\frac{z^2}{x^3y^2}$\\
\evnrow $2585$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $2592$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2597$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $2600$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2618$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $\NotMinkowski{2632}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $2643$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $2655$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2657$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $2661$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $2662$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2664$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2665$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2692$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2694$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2696$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2697$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2702$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2761$&$x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2772}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\evnrow $\NotMinkowski{2822}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $2826$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $2842$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $2844$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2852$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $2906$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $2914$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $2917$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $\NotMinkowski{2919}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $2920$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $2933$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $2934$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $2936$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2937$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\evnrow $2953$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2974$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2992$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\oddrow $2999$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $3004$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $3016$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3017$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3018$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3022$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $3030$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3078}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{4y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{4y^2}{x^2z}+\frac{6y}{x^2}+\frac{4z}{x^2}+\frac{z^2}{x^2y}}$\\
\oddrow $\NotMinkowski{3093}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\evnrow $3094$&$x+2yz+y+z+\frac{1}{y}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{4y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $3128$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3143}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}}$\\
\oddrow $3149$&$xy^2z^2+2xyz+x+yz^2+2yz+y+z+\frac{4z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $3157$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{3206}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3222}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}}$\\
\oddrow $3225$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{2z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $3236$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $3238$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $3240$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3247$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $3248$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $3249$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $3250$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $3255$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $3270$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3272$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $3284$&$x+\frac{xz}{y}+\frac{xz}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $3285$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3302$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3306$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $\NotMinkowski{3332}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{8}{x^2z}+\frac{7}{x^2y}+\frac{2z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3354}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3359}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3360}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $3363$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{5z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{6}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3365$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $3366$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $3371$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\evnrow $3381$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3yz^2}+\frac{3}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $3420$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3431$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\oddrow $3432$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $3459$&$x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{3465}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $3483$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3488$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3493$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $3494$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $3499$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $3500$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\evnrow $3527$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3589$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{2y^2}{xz}+\frac{6y}{x}+\frac{2y}{xz}+\frac{6z}{x}+\frac{5}{x}+\frac{2z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $\NotMinkowski{3593}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $3630$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{6}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\evnrow $\NotMinkowski{3638}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{7}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\oddrow $\NotMinkowski{3643}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3647}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $3656$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3657$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3yz}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $3688$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\evnrow $3695$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y^2}{x^2z}+\frac{7y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3715$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3772$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{7}{xyz}+\frac{4}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{8}{x^2yz}+\frac{6}{x^2yz^2}+\frac{3}{x^3yz}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{3805}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{7}{xyz}+\frac{2}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $3819$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\oddrow $3820$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{6z}{xy^2}+\frac{2}{xy^2}+\frac{2z}{xy^3}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{6z}{x^2y^2}+\frac{4z}{x^2y^3}+\frac{z}{x^2y^4}$\\
\evnrow $3841$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3843$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{7}{x^2yz}+\frac{3}{x^2yz^2}+\frac{3}{x^3yz}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{3877}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{6}{x}+\frac{9z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{15}{x^2y}+\frac{2}{x^2yz}+\frac{5z}{x^2y^2}+\frac{11}{x^3yz}+\frac{10}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{3881}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2z}{x}+\frac{3}{x}+\frac{8}{xy}+\frac{5}{xyz}+\frac{12}{xy^2z}+\frac{2}{xy^2z^2}+\frac{8}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{3883}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{11}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{10}{x^3yz}+\frac{6}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3888}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{11}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{10y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{3908}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $3910$&$x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{11}{x^2y}+\frac{8z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\evnrow $3918$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{4}{x^2z}+\frac{1}{x^2y}+\frac{9}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{4}{x^3yz}+\frac{9}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{3}{x^4yz^3}+\frac{4}{x^5yz^3}+\frac{1}{x^6yz^4}$\\
\oddrow $3960$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{2y}{x^2z^2}+\frac{7}{x^2z}+\frac{1}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{8y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{3y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\evnrow $4037$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{5}{xyz}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{12}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{10}{x^3yz}+\frac{10}{x^3yz^2}+\frac{10}{x^4yz^2}+\frac{3}{x^4yz^3}+\frac{5}{x^5yz^3}+\frac{1}{x^6yz^4}$\\
\oddrow $\NotMinkowski{4052}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $4054$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3y^2}{x^2z}+\frac{10y}{x^2z}+\frac{12}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $4055$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{10}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{9}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\evnrow $4129$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2y}{x^2z}+\frac{8}{x^2z}+\frac{12}{x^2yz}+\frac{8}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{y}{x^3z^2}+\frac{5}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{10}{x^3y^2z^2}+\frac{5}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{4154}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{7}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $4155$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+5z+\frac{10z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{6}{x}+\frac{19z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{2}{x^2z}+\frac{17}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{7}{x^3yz}+\frac{15}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{4157}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{8}{x^2z}+\frac{15}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{21}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{13}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $\NotMinkowski{4213}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{15}{x^2yz}+\frac{19}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4257}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{8}{xy}+\frac{z^2}{xy^2}+\frac{8}{x^2z}+\frac{19}{x^2y}+\frac{12}{x^2yz}+\frac{8z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{36}{x^3yz}+\frac{8}{x^3yz^2}+\frac{28}{x^3y^2}+\frac{34}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{56}{x^4y^2z}+\frac{16}{x^5yz^3}+\frac{70}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{56}{x^6y^2z^3}+\frac{28}{x^7y^2z^4}+\frac{8}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\pagebreak

\begin{longtable}{cp{20cm}}
\caption{The 23 mirrors for $B_3$.}
\label{tab:B_3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{87}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{3}{yz}+\frac{3}{xy^2z^2}+\frac{1}{x^2y^3z^3}}$\\
\evnrow $232$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{436}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}}$\\
\evnrow $\NotMinkowski{459}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy^2z^2}}$\\
\oddrow $742$&$x+yz^3+3yz^2+3yz+y+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2z^3}$\\
\evnrow $\NotMinkowski{773}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}}$\\
\oddrow $\NotMinkowski{823}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{z^2}{xy^2}}$\\
\evnrow $\NotMinkowski{906}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{z}{x^2}}$\\
\oddrow $\NotMinkowski{1119}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{4}{x}+\frac{4}{xyz}+\frac{2y}{x^2}+\frac{6}{x^2z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{1128}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{1129}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{4}{x}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{3}{x^2z}+\frac{y}{x^3z}}$\\
\evnrow $\NotMinkowski{1583}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}}$\\
\oddrow $\NotMinkowski{1945}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{6z}{x}+\frac{6}{x}+\frac{15}{x^2y}+\frac{6}{x^2yz}+\frac{20}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{15}{x^4y^3z^2}+\frac{6}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{1949}$&$\NotMinkowski{xy^2+2xy+x+z+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^3y^2}+\frac{2}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{3}{x^6y^4z}+\frac{1}{x^9y^6z^2}}$\\
\oddrow $\NotMinkowski{1952}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3}{x}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{1953}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\oddrow $\NotMinkowski{1958}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{4}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $\NotMinkowski{1961}$&$\NotMinkowski{x+y+z+\frac{2y}{xz}+\frac{6}{x}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $\NotMinkowski{1963}$&$\NotMinkowski{xz^2+2xz+x+y+\frac{2}{x}+\frac{2}{xz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{2}{x^4yz^2}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{2006}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{2712}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{yz^2}{x^2}+\frac{4z}{x^2}+\frac{6}{x^2y}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\evnrow $\NotMinkowski{3040}$&$\NotMinkowski{x+y+z+\frac{3y}{xz}+\frac{6}{x}+\frac{3z}{xy}+\frac{3y}{x^2z^2}+\frac{9}{x^2z}+\frac{9}{x^2y}+\frac{3z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{4}{x^3z^2}+\frac{6}{x^3yz}+\frac{4}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{3726}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+\frac{6z^2}{x}+\frac{12z}{x}+\frac{6}{x}+\frac{15z}{x^2y}+\frac{18}{x^2y}+\frac{3}{x^2yz}+\frac{20}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{15}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{6}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 22 mirrors for $B_4$.}
\label{tab:B_4}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $9$&$x+yz^2+2yz+y+\frac{2}{yz}+\frac{1}{xy^2z^2}$\\
\evnrow $92$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $120$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\evnrow $154$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $198$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{234}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy^2}+\frac{1}{x^2z}}$\\
\oddrow $429$&$x+yz^2+2yz+y+\frac{4z}{x}+\frac{4}{x}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^3z^2}$\\
\evnrow $433$&$x+y+z+\frac{2y}{xz}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $434$&$x+yz^2+2yz+y+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{437}$&$\NotMinkowski{xz^2+2xz+x+y+\frac{2}{xz}+\frac{1}{x^2y}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{472}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{524}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{544}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xyz}+\frac{3}{x^2z}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{607}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{795}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{825}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{1138}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{1534}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\oddrow $\NotMinkowski{1558}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{x^2z}+\frac{5}{x^2y}+\frac{z}{x^2y^2}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{1568}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{z}{xy}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^3yz}+\frac{2}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\oddrow $\NotMinkowski{1596}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3y}{x^2}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{2709}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{z}{x^2y^2}+\frac{8}{x^3yz}+\frac{4}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{4}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 18 mirrors for $B_5$.}
\label{tab:B_5}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $43$&$x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{x^2z}$\\
\evnrow $68$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $221$&$x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{245}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{1}{xyz}+\frac{3}{x^2y}+\frac{1}{x^3y^2}}$\\
\oddrow $246$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3yz}$\\
\evnrow $\NotMinkowski{296}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{444}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3}{x^2y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $\NotMinkowski{460}$&$\NotMinkowski{x+y+z+\frac{yz}{x}+\frac{3}{x}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $\NotMinkowski{476}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2y}{x^2}+\frac{1}{x^2z}+\frac{2y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{514}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{1}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{1115}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{5}{x^2y}+\frac{5}{x^3yz}+\frac{10}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{10}{x^6y^3z^2}+\frac{5}{x^8y^4z^3}+\frac{1}{x^{10}y^5z^4}}$\\
\evnrow $\NotMinkowski{1123}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^3yz}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{1124}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^3yz}+\frac{2}{x^3y^2}+\frac{6}{x^4y^2z}+\frac{4}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\evnrow $\NotMinkowski{1126}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{5}{x^3yz}+\frac{6}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\oddrow $\NotMinkowski{1152}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{1159}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\oddrow $\NotMinkowski{1162}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{y^2}{x^2z}+\frac{3y}{x^2}+\frac{2y}{x^3z}+\frac{3y^2}{x^4z}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{2362}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{5}{x^2y}+\frac{3}{x^3yz}+\frac{4}{x^3y^2}+\frac{7}{x^4y^2z}+\frac{6}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{4}{x^7y^4z^2}+\frac{1}{x^9y^5z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 4 mirrors for $Q^3$.}
\label{tab:Q^3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $2$&$x+y+z+\frac{2}{xy}+\frac{1}{x^2y^2z}$\\
\evnrow $4$&$x+y+z+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{95}$&$\NotMinkowski{x+y+z+\frac{2}{xy}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{746}$&$\NotMinkowski{x+y+z+\frac{2}{xy}+\frac{3}{x^3y^2}+\frac{2}{x^4y^3z}+\frac{3}{x^6y^4z}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 3 mirrors for $\PP^3$.}
\label{tab:P^3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1$&$x+y+z+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{10}$&$\NotMinkowski{x+y+z+\frac{2}{x^2y}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{11}$&$\NotMinkowski{x+y+z+\frac{1}{x^2z}+\frac{1}{x^2y}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 9 mirrors for $\MM{2}{4}$.}
\label{tab:2-4}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $3927$&$xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+4y+z+\frac{3}{y}+\frac{5}{yz}+\frac{4}{y^2z}+\frac{2}{y^3z^2}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{xy^4z^2}$\\
\evnrow $3964$&$xyz^3+3xyz^2+3xyz+xy+xz^2+2xz+x+yz^2+2yz+y+4z+\frac{3}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\oddrow $\NotMinkowski{4006}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+yz+4y+z+\frac{3}{y}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{xy^2}+\frac{6}{xy^2z}+\frac{3}{xy^3z}+\frac{4}{x^2y^3}+\frac{8}{x^2y^3z}+\frac{7}{x^2y^4z}+\frac{6}{x^3y^5z}+\frac{3}{x^3y^5z^2}+\frac{3}{x^3y^6z^2}+\frac{4}{x^4y^7z^2}+\frac{1}{x^5y^9z^3}}$\\
\evnrow $\NotMinkowski{4024}$&$\NotMinkowski{\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{5x}{yz}+\frac{6x}{y^2z}+\frac{3x}{y^3z^2}+y+z+\frac{3}{y}+\frac{7}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{4y}{x}+\frac{6}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $4031$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{3x}{yz}+y+\frac{3y}{z}+z+\frac{6}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{4042}$&$\NotMinkowski{\frac{x^4}{y^5z^3}+\frac{2x^3}{y^3z^2}+\frac{3x^3}{y^4z^2}+\frac{x^2}{yz}+\frac{5x^2}{y^2z}+\frac{3x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{4x}{y}+\frac{4x}{yz}+\frac{x}{y^2}+\frac{6x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{3y^2z}{x^2}+\frac{y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $4056$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{x}{yz}+y+\frac{3y}{z}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{z^2}{x^2y}$\\
\evnrow $\NotMinkowski{4191}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+4z+\frac{3}{z}+\frac{5}{yz}+\frac{4}{yz^2}+\frac{2}{y^2z^3}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4}{xy}+\frac{12}{xyz}+\frac{12}{xyz^2}+\frac{4}{xyz^3}+\frac{6}{xy^2z^2}+\frac{12}{xy^2z^3}+\frac{6}{xy^2z^4}+\frac{4}{xy^3z^4}+\frac{4}{xy^3z^5}+\frac{1}{xy^4z^6}}$\\
\oddrow $4206$&$x+yz^3+3yz^2+3yz+y+4z+\frac{3}{z}+\frac{4}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{yz^4}{x}+\frac{4yz^3}{x}+\frac{6yz^2}{x}+\frac{4yz}{x}+\frac{y}{x}+\frac{4z^2}{x}+\frac{12z}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{6}{xyz^2}+\frac{4}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^3z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\pagebreak

\begin{longtable}{cp{20cm}}
\caption{The 7 mirrors for $\MM{2}{5}$.}
\label{tab:2-5}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $3452$&$\frac{x^3y^3}{z^2}+\frac{x^2y^3}{z^2}+\frac{3x^2y^2}{z}+\frac{x^2y}{z}+\frac{2xy^2}{z}+3xy+\frac{4xy}{z}+x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\evnrow $3453$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{x}{yz}+y+\frac{3y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{3731}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+4z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3z^2}{x}+\frac{6z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{3735}$&$\NotMinkowski{xz^3+3xz^2+3xz+x+y+3z+\frac{3}{z}+\frac{5}{xz}+\frac{3}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{x^2z^3}+\frac{7}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^3yz^4}+\frac{3}{x^3y^2z^3}+\frac{3}{x^3y^2z^4}+\frac{3}{x^4y^2z^5}+\frac{1}{x^5y^3z^6}}$\\
\oddrow $3736$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3yz^2}{x}+\frac{6yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{3}{xyz^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{y}{x^3}$\\
\evnrow $3762$&$\frac{x^3z^3}{y^2}+\frac{x^3z^4}{y^3}+\frac{3x^2z^2}{y}+\frac{3x^2z^3}{y^2}+3xz+x+\frac{3xz^2}{y}+\frac{4xz}{y}+\frac{3xz^2}{y^2}+y+z+\frac{6z}{y}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}$\\
\oddrow $3777$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{yz^3}{x}+\frac{3yz^2}{x}+\frac{3yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z^3}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 75 mirrors for $\MM{2}{6}$.}
\label{tab:2-6}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1946}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+2z+\frac{2}{z}+\frac{3}{yz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^6}}$\\
\evnrow $2711$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}$\\
\oddrow $2817$&$\frac{x^2y^3}{z}+xy^2+\frac{4xy^2}{z}+2xy+x+2y+\frac{6y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{1}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3043}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3053}$&$\NotMinkowski{\frac{x^4}{y^6z^3}+\frac{3x^3}{y^4z^2}+\frac{x^3}{y^5z^3}+\frac{3x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+y+z+\frac{2}{yz}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3y^2z}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $3079$&$xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+2y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $3319$&$xy^2+2xyz+2xy+xz^2+2xz+x+4y+4z+\frac{6}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $3331$&$x+yz^4+4yz^3+6yz^2+4yz+y+2z+\frac{2}{z}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^4}$\\
\oddrow $3349$&$xy^2+2xyz+2xy+xz^2+2xz+x+2y+2z+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $3390$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{2x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3393}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+yz+2y+z+\frac{2}{y}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}+\frac{2}{x^2y^3}+\frac{2}{x^2y^3z}+\frac{2}{x^2y^4z}+\frac{1}{x^3y^5z}}$\\
\evnrow $3416$&$x^2yz^2+2xyz^2+2xyz+2xz+x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $3447$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{3y}{z}+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3505$&$x^2y^3z+x^2y^2z+2xy^2z+xy^2+2xyz+2xy+x+yz+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3573$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+\frac{2y}{z^2}+z+\frac{6}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $3620$&$\frac{x^3}{y^4z^2}+\frac{2x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3y^2z}{x^2}+\frac{y}{x^2}+\frac{y^3z}{x^3}$\\
\oddrow $\NotMinkowski{3727}$&$\NotMinkowski{x+yz^6+6yz^5+15yz^4+20yz^3+15yz^2+6yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{3728}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+2y+z+\frac{2}{y}+\frac{3}{xy}+\frac{3}{xy^2}+\frac{3}{x^2y^2z}+\frac{4}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{6}{x^3y^4z}+\frac{6}{x^3y^5z}+\frac{6}{x^4y^6z}+\frac{3}{x^5y^7z^2}+\frac{3}{x^5y^8z^2}+\frac{4}{x^6y^9z^2}+\frac{1}{x^8y^{12}z^3}}$\\
\oddrow $\NotMinkowski{3733}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^2}+\frac{6}{xy^2z^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^3}+\frac{3}{x^2y^3z^4}+\frac{3}{x^2y^3z^5}+\frac{1}{x^2y^3z^6}}$\\
\evnrow $\NotMinkowski{3738}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+2y+z+\frac{2}{y}+\frac{3}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^4z^2}+\frac{2}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{3739}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{x^2}{y^5z^2}+x+\frac{2x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{6x}{y^3z}+y+z+\frac{9}{y}+\frac{3}{y^2z}+\frac{4yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{6y^2z}{x^2}+\frac{3y}{x^2}+\frac{4y^3z}{x^3}+\frac{y^4z}{x^4}}$\\
\evnrow $\NotMinkowski{3740}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+2y+z+\frac{2}{y}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{3}{x^3y^4z}+\frac{3}{x^3y^5z}+\frac{1}{x^4y^6z}}$\\
\oddrow $3756$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{4xz^2}{y}+\frac{2xz}{y}+\frac{xz^4}{y^2}+\frac{2xz^3}{y^2}+\frac{xz^2}{y^2}+y+4z+\frac{2}{z}+\frac{3z^2}{y}+\frac{4z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z^2}$\\
\evnrow $3760$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{4y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{z}{xy}+\frac{y^2z}{x^2}+\frac{4yz}{x^2}+\frac{3y}{x^2}+\frac{3z}{x^2}+\frac{2y^2z}{x^3}+\frac{3yz}{x^3}+\frac{y^2z}{x^4}$\\
\oddrow $3790$&$xy^2+2xy+x+y^2z+2yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3791$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{z^2}{y}+\frac{4z}{y}+\frac{6}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3844$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{4x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{6}{y}+\frac{4}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3845$&$xz^2+2xz+x+yz+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{1}{xy}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3846$&$xy^2+2xy+x+y^2z+2yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $3857$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $3868$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3874$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{3x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $3875$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3901$&$x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{2}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\oddrow $3923$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $3933$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{4y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3983$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{3995}$&$\NotMinkowski{x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{4yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{4}{xz}+\frac{12}{xyz}+\frac{4}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{12}{x^2z}+\frac{6}{x^2yz^2}+\frac{4y}{x^3z}+\frac{4}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $4003$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{2}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $4004$&$xz^2+2xz+x+yz^2+2yz+y+4z+\frac{2}{y}+\frac{2}{yz}+\frac{4yz}{x}+\frac{4y}{x}+\frac{8}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{8}{x^2z}+\frac{3}{x^2yz^2}+\frac{4y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $\NotMinkowski{4022}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{3}{z}+\frac{4z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4z}{x}+\frac{9}{x}+\frac{2z^2}{xy}+\frac{9z}{xy}+\frac{3z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $4041$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{4y}{xz}+\frac{6y}{xz^2}+\frac{2}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{y^3}{x^2z^4}+\frac{3y^2}{x^2z^3}+\frac{3y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $4043$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+4z+\frac{5}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $4058$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{y^2}+\frac{5x}{y^2z}+y+z+\frac{6}{z}+\frac{z}{y}+\frac{6}{y}+\frac{10}{yz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{5y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $4075$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+\frac{3x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $4076$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $\NotMinkowski{4088}$&$\NotMinkowski{x+yz^5+5yz^4+10yz^3+10yz^2+5yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz}+\frac{9}{x^2yz^2}+\frac{9}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^4}+\frac{2}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4094}$&$\NotMinkowski{xy^2+2xy+x+yz+2y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2yz}+\frac{9}{x^2y^2z}+\frac{9}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4095}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{3x^2}{y^5z^2}+x+\frac{2x}{y}+\frac{3x}{y^2}+\frac{4x}{y^2z}+\frac{9x}{y^3z}+\frac{3x}{y^4z^2}+y+z+\frac{9}{y}+\frac{2}{yz}+\frac{9}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $4117$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{y^2z}{x^2}+\frac{6yz}{x^2}+\frac{2y}{x^2}+\frac{6z}{x^2}+\frac{2y^2z}{x^3}+\frac{4yz}{x^3}+\frac{y^2z}{x^4}$\\
\oddrow $4159$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{2y^2}{xz^2}+\frac{6y}{x}+\frac{8y}{xz}+\frac{6z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $4160$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^2z^4}$\\
\oddrow $4169$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{2xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{6xz^2}{y^3}+y+z+\frac{8z}{y}+\frac{6}{y}+\frac{15z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{12}{x}+\frac{4}{xz}+\frac{20}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{y}{x^2z^2}+\frac{15}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{y^2}{x^4z^3}$\\
\evnrow $4170$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4y}{x}+\frac{6y}{xz}+\frac{4y}{xz^2}+\frac{y}{xz^3}+\frac{4z}{x}+\frac{12}{x}+\frac{12}{xz}+\frac{4}{xz^2}+\frac{6z}{xy}+\frac{12}{xy}+\frac{6}{xyz}+\frac{4z}{xy^2}+\frac{4}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $4182$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{3y}{x}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{10}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $4183$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz^2}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{6z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{4}{xy}+\frac{8}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $4215$&$\frac{x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{8x}{y^2z}+\frac{5x}{y^3z}+y+z+\frac{3}{z}+\frac{6}{y}+\frac{12}{yz}+\frac{10}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $\NotMinkowski{4229}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+4y+4z+\frac{10}{x}+\frac{6z}{xy}+\frac{6}{xy}+\frac{4}{x^2z}+\frac{16}{x^2y}+\frac{4}{x^2yz}+\frac{14}{x^3yz}+\frac{15}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{24}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{20}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{16}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{4}{x^8y^4z^3}+\frac{6}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\oddrow $\NotMinkowski{4232}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{8}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4233}$&$\NotMinkowski{xz^2+2xz+x+\frac{4xz^3}{y}+\frac{4xz^2}{y}+\frac{6xz^4}{y^2}+\frac{2xz^3}{y^2}+\frac{4xz^5}{y^3}+\frac{xz^6}{y^4}+y+8z+\frac{18z^2}{y}+\frac{4z}{y}+\frac{16z^3}{y^2}+\frac{5z^4}{y^3}+\frac{4y}{xz}+\frac{18}{x}+\frac{2}{xz}+\frac{24z}{xy}+\frac{10z^2}{xy^2}+\frac{6y}{x^2z^2}+\frac{16}{x^2z}+\frac{10}{x^2y}+\frac{4y}{x^3z^3}+\frac{5}{x^3z^2}+\frac{y}{x^4z^4}}$\\
\oddrow $\NotMinkowski{4235}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2y}+\frac{12}{x^2yz}+\frac{18}{x^2yz^2}+\frac{12}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{6}{x^3y^2z^4}+\frac{4}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $4236$&$xy^2+2xyz+2xy+xz^2+2xz+x+4y+4z+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{8}{x^2z}+\frac{12}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{14}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{12}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}$\\
\oddrow $\NotMinkowski{4239}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{5x^2}{y^5z^2}+x+\frac{2x}{y}+\frac{3x}{y^2}+\frac{6x}{y^2z}+\frac{12x}{y^3z}+\frac{10x}{y^4z^2}+y+z+\frac{9}{y}+\frac{6}{yz}+\frac{18}{y^2z}+\frac{10}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{12}{xyz}+\frac{5}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $4241$&$xy^2+2xyz+2xy+xz^2+2xz+x+4y+6z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{6}{x^2z}+\frac{12}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{8}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $4246$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{8y}{x}+\frac{12}{x}+\frac{12}{xz}+\frac{8}{xyz}+\frac{8}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y^3z^2}{x^2}+\frac{6y^2z}{x^2}+\frac{15y}{x^2}+\frac{20}{x^2z}+\frac{15}{x^2yz^2}+\frac{6}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}$\\
\evnrow $4249$&$x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+6xyz+2xy+xz^2+2xz+x+6y+6z+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $4260$&$\frac{x^2}{yz^2}+\frac{2x^2}{yz^3}+\frac{x^2}{yz^4}+x+\frac{2x}{z}+\frac{2x}{z^2}+\frac{4x}{yz}+\frac{10x}{yz^2}+\frac{6x}{yz^3}+y+z+\frac{6}{z}+\frac{6}{y}+\frac{20}{yz}+\frac{15}{yz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{20}{xy}+\frac{20}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{10z}{x^2y}+\frac{15}{x^2y}+\frac{2z^2}{x^3y}+\frac{6z}{x^3y}+\frac{z^2}{x^4y}$\\
\evnrow $4278$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{8y}{xz}+\frac{10y}{xz^2}+\frac{12}{x}+\frac{20}{xz}+\frac{8z}{xy}+\frac{20}{xy}+\frac{2z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}$\\
\oddrow $\NotMinkowski{4285}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3z}{x^2y}+\frac{15}{x^2y}+\frac{30}{x^2yz}+\frac{30}{x^2yz^2}+\frac{15}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^2z^3}+\frac{15}{x^3y^2z^4}+\frac{6}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4288}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{2x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{3x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{9}{y}+\frac{8}{yz}+\frac{15}{y^2z}+\frac{7}{y^3z^2}+\frac{2y}{x}+\frac{9}{x}+\frac{12}{xz}+\frac{30}{xyz}+\frac{21}{xy^2z^2}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{30}{x^2z}+\frac{35}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{15y}{x^3z}+\frac{35}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{21y}{x^4z^2}+\frac{7y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $4300$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{12yz^2}{x}+\frac{8yz}{x}+\frac{30z}{x}+\frac{12}{x}+\frac{40}{xy}+\frac{8}{xyz}+\frac{30}{xy^2z}+\frac{2}{xy^2z^2}+\frac{12}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{y^3z^4}{x^2}+\frac{8y^2z^3}{x^2}+\frac{28yz^2}{x^2}+\frac{56z}{x^2}+\frac{70}{x^2y}+\frac{56}{x^2y^2z}+\frac{28}{x^2y^3z^2}+\frac{8}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}$\\
\evnrow $\NotMinkowski{4308}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{3z^2}{x^2y}+\frac{18z}{x^2y}+\frac{45}{x^2y}+\frac{60}{x^2yz}+\frac{45}{x^2yz^2}+\frac{18}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{z^2}{x^3y^2}+\frac{8z}{x^3y^2}+\frac{28}{x^3y^2}+\frac{56}{x^3y^2z}+\frac{70}{x^3y^2z^2}+\frac{56}{x^3y^2z^3}+\frac{28}{x^3y^2z^4}+\frac{8}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{4309}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{9x^2}{y^5z^2}+x+\frac{2x}{y}+\frac{3x}{y^2}+\frac{10x}{y^2z}+\frac{18x}{y^3z}+\frac{36x}{y^4z^2}+y+z+\frac{9}{y}+\frac{20}{yz}+\frac{45}{y^2z}+\frac{84}{y^3z^2}+\frac{2y}{x}+\frac{9}{x}+\frac{20}{xz}+\frac{60}{xyz}+\frac{126}{xy^2z^2}+\frac{3y}{x^2}+\frac{10y}{x^2z}+\frac{45}{x^2z}+\frac{126}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{18y}{x^3z}+\frac{84}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{36y}{x^4z^2}+\frac{9y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4317}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{3y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{12y}{xz}+\frac{10y}{xz^2}+\frac{18}{x}+\frac{20}{xz}+\frac{12z}{xy}+\frac{20}{xy}+\frac{3z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3y^3}{x^2z^4}+\frac{21y^2}{x^2z^3}+\frac{63y}{x^2z^2}+\frac{105}{x^2z}+\frac{105}{x^2y}+\frac{63z}{x^2y^2}+\frac{21z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y^4}{x^3z^6}+\frac{10y^3}{x^3z^5}+\frac{45y^2}{x^3z^4}+\frac{120y}{x^3z^3}+\frac{210}{x^3z^2}+\frac{252}{x^3yz}+\frac{210}{x^3y^2}+\frac{120z}{x^3y^3}+\frac{45z^2}{x^3y^4}+\frac{10z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4319}$&$\NotMinkowski{x^3y^4z^6+12x^2y^3z^5+3x^2y^3z^4+2x^2y^2z^3+66xy^2z^4+24xy^2z^3+3xy^2z^2+12xyz^2+2xyz+x+220yz^3+84yz^2+12yz+y+30z+\frac{495z^2}{x}+\frac{168z}{x}+\frac{18}{x}+\frac{40}{xy}+\frac{2}{xyz}+\frac{792z}{x^2y}+\frac{210}{x^2y}+\frac{12}{x^2yz}+\frac{30}{x^2y^2z}+\frac{924}{x^3y^2}+\frac{168}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{12}{x^3y^3z^2}+\frac{792}{x^4y^3z}+\frac{84}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{495}{x^5y^4z^2}+\frac{24}{x^5y^4z^3}+\frac{220}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{66}{x^7y^6z^4}+\frac{12}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 109 mirrors for $\MM{2}{7}$.}
\label{tab:2-7}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{2366}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{4x}{yz}+y+z+\frac{2}{z}+\frac{6}{y}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}}$\\
\evnrow $\NotMinkowski{2401}$&$\NotMinkowski{xz^2+2xz+x+\frac{xz}{y}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{1}{x^2yz^2}}$\\
\oddrow $2472$&$xy^2+\frac{xy^2}{z}+2xy+\frac{2xy}{z}+x+\frac{x}{z}+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^3}$\\
\evnrow $2554$&$xy^3z^3+xy^2z^3+3xy^2z^2+xyz^2+3xyz+x+y^2z+yz+y+z+\frac{3}{yz}+\frac{1}{xz}+\frac{2}{xyz}+\frac{3}{xy^2z^2}+\frac{1}{x^2y^3z^3}$\\
\oddrow $\NotMinkowski{2725}$&$\NotMinkowski{xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+3z+\frac{3}{z}+\frac{4}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{2731}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{3y^2}{z}+4y+\frac{2y}{z}+z+\frac{2}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y^2}}$\\
\oddrow $2754$&$xy^3z^3+3xy^2z^2+xyz^2+3xyz+x+y^3z^2+2y^2z+yz+y+\frac{3}{yz}+\frac{2y}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3}{xy^2z^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^3z^3}$\\
\evnrow $\NotMinkowski{2765}$&$\NotMinkowski{xy^2+2xy+\frac{2xy}{z}+x+\frac{2x}{z}+\frac{x}{z^2}+2y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{2824}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{3yz}{x}+\frac{3}{x}+\frac{1}{xyz}}$\\
\evnrow $2966$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{3yz}{x}+\frac{3}{x}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{3056}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+4z+\frac{4z}{y}+\frac{3y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{4}{x^2z}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}}$\\
\evnrow $3102$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{4x}{y^2z}+y+z+\frac{6}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{4}{x}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3130}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{z}{x^2}}$\\
\evnrow $3133$&$xz^2+2xz+x+yz+y+3z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{3202}$&$\NotMinkowski{xz^2+2xz+x+\frac{xz}{y}+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}}$\\
\evnrow $3215$&$\frac{x^2z}{y^2}+x+\frac{2xz}{y}+\frac{3x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $3216$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\evnrow $3239$&$\frac{x^2}{yz}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $3266$&$xz^2+2xz+x+\frac{xz^2}{y}+\frac{2xz}{y}+\frac{x}{y}+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2z^2}$\\
\evnrow $\NotMinkowski{3335}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{6}{x}+\frac{3}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3397}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{3399}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y^2z}{x^2}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{3400}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{4}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{3z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}}$\\
\evnrow $3448$&$xz^2+2xz+x+y+3z+\frac{2}{z}+\frac{z^2}{y}+\frac{3z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3484$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3509$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $3511$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{3x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\evnrow $3530$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $3537$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $3543$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $3544$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\evnrow $\NotMinkowski{3548}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{5y^2}{z}+6y+z+\frac{3y}{xz}+\frac{12}{x}+\frac{5z}{xy}+\frac{3}{xy}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{10z}{x^3y^3}+\frac{5z}{x^4y^4}+\frac{z}{x^5y^5}}$\\
\oddrow $\NotMinkowski{3559}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{6}{xyz}+\frac{5}{xyz^2}+\frac{3}{xy^2z^2}+\frac{3}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{3}{x^2y^2z^3}+\frac{1}{x^3y^2z^4}}$\\
\evnrow $\NotMinkowski{3574}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{2}{z}+\frac{2z^2}{y}+\frac{4z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\oddrow $\NotMinkowski{3578}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{2y^3}{z^2}+\frac{5y^2}{z}+4y+\frac{4y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}}$\\
\evnrow $\NotMinkowski{3581}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{2}{yz}+\frac{5}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{3y}{x}+\frac{7}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $3592$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3624$&$x+\frac{x}{yz}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3629$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{4x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{6}{y}+\frac{4}{yz}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{z^2}{x^3y}$\\
\evnrow $\NotMinkowski{3636}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{2yz^2}{x^3}+\frac{2yz}{x^3}+\frac{yz^2}{x^4}}$\\
\oddrow $3641$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{3666}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+2yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{3yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{y^2z^3}{x^2}+\frac{2yz^2}{x^2}+\frac{z}{x^2}}$\\
\oddrow $3698$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3701$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $3704$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $3718$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{3765}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{3766}$&$\NotMinkowski{x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3799}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\evnrow $\NotMinkowski{3800}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $3813$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{4x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{z}{x^2}$\\
\evnrow $3824$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{yz}{x^2}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $\NotMinkowski{3825}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{5}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $3832$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $3847$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{5}{y}+\frac{5}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{3855}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $3856$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $3867$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3871$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+\frac{y}{z}+z+\frac{4}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $\NotMinkowski{3892}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{5z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{3z^2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{6z}{x^2}+\frac{4z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3896}$&$\NotMinkowski{x+2yz+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{5yz}{x}+\frac{4y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{7}{xyz}+\frac{2}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3900}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{5z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{10}{x}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{9y}{x^2z}+\frac{3}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{y^4}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3925}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{5}{yz}+\frac{1}{y^2z}+\frac{3yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{9}{x}+\frac{4}{xy}+\frac{y^2z}{x^2}+\frac{2yz^2}{x^2}+\frac{7yz}{x^2}+\frac{6z}{x^2}+\frac{2y^2z^2}{x^3}+\frac{4yz^2}{x^3}+\frac{y^2z^3}{x^4}}$\\
\evnrow $3929$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{yz}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{z^2}{x}+\frac{6z}{x}+\frac{10}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{3931}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz^3}{x}+\frac{2yz^2}{x}+\frac{yz}{x}+\frac{3z^2}{x}+\frac{6z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{3935}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{2x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $3947$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{3xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{5xz^2}{y^3}+y+z+\frac{6z}{y}+\frac{6}{y}+\frac{10z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{10}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $\NotMinkowski{3950}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{5y^2}{x^2z}+\frac{4y}{x^2}+\frac{8y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{6y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{4y^3}{x^4z^2}+\frac{y^4}{x^5z^3}}$\\
\oddrow $3963$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{5z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{4}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\evnrow $\NotMinkowski{3973}$&$\NotMinkowski{x+\frac{x}{z}+\frac{2x}{y}+\frac{4x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^2z^3}+y+z+\frac{4}{z}+\frac{z}{y}+\frac{5}{y}+\frac{7}{yz}+\frac{3}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y}{x^2}}$\\
\oddrow $3976$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $3977$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $\NotMinkowski{3996}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+5y+7z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{10}{x}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{11}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{5}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{4009}$&$\NotMinkowski{x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+7xyz+2xy+xz^2+2xz+x+7y+6z+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{4012}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{4y^3}{z^2}+\frac{7y^2}{z}+4y+\frac{6y}{z}+z+\frac{2}{y}+\frac{6y^2}{xz^2}+\frac{8y}{xz}+\frac{3}{x}+\frac{6}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{4y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{4013}$&$\NotMinkowski{\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{2y^3}{z^2}+\frac{7y^2}{z}+6y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{8y}{xz}+\frac{12}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{3}{x^2z}+\frac{10}{x^2y}+\frac{6z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\oddrow $\NotMinkowski{4026}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{3}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{4034}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y}{x^2}+\frac{4}{x^2z}+\frac{6}{x^2yz^2}+\frac{4}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}}$\\
\oddrow $\NotMinkowski{4049}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{7}{xz}+\frac{1}{xz^2}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{3y}{x^2z^2}+\frac{3y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{y^3}{x^4z^2}}$\\
\evnrow $\NotMinkowski{4057}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{4}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $4061$&$x+2yz+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{2y}{x}+\frac{5z}{x}+\frac{9}{x}+\frac{1}{xz}+\frac{10}{xy}+\frac{7}{xyz}+\frac{10}{xy^2z}+\frac{2}{xy^2z^2}+\frac{5}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\evnrow $4062$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2z^2}+y+\frac{y}{z}+z+\frac{5}{z}+\frac{4}{y}+\frac{7}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{7}{xy}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $4079$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $\NotMinkowski{4098}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{4z}{y}+\frac{4}{y}+\frac{5z}{y^2}+\frac{2z}{y^3}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{12}{xy}+\frac{z^2}{xy^2}+\frac{12z}{xy^2}+\frac{6}{xy^2}+\frac{4z^2}{xy^3}+\frac{12z}{xy^3}+\frac{6z^2}{xy^4}+\frac{4z}{xy^4}+\frac{4z^2}{xy^5}+\frac{z^2}{xy^6}}$\\
\oddrow $4101$&$x+y+\frac{2y}{z}+z+\frac{4}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{4y}{xz^2}+\frac{6}{x}+\frac{12}{xz}+\frac{6}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{4111}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{8}{xz}+\frac{1}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{8z}{xy^2}+\frac{6}{xy^2}+\frac{2z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $\NotMinkowski{4120}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{5y}{xz}+\frac{6z}{x}+\frac{9}{x}+\frac{2z^2}{xy}+\frac{7z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $4126$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{3z}{x}+\frac{10}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{9z}{xy}+\frac{7}{xy}+\frac{3z^2}{xy^2}+\frac{8z}{xy^2}+\frac{1}{xy^2}+\frac{3z^2}{xy^3}+\frac{2z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $\NotMinkowski{4127}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{6y}{xz}+\frac{5}{x}+\frac{9}{xz}+\frac{4}{xyz}+\frac{3y^2}{x^2z}+\frac{2y}{x^2}+\frac{9y}{x^2z}+\frac{6}{x^2z}+\frac{3y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $4136$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{3z}{x}+\frac{10}{x}+\frac{7}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{7}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $4138$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{x}{yz^3}+y+z+\frac{4}{z}+\frac{z}{y}+\frac{6}{y}+\frac{9}{yz}+\frac{4}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{9}{xy}+\frac{6}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $\NotMinkowski{4166}$&$\NotMinkowski{x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{8}{xz}+\frac{6z}{xy}+\frac{12}{xy}+\frac{2z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $\NotMinkowski{4173}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{8}{yz}+\frac{5}{y^2z}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{12}{xz}+\frac{10}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{8y}{x^2z}+\frac{10}{x^2z}+\frac{2y^2}{x^3z}+\frac{5y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{4187}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{4z^2}{y}+\frac{4z}{y}+\frac{3y}{xz}+\frac{12}{x}+\frac{3}{xz}+\frac{15z}{xy}+\frac{5}{xy}+\frac{6z^2}{xy^2}+\frac{2z}{xy^2}+\frac{3y}{x^2z^2}+\frac{13}{x^2z}+\frac{21}{x^2y}+\frac{15z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{y}{x^3z^3}+\frac{5}{x^3z^2}+\frac{10}{x^3yz}+\frac{10}{x^3y^2}+\frac{5z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{4192}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{3}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{6z}{x}+\frac{9}{x}+\frac{12}{xy}+\frac{6}{xy^2z}+\frac{3yz^2}{x^2}+\frac{7yz}{x^2}+\frac{18z}{x^2}+\frac{15}{x^2y}+\frac{2y^2z^2}{x^3}+\frac{12yz^2}{x^3}+\frac{20z}{x^3}+\frac{3y^2z^3}{x^4}+\frac{15yz^2}{x^4}+\frac{6y^2z^3}{x^5}+\frac{y^3z^4}{x^6}}$\\
\evnrow $\NotMinkowski{4195}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{5z}{y}+\frac{2y}{x}+\frac{4y}{xz}+\frac{10}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{11y}{x^2z}+\frac{5y}{x^2z^2}+\frac{15}{x^2z}+\frac{5y^2}{x^3z^2}+\frac{20y}{x^3z^2}+\frac{2y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{10y^2}{x^4z^3}+\frac{15y}{x^4z^3}+\frac{10y^2}{x^5z^4}+\frac{4y}{x^5z^4}+\frac{5y^2}{x^6z^5}+\frac{y^2}{x^7z^6}}$\\
\oddrow $\NotMinkowski{4196}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{9z^2}{y}+\frac{4z}{y}+\frac{4z^3}{y^2}+\frac{3y}{xz}+\frac{12}{x}+\frac{3}{xz}+\frac{15z}{xy}+\frac{2}{xy}+\frac{6z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{10}{x^2z}+\frac{11}{x^2y}+\frac{4z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{4201}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{5z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{10}{x}+\frac{4}{xz}+\frac{14}{xy}+\frac{2}{xyz}+\frac{6}{xy^2}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{15}{x^2z}+\frac{13}{x^2yz}+\frac{4}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{4204}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{6}{yz}+\frac{9}{y^2z}+\frac{5}{y^3z^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{7}{x}+\frac{6}{xz}+\frac{15}{xyz}+\frac{10}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{11}{x^2z}+\frac{10}{x^2yz^2}+\frac{3y}{x^3z}+\frac{5}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{4207}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{5z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{10}{x}+\frac{4}{xz}+\frac{9}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{9y}{x^2z}+\frac{2y}{x^2z^2}+\frac{15}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{11y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\oddrow $4209$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{3xz^2}{y}+\frac{3xz}{y}+\frac{x}{y}+y+5z+\frac{6z^2}{y}+\frac{12z}{y}+\frac{6}{y}+\frac{8}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{18}{xy}+\frac{3}{xyz}+\frac{5}{x^2z}+\frac{20}{x^2y}+\frac{12}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{3}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\evnrow $4221$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{6z}{y}+\frac{4}{y}+\frac{9z}{y^2}+\frac{4z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{14}{xy}+\frac{6}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{9}{x^2z}+\frac{4}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{4224}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{9}{x}+\frac{8}{xz}+\frac{7z}{xy}+\frac{12}{xy}+\frac{2z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y^2}{x^2z^3}+\frac{6y}{x^2z^2}+\frac{15}{x^2z}+\frac{20}{x^2y}+\frac{15z}{x^2y^2}+\frac{6z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $\NotMinkowski{4240}$&$\NotMinkowski{x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz^2}{x}+\frac{2yz}{x}+\frac{10z}{x}+\frac{6}{x}+\frac{20}{xy}+\frac{6}{xyz}+\frac{20}{xy^2z}+\frac{2}{xy^2z^2}+\frac{10}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{yz^2}{x^2}+\frac{6z}{x^2}+\frac{15}{x^2y}+\frac{20}{x^2y^2z}+\frac{15}{x^2y^3z^2}+\frac{6}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\oddrow $\NotMinkowski{4262}$&$\NotMinkowski{x+2yz+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{10z}{x}+\frac{9}{x}+\frac{20}{xy}+\frac{7}{xyz}+\frac{20}{xy^2z}+\frac{2}{xy^2z^2}+\frac{10}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{y^2z^3}{x^2}+\frac{7yz^2}{x^2}+\frac{21z}{x^2}+\frac{35}{x^2y}+\frac{35}{x^2y^2z}+\frac{21}{x^2y^3z^2}+\frac{7}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{4276}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3z^2}{x}+\frac{10z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{3z^2}{x^2y}+\frac{14z}{x^2y}+\frac{26}{x^2y}+\frac{24}{x^2yz}+\frac{11}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{15}{x^3y^2}+\frac{20}{x^3y^2z}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}}$\\
\oddrow $\NotMinkowski{4277}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{8}{yz}+\frac{11}{y^2z}+\frac{7}{y^3z^2}+\frac{3y}{x}+\frac{7}{x}+\frac{12}{xz}+\frac{24}{xyz}+\frac{21}{xy^2z^2}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{26}{x^2z}+\frac{35}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{14y}{x^3z}+\frac{35}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{21y}{x^4z^2}+\frac{7y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4305}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{y^2}{xz^2}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{12}{x}+\frac{8}{xz}+\frac{10z}{xy}+\frac{12}{xy}+\frac{3z^2}{xy^2}+\frac{8z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2y^2}{x^2z^3}+\frac{13y}{x^2z^2}+\frac{35}{x^2z}+\frac{50}{x^2y}+\frac{40z}{x^2y^2}+\frac{17z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y^2}{x^3z^4}+\frac{8y}{x^3z^3}+\frac{28}{x^3z^2}+\frac{56}{x^3yz}+\frac{70}{x^3y^2}+\frac{56z}{x^3y^3}+\frac{28z^2}{x^3y^4}+\frac{8z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4316}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{15z^2}{y}+\frac{10z}{y}+\frac{10z^3}{y^2}+\frac{12}{x}+\frac{3}{xz}+\frac{48z}{xy}+\frac{20}{xy}+\frac{45z^2}{xy^2}+\frac{10}{x^2z}+\frac{85}{x^2y}+\frac{20}{x^2yz}+\frac{120z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{90}{x^3yz}+\frac{10}{x^3yz^2}+\frac{210}{x^3y^2}+\frac{57}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{252}{x^4y^2z}+\frac{20}{x^5yz^3}+\frac{210}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{120}{x^6y^2z^3}+\frac{45}{x^7y^2z^4}+\frac{10}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
% \addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 44 mirrors for $\MM{2}{8}$.}
\label{tab:2-8}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1537}$&$\NotMinkowski{x^2y^2z+xy^2+2xyz+2xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{4}{xz}+\frac{6}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z}}$\\
\evnrow $1969$&$xy^2+2xyz+2xy+xz^2+2xz+x+2y+2z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2018}$&$\NotMinkowski{\frac{x^2}{yz}+\frac{2x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{yz}+\frac{3yz}{x}+\frac{y}{x}+\frac{3y^2z}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $\NotMinkowski{2365}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $2454$&$x+\frac{x}{z}+yz^2+yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{2457}$&$\NotMinkowski{x^2y^3z+x^2y^2z+2xy^2z+xy^2+2xyz+2xy+x+yz+y+z+\frac{1}{y}+\frac{1}{xz}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $\NotMinkowski{2458}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{x^2y^2z}+\frac{2}{x^2y^3}+\frac{1}{x^2y^3z}+\frac{1}{x^3y^4z}}$\\
\evnrow $2550$&$\frac{x^2}{yz^2}+x+\frac{x}{z}+\frac{x}{z^2}+\frac{3x}{yz}+yz+y+z+\frac{3}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{2717}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{2z}{xy^3}+\frac{1}{x^2y^2z}+\frac{2}{x^2y^3}+\frac{z}{x^2y^4}}$\\
\evnrow $\NotMinkowski{2758}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+z+\frac{1}{z}+\frac{2}{yz}+\frac{2}{yz^2}+\frac{1}{xy}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xyz^3}+\frac{1}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{xy^2z^4}}$\\
\oddrow $\NotMinkowski{2818}$&$\NotMinkowski{xy^2+2xy+x+yz+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}}$\\
\evnrow $2887$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $2962$&$\frac{x^2}{y^2z}+x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+yz+y+z+\frac{1}{z}+\frac{3}{y}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{3083}$&$\NotMinkowski{\frac{x^2}{y^3z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{5x}{y^2z}+y+z+\frac{z}{y}+\frac{6}{y}+\frac{10}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{2y}{x^2}+\frac{5y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $3126$&$\frac{x^2z^2}{y^3}+x+\frac{xz}{y}+\frac{xz^2}{y^2}+\frac{4xz}{y^2}+y+z+\frac{4z}{y}+\frac{6}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{y^2}{x^3z^2}$\\
\evnrow $\NotMinkowski{3127}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $3137$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3262$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $3263$&$xyz^3+2xyz^2+xyz+xz^2+2xz+x+yz^2+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}$\\
\evnrow $3351$&$xz^2+2xz+x+yz^2+2yz+y+2z+\frac{2}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3391}$&$\NotMinkowski{\frac{x^2}{y^3z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\evnrow $\NotMinkowski{3392}$&$\NotMinkowski{xy^2+2xy+x+yz+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}+\frac{1}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{3407}$&$\NotMinkowski{x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{3}{xy}+\frac{yz^2}{x^2}+\frac{3yz}{x^2}+\frac{3z}{x^2}+\frac{yz^2}{x^3}}$\\
\evnrow $3446$&$x+y+\frac{y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $3504$&$\frac{x^2}{y^2z}+x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{y}{x^2}+\frac{y^2z}{x^3}$\\
\evnrow $\NotMinkowski{3551}$&$\NotMinkowski{\frac{x^2z^3}{y^4}+x+\frac{xz}{y}+\frac{2xz^2}{y^2}+\frac{6xz^2}{y^3}+y+z+\frac{8z}{y}+\frac{15z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{12}{x}+\frac{20}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{15}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3580}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{3619}$&$\NotMinkowski{\frac{x^2}{y^3z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{3x}{y^2z}+y+z+\frac{z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}}$\\
\oddrow $3668$&$x+yz^2+yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz}{x}+\frac{4y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $3697$&$\frac{x^2}{yz^2}+\frac{x^2}{yz^3}+x+\frac{x}{z}+\frac{x}{z^2}+\frac{3x}{yz}+\frac{4x}{yz^2}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $\NotMinkowski{3755}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{3y}{x}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{10}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}}$\\
\evnrow $\NotMinkowski{3793}$&$\NotMinkowski{\frac{x^2}{y^3z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{2x}{y^2z}+y+z+\frac{z}{y}+\frac{6}{y}+\frac{1}{yz}+\frac{3yz}{x}+\frac{y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{3y^2z}{x^2}+\frac{6yz}{x^2}+\frac{2y}{x^2}+\frac{y^3z}{x^3}+\frac{4y^2z}{x^3}+\frac{y^3z}{x^4}}$\\
\oddrow $3827$&$x+y+\frac{y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{4y}{xz}+\frac{5y}{xz^2}+\frac{6}{x}+\frac{10}{xz}+\frac{4z}{xy}+\frac{10}{xy}+\frac{z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $\NotMinkowski{3882}$&$\NotMinkowski{x+y+z+\frac{4z}{y}+\frac{1}{y}+\frac{6z}{y^2}+\frac{4z}{y^3}+\frac{z}{y^4}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{2y}{xz}+\frac{12}{x}+\frac{12}{xy}+\frac{4}{xy^2}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{12y}{x^2z}+\frac{6}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{y^4}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3897}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{1}{z}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}}$\\
\evnrow $\NotMinkowski{3924}$&$\NotMinkowski{\frac{x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{4x}{y^2z}+\frac{5x}{y^3z}+y+z+\frac{6}{y}+\frac{6}{yz}+\frac{10}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $3926$&$\frac{x^2z^3}{y}+\frac{x^2z^2}{y}+xz^2+xz+x+\frac{6xz^2}{y}+\frac{4xz}{y}+y+4z+\frac{15z}{y}+\frac{6}{y}+\frac{6}{x}+\frac{1}{xz}+\frac{20}{xy}+\frac{4}{xyz}+\frac{4}{x^2z}+\frac{15}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\evnrow $\NotMinkowski{3996}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+2y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{5}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{2}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $4009$&$x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+4xyz+2xy+xz^2+2xz+x+4y+4z+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{4025}$&$\NotMinkowski{\frac{x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{x}{y}+\frac{2x}{y^2}+\frac{5x}{y^2z}+\frac{6x}{y^3z}+y+z+\frac{6}{y}+\frac{10}{yz}+\frac{15}{y^2z}+\frac{y}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{20}{xyz}+\frac{2y}{x^2}+\frac{5y}{x^2z}+\frac{15}{x^2z}+\frac{y^2}{x^3z}+\frac{6y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{4029}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+z+\frac{1}{z}+\frac{yz^4}{x}+\frac{5yz^3}{x}+\frac{10yz^2}{x}+\frac{10yz}{x}+\frac{5y}{x}+\frac{y}{xz}+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{1}{xy}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xyz^3}}$\\
\evnrow $\NotMinkowski{4103}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{1}{z}+\frac{2z^2}{x}+\frac{8z}{x}+\frac{12}{x}+\frac{8}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}}$\\
\oddrow $\NotMinkowski{4162}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{z}{y}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{12}{x}+\frac{10}{xz}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $\NotMinkowski{4193}$&$\NotMinkowski{x^2y^3z^4+x^2y^2z^3+8xy^2z^3+2xy^2z^2+6xyz^2+xyz+x+28yz^2+8yz+y+15z+\frac{56z}{x}+\frac{12}{x}+\frac{20}{xy}+\frac{1}{xyz}+\frac{70}{x^2y}+\frac{8}{x^2yz}+\frac{15}{x^2y^2z}+\frac{56}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{28}{x^4y^3z^2}+\frac{1}{x^4y^4z^3}+\frac{8}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$ \\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 117 mirrors for $\MM{2}{9}$.}
\label{tab:2-9}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1560}$&$\NotMinkowski{\frac{x^3}{y^2z^3}+\frac{x^2}{yz}+\frac{3x^2}{yz^2}+x+\frac{3x}{z}+\frac{3x}{yz}+y+z+\frac{2}{yz}+\frac{3z}{x}+\frac{2}{x}+\frac{3z}{x^2}+\frac{z}{x^3}}$\\
\evnrow $\NotMinkowski{1691}$&$\NotMinkowski{xz^2+2xz+x+\frac{x}{y}+y+\frac{y}{z}+3z+\frac{2}{z}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{2012}$&$\NotMinkowski{xy^2+\frac{xy^2}{z}+2xy+x+yz+3y+\frac{3y}{z}+z+\frac{2}{y}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\evnrow $2094$&$x+\frac{x}{z}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2095$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $\NotMinkowski{2097}$&$\NotMinkowski{xz^2+2xz+x+\frac{x}{y}+\frac{x}{yz}+y+3z+\frac{2}{z}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz^2}+\frac{1}{x^2z}}$\\
\oddrow $2184$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+yz+y+z+\frac{2}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\evnrow $2197$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{3z}{x^2}+\frac{z}{x^3}$\\
\oddrow $2462$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{yz^2}{x^2}$\\
\evnrow $2471$&$x+\frac{x}{y}+\frac{x}{y^2z}+2yz+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2551}$&$\NotMinkowski{xy^2+\frac{xy^2}{z}+2xy+x+yz+3y+\frac{2y}{z}+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\evnrow $2567$&$x+\frac{x}{z}+\frac{xz}{y}+\frac{2x}{y}+\frac{xz}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2573$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $2606$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}$\\
\oddrow $2634$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\evnrow $2635$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2759}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\evnrow $2830$&$x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $2831$&$x+2yz+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{2833}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $\NotMinkowski{2838}$&$\NotMinkowski{\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{3x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{2889}$&$\NotMinkowski{xy^2+\frac{xy^2}{z}+2xy+x+yz+3y+\frac{y}{z}+z+\frac{2}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $2896$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\evnrow $2901$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $2907$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $2922$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{y^2}{x^2z}$\\
\oddrow $2965$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $2968$&$xz^2+2xz+x+\frac{xz}{y}+\frac{x}{y}+y+2z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2988$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $3013$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3014$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{z}{xy}$\\
\evnrow $3100$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{3y}{x^2}+\frac{y^2z}{x^3}$\\
\oddrow $3131$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3136$&$x+\frac{x}{yz}+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $\NotMinkowski{3138}$&$\NotMinkowski{\frac{xy^3}{z}+xy^2+\frac{xy^2}{z}+2xy+x+\frac{3y^2}{z}+3y+\frac{3y}{z}+z+\frac{2}{y}+\frac{3y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{3200}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\oddrow $3213$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $3217$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{y}{x^2}+\frac{2z}{x^2}+\frac{z^2}{x^2y}$\\
\oddrow $\NotMinkowski{3227}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}}$\\
\evnrow $3228$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $3242$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\evnrow $3264$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3265$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $3275$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $3296$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3309$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{yz}{x^2}$\\
\oddrow $3312$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $3333$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{2x}{y^2z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}$\\
\oddrow $\NotMinkowski{3356}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{5z}{y}+\frac{5z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{9}{x}+\frac{10}{xy}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{10}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{5y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\evnrow $3404$&$\frac{x^2}{yz^2}+\frac{x^2}{y^2z^3}+x+\frac{2x}{z}+\frac{3x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{3413}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{3y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}}$\\
\evnrow $3450$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{3451}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}}$\\
\evnrow $3455$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $3462$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3475$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\oddrow $3476$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{y}{xz^2}+\frac{6}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $3479$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3480$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $3507$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{2z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $3518$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3531$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3533$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3538$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $\NotMinkowski{3579}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3583}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4y}{x^2z}+\frac{3y}{x^2z^2}+\frac{7}{x^2z}+\frac{6y}{x^3z^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{4y}{x^4z^3}+\frac{y}{x^5z^4}}$\\
\oddrow $\NotMinkowski{3585}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{9}{x}+\frac{6}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{9}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $\NotMinkowski{3598}$&$\NotMinkowski{\frac{x^3}{y^3z^2}+\frac{x^2}{yz}+\frac{3x^2}{y^2z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{6x}{y^2z}+\frac{3x}{y^3z^2}+y+z+\frac{3}{y}+\frac{5}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{3602}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{3y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $3621$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3623$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3628}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{9}{x}+\frac{4}{xz}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}}$\\
\oddrow $\NotMinkowski{3631}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y}{x^3z^2}}$\\
\evnrow $3632$&$x+2yz+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{yz^2}{x}+\frac{4yz}{x}+\frac{5z}{x}+\frac{6}{x}+\frac{10}{xy}+\frac{4}{xyz}+\frac{10}{xy^2z}+\frac{1}{xy^2z^2}+\frac{5}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\oddrow $3645$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{3665}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{6}{xyz}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $3672$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $3680$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{2x}{y^2z}+\frac{2x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{z}{x^2}$\\
\oddrow $3686$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3687$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{z^2}{x^2y^3}$\\
\oddrow $3720$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $3782$&$x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{9}{x}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{9y}{x^2z}+\frac{3}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{y^4}{x^4z^3}$\\
\oddrow $\NotMinkowski{3801}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{2}{z}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{2z^2}{x}+\frac{7z}{x}+\frac{9}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}}$\\
\evnrow $\NotMinkowski{3808}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{5}{y^2z}+\frac{y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{10}{x^2z}+\frac{y^2}{x^3z}+\frac{5y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{3809}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{6}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\evnrow $3826$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{2z}{x^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3y}$\\
\oddrow $3830$&$x+\frac{x}{z}+\frac{2x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3833$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3836$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{10}{xy}+\frac{10}{xyz}+\frac{5}{xyz^2}+\frac{1}{xyz^3}$\\
\evnrow $3850$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $3860$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3865$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3898$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{4z}{y}+\frac{4}{y}+\frac{7z}{y^2}+\frac{4z}{y^3}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{8}{xy}+\frac{6}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3904}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{5}{x^2z}+\frac{3y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{2y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\oddrow $\NotMinkowski{3915}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3z}{y^2}+\frac{2}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{9}{xy}+\frac{2z^2}{xy^2}+\frac{9z}{xy^2}+\frac{3z^2}{xy^3}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{6z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $3934$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3943$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $\NotMinkowski{3949}$&$\NotMinkowski{xy^2z^2+xyz^2+2xyz+x+y^2z+5yz+y+2z+\frac{5y}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{10}{x^2z}+\frac{7}{x^2yz}+\frac{3}{x^2yz^2}+\frac{10}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}+\frac{5}{x^4y^2z^3}+\frac{1}{x^5y^3z^4}}$\\
\oddrow $3974$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{yz}{x^2}+\frac{4z}{x^2}+\frac{6z}{x^2y}+\frac{4z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3989$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{4030}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{3z}{y^2}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{6z}{xy}+\frac{9}{xy}+\frac{2z^2}{xy^2}+\frac{9z}{xy^2}+\frac{3z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $\NotMinkowski{4033}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{9}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{9z}{xy}+\frac{9}{xy}+\frac{1}{xyz}+\frac{3z^2}{xy^2}+\frac{9z}{xy^2}+\frac{3}{xy^2}+\frac{3z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $\NotMinkowski{4047}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{5}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3y^2}{x^2z}+\frac{9y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $\NotMinkowski{4048}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{9}{x}+\frac{4}{xz}+\frac{7z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{4z}{xy^2}+\frac{z^2}{xy^3}+\frac{y^2}{x^2z^3}+\frac{6y}{x^2z^2}+\frac{15}{x^2z}+\frac{20}{x^2y}+\frac{15z}{x^2y^2}+\frac{6z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $4064$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $4067$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{9}{xy}+\frac{9}{xyz}+\frac{3}{xyz^2}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{6}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $\NotMinkowski{4105}$&$\NotMinkowski{xz^2+2xz+x+\frac{xz^3}{y}+\frac{xz^2}{y}+y+5z+\frac{7z^2}{y}+\frac{5z}{y}+\frac{9}{x}+\frac{1}{xz}+\frac{21z}{xy}+\frac{10}{xy}+\frac{7}{x^2z}+\frac{35}{x^2y}+\frac{10}{x^2yz}+\frac{2}{x^3z^2}+\frac{35}{x^3yz}+\frac{5}{x^3yz^2}+\frac{21}{x^4yz^2}+\frac{1}{x^4yz^3}+\frac{7}{x^5yz^3}+\frac{1}{x^6yz^4}}$\\
\evnrow $4125$&$x+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{4}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{9}{xy}+\frac{4}{xyz}+\frac{3z^2}{xy^2}+\frac{9z}{xy^2}+\frac{6}{xy^2}+\frac{3z^2}{xy^3}+\frac{4z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $4137$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $4141$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{9}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{10}{x^2y}+\frac{10}{x^2yz}+\frac{5}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $\NotMinkowski{4151}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{3y}{xz}+\frac{9}{x}+\frac{4}{xz}+\frac{12}{xy}+\frac{5}{xy^2}+\frac{y^2}{x^2z}+\frac{9y}{x^2z}+\frac{2y}{x^2z^2}+\frac{18}{x^2z}+\frac{10}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{12y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{5y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $\NotMinkowski{4208}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{5}{y}+\frac{3}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2yz}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{12}{xy}+\frac{6}{xyz}+\frac{18}{xy^2z}+\frac{2}{xy^2z^2}+\frac{12}{xy^3z^2}+\frac{3}{xy^4z^3}+\frac{yz^2}{x^2}+\frac{6z}{x^2}+\frac{15}{x^2y}+\frac{20}{x^2y^2z}+\frac{15}{x^2y^3z^2}+\frac{6}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\oddrow $\NotMinkowski{4210}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{9}{x}+\frac{5}{xz}+\frac{9}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{4211}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{6}{x}+\frac{9}{xz}+\frac{3}{xy}+\frac{7}{xyz}+\frac{2}{xy^2z}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{6y^2}{x^3z^2}+\frac{15y}{x^3z^2}+\frac{20}{x^3z^2}+\frac{15}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $4222$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2}{xz^2}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{14}{xy}+\frac{16}{xyz}+\frac{9}{xyz^2}+\frac{2}{xyz^3}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{15}{x^2y}+\frac{20}{x^2yz}+\frac{15}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{1}{x^2yz^4}$\\
\evnrow $\NotMinkowski{4279}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{9}{x}+\frac{9}{xz}+\frac{9}{xy}+\frac{7}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3y^2}{x^2z}+\frac{15y}{x^2z}+\frac{30}{x^2z}+\frac{30}{x^2yz}+\frac{15}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y^3}{x^3z^2}+\frac{7y^2}{x^3z^2}+\frac{21y}{x^3z^2}+\frac{35}{x^3z^2}+\frac{35}{x^3yz^2}+\frac{21}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{4306}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{6y}{xz}+\frac{9}{x}+\frac{14}{xz}+\frac{9}{xy}+\frac{16}{xyz}+\frac{3}{xy^2}+\frac{9}{xy^2z}+\frac{2}{xy^3z}+\frac{3y^2}{x^2z}+\frac{18y}{x^2z}+\frac{45}{x^2z}+\frac{60}{x^2yz}+\frac{45}{x^2y^2z}+\frac{18}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y^3}{x^3z^2}+\frac{9y^2}{x^3z^2}+\frac{36y}{x^3z^2}+\frac{84}{x^3z^2}+\frac{126}{x^3yz^2}+\frac{126}{x^3y^2z^2}+\frac{84}{x^3y^3z^2}+\frac{36}{x^3y^4z^2}+\frac{9}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 121 mirrors for $\MM{2}{10}$.}
\label{tab:2-10}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1954}$&$\NotMinkowski{x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{1}{x^2yz^2}}$\\
\evnrow $1972$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2010}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{1}{x^2yz^2}}$\\
\evnrow $2093$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2131$&$xy^2+2xy+x+\frac{x}{z}+y^2z+2yz+2y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2190$&$xz^2+2xz+x+y+\frac{y}{z}+3z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{2367}$&$\NotMinkowski{xy^2+2xy+x+\frac{2y^2}{z}+3y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\evnrow $2410$&$x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2414}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $2447$&$\frac{x^2z}{y^2}+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{2xz}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}$\\
\oddrow $\NotMinkowski{2724}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $2746$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{2}{yz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2773}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{3z}{x}+\frac{3}{x}+\frac{2z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{z}{x^2}+\frac{2z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $2808$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{2888}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}}$\\
\evnrow $2888$&$xz^2+2xz+x+yz^2+2yz+y+3z+\frac{2}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xyz}$\\
\oddrow $2891$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{y^2}{x^3z^2}$\\
\evnrow $2897$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2924$&$x+\frac{2xz}{y}+\frac{x}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $2928$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2967$&$xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2969$&$xy^2+2xy+x+yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $2984$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{yz}{x^2}$\\
\evnrow $3008$&$xz^2+2xz+x+yz+y+3z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $3012$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\evnrow $3019$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{z}{x^2}$\\
\oddrow $3032$&$xy^2+2xy+x+yz+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3036$&$\frac{x^2}{yz}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{yz}{x^2}$\\
\oddrow $\NotMinkowski{3129}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}}$\\
\evnrow $\NotMinkowski{3132}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $3132$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3153$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $3209$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $3275$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3321}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{4y}{xz}+\frac{8}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{6y}{x^2z^2}+\frac{8}{x^2z}+\frac{3}{x^2y}+\frac{4y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{y}{x^4z^4}}$\\
\evnrow $\NotMinkowski{3321}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{4y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{5z}{xy}+\frac{z^2}{xy^2}+\frac{6y}{x^2z^2}+\frac{9}{x^2z}+\frac{3}{x^2y}+\frac{4y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{y}{x^4z^4}}$\\
\oddrow $\NotMinkowski{3336}$&$\NotMinkowski{xy^2+2xy+x+\frac{2y^2}{z}+2y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3336}$&$\NotMinkowski{xy^2+2xy+x+\frac{2y^2}{z}+3y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $3339$&$\frac{xy^4}{z^2}+\frac{2xy^3}{z}+xy^2+\frac{2xy^2}{z}+2xy+x+\frac{5y^2}{z}+6y+z+\frac{2y}{xz}+\frac{10}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{6}{x^2y}+\frac{6z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}$\\
\evnrow $\NotMinkowski{3352}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{3352}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $3357$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{3xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{4xz^2}{y^3}+y+z+\frac{4z}{y}+\frac{6}{y}+\frac{6z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $3362$&$x+yz^2+2yz+y+4z+\frac{6}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{4z}{x}+\frac{4}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}$\\
\evnrow $\NotMinkowski{3375}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{4}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}}$\\
\oddrow $3376$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $3387$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2yz^2}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3401}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{2}{z}+\frac{z^2}{y}+\frac{2z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\evnrow $3409$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{2}{yz}+\frac{5}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3413}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{5y}{x^2z}+\frac{3y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3455}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{y}{x^2}}$\\
\oddrow $3473$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z^2}{xy^2}+\frac{3z}{xy^2}+\frac{z^2}{xy^3}$\\
\evnrow $3477$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $3481$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\evnrow $3487$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $\NotMinkowski{3512}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}}$\\
\evnrow $3512$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $3529$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3529$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3532$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $3542$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3579}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y^2}{x^2z}+\frac{8y}{x^2z}+\frac{5}{x^2z}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3601}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{6z}{xy^2}+\frac{1}{xy^2}+\frac{2z^2}{xy^3}+\frac{2z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $\NotMinkowski{3614}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{4y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{5y^2}{x^2z}+\frac{y}{x^2}+\frac{6y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{3y^2}{x^3z}+\frac{3y^2}{x^3z^2}+\frac{3y^3}{x^4z^2}+\frac{y^4}{x^5z^3}}$\\
\evnrow $3615$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3617$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{4y}{xz}+\frac{3y}{xz^2}+\frac{4}{x}+\frac{6}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{3y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $\NotMinkowski{3623}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{3z}{x}+\frac{8}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\oddrow $3645$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{3x}{yz}+\frac{x}{y^2}+\frac{3x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{3664}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\oddrow $\NotMinkowski{3664}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{5}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $3703$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $\NotMinkowski{3759}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+4z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{1}{x^2yz^2}+\frac{4y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3759}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+5z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{1}{x^2yz^2}+\frac{4y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{3761}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\evnrow $\NotMinkowski{3761}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{4}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{8}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $\NotMinkowski{3783}$&$\NotMinkowski{x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{2z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{1}{x^2y}+\frac{3z}{x^2y^2}+\frac{3z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $3789$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{4}{x}+\frac{6}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{2z}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3802$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{5yz}{x}+\frac{4y}{x}+\frac{8}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3803}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4z}{y}+\frac{5}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{4z}{x}+\frac{4}{x}+\frac{2z^2}{xy}+\frac{7z}{xy}+\frac{3z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3828}$&$\NotMinkowski{xy^2z^2+2xyz+x+y^2z+5yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2z}+\frac{7}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $3828$&$xy^2z^2+2xyz+x+y^2z+4yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $3851$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{7yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{9}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3851$&$x+y^2z+3yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{6yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3854$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{8}{x}+\frac{1}{xz}+\frac{6}{xy}+\frac{5}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3873$&$x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{8}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{3880}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{8}{x}+\frac{3}{xz}+\frac{6z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{8}{x^2z}+\frac{7}{x^2y}+\frac{2z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{3880}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{7z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{9}{x^2z}+\frac{8}{x^2y}+\frac{2z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3894}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3894}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{7}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{8}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{3904}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{7}{x^2z}+\frac{3y^2}{x^3z^2}+\frac{8y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{2y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $3914$&$x+yz^3+3yz^2+3yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{6z}{x}+\frac{10}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{2}{x^2y}+\frac{7}{x^2yz}+\frac{7}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\oddrow $\NotMinkowski{3934}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{5z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{6}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $3934$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{7}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3939$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{7}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3945}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{3945}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $3972$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{z}+\frac{4}{y}+\frac{6}{yz}+\frac{4}{y^2z}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $\NotMinkowski{3998}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{5}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^3y^2z^3}+\frac{4}{x^4yz^3}+\frac{12}{x^4y^2z^3}+\frac{6}{x^5y^2z^4}+\frac{4}{x^5y^3z^4}+\frac{4}{x^6y^3z^5}+\frac{1}{x^7y^4z^6}}$\\
\evnrow $4002$&$xz^2+2xz+x+y+4z+\frac{4z}{y}+\frac{4}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{12}{xy}+\frac{4}{xyz}+\frac{6}{xy^2}+\frac{2}{xy^2z}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{12}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{4016}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z}{y}+\frac{2}{y}+\frac{6}{x}+\frac{3}{xz}+\frac{8}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{4}{x^2z}+\frac{12}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $4021$&$xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+4z+\frac{8z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{6}{x}+\frac{2}{xz}+\frac{12}{xy}+\frac{2}{xyz}+\frac{6}{xy^2}+\frac{4}{x^2z}+\frac{8}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{4045}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{5y}{xz}+\frac{6z}{x}+\frac{9}{x}+\frac{2z^2}{xy}+\frac{7z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $\NotMinkowski{4045}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{4y}{xz}+\frac{6z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $4072$&$x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{5yz}{x}+\frac{6y}{x}+\frac{8}{x}+\frac{6}{xz}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{5y^2z}{x^2}+\frac{10y}{x^2}+\frac{10}{x^2z}+\frac{5}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $\NotMinkowski{4147}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2y}{xz}+\frac{8}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{y}{x^2z^2}+\frac{10}{x^2z}+\frac{13}{x^2y}+\frac{5}{x^2yz}+\frac{5}{x^3z^2}+\frac{18}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{10}{x^4yz^2}+\frac{14}{x^4y^2z}+\frac{10}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{5}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4147}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{y}{x^2z^2}+\frac{11}{x^2z}+\frac{15}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^3z^2}+\frac{20}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{10}{x^4yz^2}+\frac{15}{x^4y^2z}+\frac{10}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{5}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{4152}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{7z}{x}+\frac{10}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{4}{xy}+\frac{4}{xyz}+\frac{4z}{x^2y}+\frac{15}{x^2y}+\frac{14}{x^2yz}+\frac{4}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{13}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $\NotMinkowski{4153}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{8}{x}+\frac{3}{xz}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{13}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{10}{x^3yz}+\frac{6}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{4153}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{9z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{9}{x^2z}+\frac{15}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{11}{x^3yz}+\frac{6}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{4156}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{3y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{8}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{13}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{10y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4156}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{9}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{11y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{4163}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+4z+\frac{1}{y}+\frac{6yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{3}{xz}+\frac{15y}{x^2}+\frac{12y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{20y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{15y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{6y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{4163}$&$\NotMinkowski{xz^2+2xz+x+yz^2+2yz+y+5z+\frac{1}{y}+\frac{6yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{9}{x}+\frac{2}{xz}+\frac{15y}{x^2}+\frac{12y}{x^2z}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{20y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{15y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{6y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\oddrow $4164$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{6}{yz}+\frac{9}{y^2z}+\frac{5}{y^3z^2}+\frac{2y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{14}{xyz}+\frac{10}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{10}{x^2yz^2}+\frac{2y}{x^3z}+\frac{5}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $4165$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{6z}{x}+\frac{10}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2z}{x^2y}+\frac{9}{x^2y}+\frac{14}{x^2yz}+\frac{9}{x^2yz^2}+\frac{2}{x^2yz^3}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^3y^2z^4}$\\
\oddrow $4175$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{8z}{x}+\frac{8}{x}+\frac{12}{xy}+\frac{5}{xyz}+\frac{8}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{y^2z^3}{x^2}+\frac{6yz^2}{x^2}+\frac{15z}{x^2}+\frac{20}{x^2y}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\evnrow $\NotMinkowski{4259}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{10}{x}+\frac{2}{xz}+\frac{9z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2y}{x^2z^2}+\frac{11}{x^2z}+\frac{24}{x^2y}+\frac{26z}{x^2y^2}+\frac{14z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4259}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2y}{x^2z^2}+\frac{10}{x^2z}+\frac{21}{x^2y}+\frac{23z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $4264$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{10}{x}+\frac{6}{xz}+\frac{6z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{11y}{x^2z^2}+\frac{23}{x^2z}+\frac{23}{x^2y}+\frac{11z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{y^2}{x^3z^4}+\frac{6y}{x^3z^3}+\frac{15}{x^3z^2}+\frac{20}{x^3yz}+\frac{15}{x^3y^2}+\frac{6z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $\NotMinkowski{4296}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{8}{x}+\frac{3}{xz}+\frac{12z}{xy}+\frac{8}{xy}+\frac{z^2}{xy^2}+\frac{8}{x^2z}+\frac{31}{x^2y}+\frac{12}{x^2yz}+\frac{8z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{44}{x^3yz}+\frac{8}{x^3yz^2}+\frac{28}{x^3y^2}+\frac{36}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{56}{x^4y^2z}+\frac{16}{x^5yz^3}+\frac{70}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{56}{x^6y^2z^3}+\frac{28}{x^7y^2z^4}+\frac{8}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\evnrow $\NotMinkowski{4296}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{10}{x}+\frac{2}{xz}+\frac{13z}{xy}+\frac{8}{xy}+\frac{z^2}{xy^2}+\frac{9}{x^2z}+\frac{35}{x^2y}+\frac{12}{x^2yz}+\frac{8z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{50}{x^3yz}+\frac{8}{x^3yz^2}+\frac{28}{x^3y^2}+\frac{40}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{56}{x^4y^2z}+\frac{17}{x^5yz^3}+\frac{70}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{56}{x^6y^2z^3}+\frac{28}{x^7y^2z^4}+\frac{8}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\oddrow $4302$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{13z^2}{y}+\frac{8z}{y}+\frac{8z^3}{y^2}+\frac{10}{x}+\frac{2}{xz}+\frac{34z}{xy}+\frac{12}{xy}+\frac{28z^2}{xy^2}+\frac{6}{x^2z}+\frac{46}{x^2y}+\frac{8}{x^2yz}+\frac{56z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{34}{x^3yz}+\frac{2}{x^3yz^2}+\frac{70}{x^3y^2}+\frac{13}{x^4yz^2}+\frac{56}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{28}{x^5y^2z^2}+\frac{8}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 39 mirrors for $\MM{2}{11}$.}
\label{tab:2-11}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1212}$&$\NotMinkowski{\frac{x^2}{yz}+x+\frac{2x}{y}+y+z+\frac{z}{y}+\frac{3y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{3y}{x^2}+\frac{z}{x^2}+\frac{y}{x^3}}$\\
\evnrow $1701$&$x+\frac{x}{yz}+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{1727}$&$\NotMinkowski{\frac{x^2}{yz}+x+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\evnrow $1789$&$x+\frac{x}{z}+\frac{x}{y}+yz+y+z+\frac{3}{z}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{2026}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $\NotMinkowski{2191}$&$\NotMinkowski{\frac{x^2}{yz}+x+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $2203$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{z}{xy}$\\
\evnrow $2287$&$x+\frac{xz}{y}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\oddrow $2327$&$x+\frac{x}{z}+\frac{x}{y}+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2499}$&$\NotMinkowski{\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{2x}{y^2z}+y+z+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{2556}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\evnrow $2561$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $2679$&$x+\frac{x}{z}+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2779}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{5y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{10}{xyz}+\frac{2}{xy^2}+\frac{5}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $2815$&$x+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2z}+\frac{y^3}{x^3z^2}$\\
\evnrow $2900$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2910}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\evnrow $2963$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $2973$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3009$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{3084}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3101}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{1}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{z^2}{x^2y^3}}$\\
\oddrow $\NotMinkowski{3148}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3163}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{6}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $3205$&$x+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3218}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{3224}$&$\NotMinkowski{x+\frac{x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{z}{x^2}}$\\
\evnrow $3282$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $\NotMinkowski{3394}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $3395$&$x+\frac{xz}{y}+y+z+\frac{2}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3418}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{3425}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\oddrow $3474$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{10}{xy}+\frac{10}{xyz}+\frac{5}{xyz^2}+\frac{1}{xyz^3}$\\
\evnrow $\NotMinkowski{3660}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{6z}{xy^2}+\frac{2}{xy^2}+\frac{4z}{xy^3}+\frac{z}{xy^4}}$\\
\oddrow $3671$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3774}$&$\NotMinkowski{x+\frac{x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+\frac{x}{y^2z^2}+\frac{3x}{y^3z^2}+\frac{x}{y^4z^3}+y+z+\frac{6}{y}+\frac{2}{yz}+\frac{9}{y^2z}+\frac{4}{y^3z^2}+\frac{3z}{x}+\frac{1}{x}+\frac{9}{xy}+\frac{6}{xy^2z}+\frac{3z}{x^2}+\frac{4}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $\NotMinkowski{3815}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $\NotMinkowski{3911}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{5y}{xz}+\frac{6}{x}+\frac{10}{xz}+\frac{6}{xy}+\frac{10}{xyz}+\frac{2}{xy^2}+\frac{5}{xy^2z}+\frac{1}{xy^3z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{20}{x^2yz}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{3942}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{3z}{y}+\frac{4}{y}+\frac{6z}{y^2}+\frac{4z}{y^3}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 145 mirrors for $\MM{2}{12}$.}
\label{tab:2-12}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{858}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{3y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{3y}{x^2}+\frac{y}{x^3}}$\\
\evnrow $1136$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{1137}$&$\NotMinkowski{xy^2+2xy+x+\frac{y^2}{z}+2y+z+\frac{2}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xy^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{1148}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{1}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{1181}$&$\NotMinkowski{xy^2+2xy+x+\frac{y^2}{z}+2y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy^2}}$\\
\evnrow $1194$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1195}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz^2}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{1196}$&$\NotMinkowski{x+y^2z+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}}$\\
\oddrow $\NotMinkowski{1197}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{1198}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $\NotMinkowski{1273}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}}$\\
\evnrow $1281$&$\frac{x^2y^2}{z}+2xy+\frac{2xy}{z}+x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $\NotMinkowski{1284}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $1348$&$\frac{x^3}{y^2z^3}+\frac{x^2}{yz}+\frac{3x^2}{yz^2}+x+\frac{3x}{z}+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{x^2}$\\
\oddrow $1497$&$\frac{x^2}{yz}+x+\frac{x}{y}+\frac{2x}{yz}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{y^2z}{x^2}$\\
\evnrow $1546$&$xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+2z+\frac{3}{z}+\frac{2}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{1}{x}$\\
\oddrow $1548$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{1552}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}}$\\
\oddrow $1584$&$x+\frac{xz}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $1684$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{1787}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\evnrow $1822$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $1885$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $1888$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1993}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{4}{x}+\frac{4}{xyz}+\frac{2y}{x^2}+\frac{6}{x^2z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{2011}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{2013}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{4}{x}+\frac{3}{xyz}+\frac{2y}{x^2}+\frac{3}{x^2z}+\frac{y}{x^3z}}$\\
\evnrow $2082$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\oddrow $2092$&$xy^2z^2+2xyz+x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{2117}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}}$\\
\oddrow $\NotMinkowski{2130}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\evnrow $2152$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{y^2}{x^2z}$\\
\oddrow $\NotMinkowski{2199}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{y^2}{x^3z}}$\\
\evnrow $2225$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\oddrow $2278$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $2279$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2300$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $2311$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $2328$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $2350$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2356$&$\frac{x^2}{yz}+x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{yz}{x^2}$\\
\evnrow $\NotMinkowski{2411}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $2412$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{2413}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $2481$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $2540$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $2549$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{2555}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $\NotMinkowski{2569}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}}$\\
\evnrow $2580$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2644$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $2654$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2666$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2682$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $2689$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2698$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2705}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{7}{x}+\frac{4}{xz}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{8}{x^2yz}+\frac{6}{x^2yz^2}+\frac{3}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^4y^3z^4}}$\\
\evnrow $\NotMinkowski{2708}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{2710}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{z^2}{y}+\frac{7}{x}+\frac{6z}{xy}+\frac{6}{x^2z}+\frac{15}{x^2y}+\frac{2}{x^3z^2}+\frac{20}{x^3yz}+\frac{15}{x^4yz^2}+\frac{6}{x^5yz^3}+\frac{1}{x^6yz^4}}$\\
\evnrow $\NotMinkowski{2721}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{yz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\oddrow $2722$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{2723}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{2726}$&$\NotMinkowski{xy^2+2xy+x+\frac{y^2}{z}+4y+z+\frac{3y}{xz}+\frac{7}{x}+\frac{3z}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{2735}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{z^2}{y}+\frac{2y}{xz}+\frac{7}{x}+\frac{4z}{xy}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\oddrow $\NotMinkowski{2736}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{7}{x}+\frac{6z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10}{x^2y}+\frac{10z}{x^2y^2}+\frac{5z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\evnrow $2743$&$x^3yz^3+3x^2yz^2+3xyz+xz^2+2xz+x+y+5z+\frac{7}{x}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^3yz}+\frac{3}{x^4yz^2}+\frac{1}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}$\\
\oddrow $\NotMinkowski{2748}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $2749$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2762$&$x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{2768}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $2781$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\evnrow $\NotMinkowski{2783}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{2819}$&$\NotMinkowski{xy^2+2xy+x+yz+2y+z+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $2820$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2821$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2890$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}$\\
\oddrow $\NotMinkowski{2909}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $2916$&$x+\frac{xz}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2955$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $2975$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2976$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2996$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $3000$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3010$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3029$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3077$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $3090$&$x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{2}{z}+\frac{1}{y}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{4}{x}+\frac{4}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $\NotMinkowski{3092}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{4y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $3134$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+\frac{2x}{yz^2}+\frac{x}{yz^3}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{3}{yz^2}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{x^2y}$\\
\evnrow $3135$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $\NotMinkowski{3154}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $\NotMinkowski{3167}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $3201$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3254$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $3271$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $3303$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{3325}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{4yz^2}{x}+\frac{4yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{2yz^3}{x^2}+\frac{6yz^2}{x^2}+\frac{6z}{x^2}+\frac{3}{x^2y}+\frac{4yz^3}{x^3}+\frac{3z^2}{x^3}+\frac{yz^4}{x^4}}$\\
\evnrow $\NotMinkowski{3330}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+2y+z+\frac{4yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{6z}{x^2}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2y^2z}+\frac{4z}{x^3y}+\frac{2}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $3337$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{1}{x^2yz^2}+\frac{4y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $3355$&$xz^2+2xz+x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{4y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $3402$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{2z^2}{xy}+\frac{5z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $\NotMinkowski{3403}$&$\NotMinkowski{x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{4y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{3419}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\evnrow $3421$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $3440$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3478$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\oddrow $3495$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\evnrow $3501$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\oddrow $3525$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3540$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3552$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{6}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3553}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{5z}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{7}{x^2y}+\frac{8}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\oddrow $\NotMinkowski{3554}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{4}{y^3z^2}+\frac{3}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{6}{xy^2z^2}+\frac{3}{x^2z}+\frac{4}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3567}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{5}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{2}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{3577}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $3591$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y}{x^2z^2}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{3600}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{4z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $3604$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}$\\
\oddrow $\NotMinkowski{3622}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $3634$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{2z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{6z}{xy^2}+\frac{3}{xy^2}+\frac{2z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}$\\
\oddrow $\NotMinkowski{3651}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $3669$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3705$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3758}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{6}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{yz^2}{x^2}+\frac{5z}{x^2}+\frac{10}{x^2y}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $3775$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{6y^2z}{x}+\frac{6yz}{x}+\frac{6y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^4z^3}{x^2}+\frac{5y^3z^2}{x^2}+\frac{10y^2z}{x^2}+\frac{10y}{x^2}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3778}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{20}{x^2yz}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $3806$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{5}{xyz}+\frac{6}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y}{x^2}+\frac{4}{x^2z}+\frac{6}{x^2yz^2}+\frac{4}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}$\\
\evnrow $3861$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3893$&$x+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{8}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{6}{xy^2z^2}+\frac{3}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\evnrow $3980$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{9y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{3994}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{4}{x^3yz}+\frac{5}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{4}{x^4y^3z}+\frac{12}{x^5y^3z}+\frac{10}{x^6y^4z}+\frac{6}{x^7y^4z^2}+\frac{2}{x^7y^5z^2}+\frac{12}{x^8y^5z^2}+\frac{10}{x^9y^6z^2}+\frac{4}{x^{11}y^7z^3}+\frac{5}{x^{12}y^8z^3}+\frac{1}{x^{15}y^{10}z^4}}$\\
\evnrow $\NotMinkowski{3999}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2}{x^2z}+\frac{8}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{8}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4000}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{1}{x^5y^2z^2}+\frac{8}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{6}{x^7y^4z^2}+\frac{4}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{4001}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{2}{xz}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{8}{x^3yz}+\frac{4}{x^3yz^2}+\frac{9}{x^4yz^2}+\frac{4}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{2}{x^5y^2z^3}+\frac{10}{x^6y^2z^3}+\frac{6}{x^7y^2z^4}+\frac{4}{x^8y^3z^4}+\frac{4}{x^9y^3z^5}+\frac{1}{x^{11}y^4z^6}}$\\
\oddrow $\NotMinkowski{4010}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{7}{x}+\frac{4}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{2y^2}{x^2z^3}+\frac{9y}{x^2z^2}+\frac{15}{x^2z}+\frac{11}{x^2y}+\frac{3z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{5y}{x^3z^3}+\frac{10}{x^3z^2}+\frac{10}{x^3yz}+\frac{5}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{4011}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+3z+\frac{6z^2}{y}+\frac{4z}{y}+\frac{4z^3}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{2}{xy}+\frac{6z^2}{xy^2}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{4014}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{6z}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4z}{x^2y}+\frac{12}{x^2y}+\frac{8}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{10}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\evnrow $4015$&$xz^2+2xz+x+y+2z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{8}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $4017$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{6yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{15y}{x^2}+\frac{12y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{20y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{15y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{6y}{x^5z^3}+\frac{y}{x^6z^4}$\\
\evnrow $\NotMinkowski{4019}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{10y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $4028$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{8}{xy}+\frac{5}{xyz}+\frac{12}{xy^2z}+\frac{2}{xy^2z^2}+\frac{8}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}$\\
\evnrow $4177$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{6y^2}{x^3z^2}+\frac{15y}{x^3z^2}+\frac{20}{x^3z^2}+\frac{15}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $\NotMinkowski{4188}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+5z+\frac{11z^2}{y}+\frac{6z}{y}+\frac{7z^3}{y^2}+\frac{7}{x}+\frac{24z}{xy}+\frac{6}{xy}+\frac{21z^2}{xy^2}+\frac{3}{x^2z}+\frac{26}{x^2y}+\frac{2}{x^2yz}+\frac{35z}{x^2y^2}+\frac{14}{x^3yz}+\frac{35}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{21}{x^4y^2z}+\frac{7}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $\NotMinkowski{4197}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{18}{x^2y}+\frac{22z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4274}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{8z}{x}+\frac{7}{x}+\frac{8}{xy}+\frac{2}{xyz}+\frac{8z}{x^2y}+\frac{25}{x^2y}+\frac{8}{x^2yz}+\frac{12}{x^2y^2z}+\frac{28}{x^3y^2}+\frac{40}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{8}{x^3y^3z^2}+\frac{56}{x^4y^3z}+\frac{35}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{70}{x^5y^4z^2}+\frac{16}{x^5y^4z^3}+\frac{56}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{28}{x^7y^6z^4}+\frac{8}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 244 mirrors for $\MM{2}{13}$.}
\label{tab:2-13}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1136}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{1180}$&$\NotMinkowski{xy^2+2xy+x+yz+y+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\oddrow $1254$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y^2z}{x^2}$\\
\evnrow $1348$&$\frac{x^3}{y^2z^3}+\frac{x^2}{yz}+\frac{3x^2}{yz^2}+x+\frac{3x}{z}+\frac{3x}{yz}+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{x^2}$\\
\oddrow $1393$&$xy+x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1415$&$x+\frac{xz}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\oddrow $1419$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $1430$&$\frac{x^2}{yz}+x+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1546}$&$\NotMinkowski{xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+2z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{1}{x}}$\\
\evnrow $\NotMinkowski{1552}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{1584}$&$\NotMinkowski{x+\frac{xz}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $1662$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $1680$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{1694}$&$\NotMinkowski{xy^2+2xy+x+yz+y+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\oddrow $1717$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $1757$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $1821$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1824$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\oddrow $1834$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $1874$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{yz}{x^2}$\\
\oddrow $1884$&$x+\frac{xz}{y}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1924$&$\frac{xy}{z}+x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1932$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{2082}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}}$\\
\oddrow $\NotMinkowski{2092}$&$\NotMinkowski{xy^2z^2+2xyz+x+y^2z+3yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{2101}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $2113$&$x+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2114$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2152$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{y^2}{x^2z}$\\
\evnrow $2213$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\oddrow $2221$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}$\\
\evnrow $2236$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{y}{x^2z}$\\
\oddrow $2253$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\evnrow $2278$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $2290$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $2292$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2295$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2297$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2300$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $2304$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2332$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $2333$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $2336$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2341$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2343$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $2347$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}$\\
\oddrow $2354$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\evnrow $2411$&$x+yz^2+2yz+y+z+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2412}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}}$\\
\evnrow $2434$&$\frac{x^2z^2}{y}+\frac{x^2z^3}{y^2}+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $2448$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{2478}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\oddrow $2483$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $2484$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}$\\
\oddrow $2485$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $2489$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{2519}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{2548}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\oddrow $\NotMinkowski{2549}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{z}{x^2}}$\\
\evnrow $2564$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}$\\
\oddrow $2569$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $2593$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2604$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{z}{x^2y}$\\
\evnrow $2636$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2642$&$x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $2644$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2645$&$x+\frac{xz}{y}+\frac{x}{y}+\frac{xz}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{x^2z}$\\
\evnrow $2649$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $2653$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{3yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $2654$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2656$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2667$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $2670$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2672$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $2681$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2688$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $2689$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2690$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $2698$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $2700$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $2704$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2705}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{7}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{8}{x^2yz}+\frac{6}{x^2yz^2}+\frac{3}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{1}{x^4y^3z^4}}$\\
\oddrow $\NotMinkowski{2708}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{2721}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{yz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{2722}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{2744}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{1}{x}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2y^2}{x^3z}+\frac{2y}{x^3z}+\frac{3y^2}{x^4z}+\frac{y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{2748}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{3y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{2749}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{2757}$&$\NotMinkowski{xz^2+2xz+x+yz+y+3z+\frac{2y}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}}$\\
\evnrow $2760$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2762}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{2y}{xz^2}+\frac{3}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $2770$&$x+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2774$&$x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $\NotMinkowski{2781}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{2821}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{2839}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $2855$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $2859$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{2z}{x^2y^2}+\frac{z^2}{x^3y^2}$\\
\oddrow $2882$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2886$&$x+2yz+y+z+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2893$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2904$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2916$&$x+\frac{xz}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2931$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2932$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $2938$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2939$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2940$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2954$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $2955$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $2972$&$x+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2975$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $2977$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2979$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2981$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $2986$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2994$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $2995$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $3002$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $3010$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3021$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $3031$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $3033$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{3090}$&$\NotMinkowski{x+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{2}{z}+\frac{1}{y}+\frac{2y}{xz}+\frac{2y}{xz^2}+\frac{4}{x}+\frac{5}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $3092$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{4y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{3134}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+\frac{2x}{yz^2}+\frac{x}{yz^3}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{5}{yz}+\frac{3}{yz^2}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{3135}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $3139$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3140}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{1}{xy}+\frac{2z^2}{xy^2}+\frac{2z}{xy^2}+\frac{z^2}{xy^3}}$\\
\evnrow $3158$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3159$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3164$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3174$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $3176$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $3197$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3201}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $3207$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3208$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $3251$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $3253$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $3256$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3271$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $3286$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}$\\
\evnrow $3288$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3289$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3295$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3301$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3303$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3311$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3325}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{4yz^2}{x}+\frac{4yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{2yz^3}{x^2}+\frac{6yz^2}{x^2}+\frac{6z}{x^2}+\frac{3}{x^2y}+\frac{4yz^3}{x^3}+\frac{3z^2}{x^3}+\frac{yz^4}{x^4}}$\\
\oddrow $\NotMinkowski{3337}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{1}{x^2yz^2}+\frac{4y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $3353$&$x+2yz+y+z+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{4y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3368}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{4y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{4y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3402}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{4}{x}+\frac{2z^2}{xy}+\frac{5z}{xy}+\frac{2z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3403}$&$\NotMinkowski{x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{4yz}{x}+\frac{5y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3408}$&$\NotMinkowski{xz^2+2xz+x+yz+y+3z+\frac{4y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{4y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3414}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $3422$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\oddrow $3440$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3444$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{6}{xyz}+\frac{3}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $3454$&$x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3458$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $3468$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $\NotMinkowski{3469}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $3478$&$x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\evnrow $3482$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3485$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $3495$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\oddrow $3501$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\evnrow $3510$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $3521$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3523$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3524$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3525$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\oddrow $3528$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3539$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3540$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{4}{x}+\frac{4}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{z}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $\NotMinkowski{3552}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{4}{y}+\frac{4z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{2}{xyz}+\frac{6}{xy^2}+\frac{3}{x^2z}+\frac{7}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3553}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{5z}{x}+\frac{7}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2z}{x^2y}+\frac{7}{x^2y}+\frac{8}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
\evnrow $\NotMinkowski{3554}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{5}{yz}+\frac{7}{y^2z}+\frac{4}{y^3z^2}+\frac{3}{x}+\frac{3}{xz}+\frac{8}{xyz}+\frac{6}{xy^2z^2}+\frac{3}{x^2z}+\frac{4}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\oddrow $3557$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{4z}{y}+\frac{4}{y}+\frac{7z}{y^2}+\frac{4z}{y^3}+\frac{3}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{6}{xy^2}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3567}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{5}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{2}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{3577}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3582}$&$\NotMinkowski{xz^2+2xz+x+yz+y+3z+\frac{5y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{10y}{x^2z}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z^2}+\frac{y}{x^3z^3}+\frac{2}{x^3z^2}+\frac{5y}{x^4z^3}+\frac{y}{x^5z^4}}$\\
\oddrow $3591$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y}{x^2z^2}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $3600$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{4z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $\NotMinkowski{3604}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{4}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $3616$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3622}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{3634}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{2z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{6z}{xy^2}+\frac{3}{xy^2}+\frac{2z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $3649$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3650$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3654$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $3658$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $3662$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2}+\frac{2z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3z}{x^2y^2}+\frac{3z^2}{x^3y}+\frac{3z^2}{x^3y^2}+\frac{z^3}{x^4y^2}$\\
\evnrow $3669$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3673$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $3677$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $\NotMinkowski{3690}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}}$\\
\evnrow $3694$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{3}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\oddrow $3705$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3706$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3708$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{5}{xyz}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{3758}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{8}{xy}+\frac{4}{xyz}+\frac{7}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{yz^2}{x^2}+\frac{5z}{x^2}+\frac{10}{x^2y}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $\NotMinkowski{3773}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{7}{xy}+\frac{4}{xyz}+\frac{8}{xy^2z}+\frac{2}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\evnrow $\NotMinkowski{3775}$&$\NotMinkowski{x+y^2z+3yz+y+z+\frac{1}{y}+\frac{2y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{6y^2z}{x}+\frac{6yz}{x}+\frac{6y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^4z^3}{x^2}+\frac{5y^3z^2}{x^2}+\frac{10y^2z}{x^2}+\frac{10y}{x^2}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{3806}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{5}{xyz}+\frac{6}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y}{x^2}+\frac{4}{x^2z}+\frac{6}{x^2yz^2}+\frac{4}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}}$\\
\evnrow $3807$&$x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{7}{xy}+\frac{3}{xyz}+\frac{8}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\oddrow $\NotMinkowski{3810}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{5}{x^2z}+\frac{4}{x^2y}+\frac{7}{x^2yz}+\frac{2}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\evnrow $3821$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{7y}{x^2z}+\frac{6}{x^2z}+\frac{2}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3838$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\evnrow $3842$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{6}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $3861$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{8}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3863$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{5}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{3893}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{xz}+\frac{2}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{5}{xy}+\frac{10}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2}+\frac{9}{xy^2z}+\frac{6}{xy^2z^2}+\frac{3}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\evnrow $3941$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{7}{xyz}+\frac{4}{xy^2z}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{8}{x^2yz}+\frac{6}{x^2y^2z}+\frac{3}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\oddrow $\NotMinkowski{3952}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{7}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{8}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3953}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{4}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{5}{xyz}+\frac{8}{xy^2z}+\frac{6}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $3957$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{5}{yz}+\frac{1}{yz^2}+\frac{2}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{9}{xyz}+\frac{4}{xyz^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{7}{x^2yz}+\frac{6}{x^2yz^2}+\frac{2}{x^3yz}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $3978$&$x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2}+\frac{7}{xy^2z}+\frac{3}{xy^2z^2}+\frac{3}{xy^3z}+\frac{3}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $3980$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{9y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $\NotMinkowski{3999}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{3}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2}{x^2z}+\frac{10}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{11}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4000}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{1}{x^5y^2z^2}+\frac{8}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{6}{x^7y^4z^2}+\frac{4}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{4001}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{3}{x}+\frac{2}{xz}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{4}{x^3yz^2}+\frac{9}{x^4yz^2}+\frac{4}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{2}{x^5y^2z^3}+\frac{10}{x^6y^2z^3}+\frac{6}{x^7y^2z^4}+\frac{4}{x^8y^3z^4}+\frac{4}{x^9y^3z^5}+\frac{1}{x^{11}y^4z^6}}$\\
\oddrow $\NotMinkowski{4010}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{7}{x}+\frac{5}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{2y^2}{x^2z^3}+\frac{9y}{x^2z^2}+\frac{15}{x^2z}+\frac{11}{x^2y}+\frac{3z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{5y}{x^3z^3}+\frac{10}{x^3z^2}+\frac{10}{x^3yz}+\frac{5}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $4011$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+3z+\frac{6z^2}{y}+\frac{4z}{y}+\frac{4z^3}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{9z}{xy}+\frac{2}{xy}+\frac{6z^2}{xy^2}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{4014}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{6z}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{4z}{x^2y}+\frac{12}{x^2y}+\frac{8}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{10}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\evnrow $\NotMinkowski{4015}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{7z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{10}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{7}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{4017}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{6yz}{x}+\frac{8y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{15y}{x^2}+\frac{12y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{20y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{15y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{6y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{4019}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3y}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{6}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{10y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{4028}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{8}{xy}+\frac{5}{xyz}+\frac{12}{xy^2z}+\frac{2}{xy^2z^2}+\frac{8}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $4035$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{2y}{x^2z^2}+\frac{9}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{9y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\oddrow $4051$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{9}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $4071$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{5}{xy}+\frac{9}{xyz}+\frac{2}{xy^2}+\frac{7}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\oddrow $4108$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{10y}{x^2z}+\frac{13}{x^2z}+\frac{8}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{4113}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{5}{y}+\frac{3}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2z}{x}+\frac{2}{x}+\frac{9}{xy}+\frac{4}{xyz}+\frac{15}{xy^2z}+\frac{2}{xy^2z^2}+\frac{11}{xy^3z^2}+\frac{3}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\oddrow $\NotMinkowski{4128}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{12}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{10}{x^3yz}+\frac{10}{x^3yz^2}+\frac{10}{x^4yz^2}+\frac{3}{x^4yz^3}+\frac{5}{x^5yz^3}+\frac{1}{x^6yz^4}}$\\
\evnrow $\NotMinkowski{4176}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{7}{xy}+\frac{5}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{15}{x^2yz}+\frac{11}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y}{x^3z^2}+\frac{5}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{10}{x^3y^2z^2}+\frac{5}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $4177$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{5y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xy^2z}+\frac{3y^2}{x^2z}+\frac{12y}{x^2z}+\frac{18}{x^2z}+\frac{12}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{6y^2}{x^3z^2}+\frac{15y}{x^3z^2}+\frac{20}{x^3z^2}+\frac{15}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\evnrow $\NotMinkowski{4188}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+5z+\frac{11z^2}{y}+\frac{7z}{y}+\frac{7z^3}{y^2}+\frac{7}{x}+\frac{24z}{xy}+\frac{8}{xy}+\frac{21z^2}{xy^2}+\frac{3}{x^2z}+\frac{26}{x^2y}+\frac{3}{x^2yz}+\frac{35z}{x^2y^2}+\frac{14}{x^3yz}+\frac{35}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{21}{x^4y^2z}+\frac{7}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{4197}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{18}{x^2y}+\frac{22z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $4212$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{4}{xy}+\frac{6}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{14}{x^2z}+\frac{16}{x^2yz}+\frac{9}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{15}{x^3z^2}+\frac{20}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{4266}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{7}{xy}+\frac{9}{xyz}+\frac{3}{xy^2}+\frac{7}{xy^2z}+\frac{2}{xy^3z}+\frac{2y}{x^2z}+\frac{11}{x^2z}+\frac{24}{x^2yz}+\frac{26}{x^2y^2z}+\frac{14}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y}{x^3z^2}+\frac{7}{x^3z^2}+\frac{21}{x^3yz^2}+\frac{35}{x^3y^2z^2}+\frac{35}{x^3y^3z^2}+\frac{21}{x^3y^4z^2}+\frac{7}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4274}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{8z}{x}+\frac{7}{x}+\frac{8}{xy}+\frac{3}{xyz}+\frac{8z}{x^2y}+\frac{25}{x^2y}+\frac{8}{x^2yz}+\frac{12}{x^2y^2z}+\frac{28}{x^3y^2}+\frac{40}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{8}{x^3y^3z^2}+\frac{56}{x^4y^3z}+\frac{35}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{70}{x^5y^4z^2}+\frac{16}{x^5y^4z^3}+\frac{56}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{28}{x^7y^6z^4}+\frac{8}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 143 mirrors for $\MM{2}{14}$.}
\label{tab:2-14}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1193$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{2y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{y}{x^2z^2}$\\
\evnrow $1282$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $1322$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{x^2}$\\
\evnrow $1323$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $1416$&$xz+x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $1659$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $1721$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $1790$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\oddrow $1794$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $1821$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $1835$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}$\\
\evnrow $1878$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $2091$&$x+y^2z+yz+y+z+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{yz^2}{x}+\frac{4yz}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{2101}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $2151$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}$\\
\evnrow $2183$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2200$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $\NotMinkowski{2221}$&$\NotMinkowski{x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}}$\\
\oddrow $2233$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}$\\
\evnrow $2234$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z}{x}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2263$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $2292$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{2297}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}}$\\
\evnrow $2312$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2336$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2342$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $2353$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $2476$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{3y^2}{x^2z}+\frac{4y}{x^2z}+\frac{y^3}{x^3z^2}+\frac{y^2}{x^3z^2}$\\
\oddrow $\NotMinkowski{2478}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\evnrow $\NotMinkowski{2484}$&$\NotMinkowski{x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{2485}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}}$\\
\evnrow $\NotMinkowski{2519}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $2524$&$\frac{x^2z^2}{y}+2xz+x+\frac{xz^2}{y}+\frac{2xz}{y}+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{2548}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\oddrow $2593$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2598$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2626$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $2631$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2645}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{x}{y}+\frac{xz}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{x^2z}}$\\
\evnrow $2653$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{3yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $2656$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2681$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2688$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $2690$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $2693$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $2700$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $2704$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2757}$&$\NotMinkowski{xz^2+2xz+x+yz+y+4z+\frac{2y}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}}$\\
\oddrow $2774$&$x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{2}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $2829$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{3z}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}$\\
\oddrow $\NotMinkowski{2839}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $2904$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2912$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $2930$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2932$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $2958$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2972$&$x+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2976$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2977$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2978$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $\NotMinkowski{2979}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}}$\\
\evnrow $\NotMinkowski{2981}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{2986}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $3021$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $3028$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3033$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $3124$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{6}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $\NotMinkowski{3140}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{1}{xy}+\frac{2z^2}{xy^2}+\frac{2z}{xy^2}+\frac{z^2}{xy^3}}$\\
\oddrow $3159$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3174$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $\NotMinkowski{3176}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{5}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3207}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $3208$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3211$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $\NotMinkowski{3251}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $3252$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $3253$&$x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $3261$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{3271}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $3273$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3286$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}$\\
\evnrow $3288$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3289$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3295}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\oddrow $3301$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $3311$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{3368}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{4y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{3}{x^2yz}+\frac{4y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3388$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{3408}$&$\NotMinkowski{xz^2+2xz+x+yz+y+4z+\frac{4y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{4y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3414}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $3417$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3421$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $\NotMinkowski{3422}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\evnrow $\NotMinkowski{3454}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{7}{xy}+\frac{4}{xyz}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\oddrow $\NotMinkowski{3458}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{3468}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}}$\\
\oddrow $\NotMinkowski{3469}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\evnrow $3472$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{y^2}{x^2z^3}+\frac{4y}{x^2z^2}+\frac{6}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{3482}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $3503$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $\NotMinkowski{3510}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $3521$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3523$&$x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $3524$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3528$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3539$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{3582}$&$\NotMinkowski{xz^2+2xz+x+yz+y+4z+\frac{5y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{10y}{x^2z}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z^2}+\frac{y}{x^3z^3}+\frac{2}{x^3z^2}+\frac{5y}{x^4z^3}+\frac{y}{x^5z^4}}$\\
\evnrow $\NotMinkowski{3622}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{8}{xy}+\frac{4}{xyz}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\oddrow $3639$&$xy^2z^2+2xyz+x+yz^2+3yz+y+z+\frac{5z}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{10}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{10}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{5}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\evnrow $3650$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{6}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3658$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{3662}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{3z}{x^2}+\frac{2z^2}{x^2y}+\frac{7z}{x^2y}+\frac{3z}{x^2y^2}+\frac{3z^2}{x^3y}+\frac{3z^2}{x^3y^2}+\frac{z^3}{x^4y^2}}$\\
\oddrow $3663$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3673}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{3677}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{7}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^2z^3}}$\\
\evnrow $\NotMinkowski{3690}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{5}{y^2z}+\frac{2}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}}$\\
\oddrow $\NotMinkowski{3694}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{3}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\evnrow $3705$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3706$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{5}{xyz}+\frac{1}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3708}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{5}{xyz}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{3773}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{7}{xy}+\frac{5}{xyz}+\frac{8}{xy^2z}+\frac{2}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\evnrow $3807$&$x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{7}{xy}+\frac{4}{xyz}+\frac{8}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\oddrow $\NotMinkowski{3810}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{x^2z}+\frac{4}{x^2y}+\frac{8}{x^2yz}+\frac{2}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\evnrow $3817$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{10}{x^2y}+\frac{10}{x^2yz}+\frac{5}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\oddrow $\NotMinkowski{3821}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{8y}{x^2z}+\frac{7}{x^2z}+\frac{2}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $3838$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{7}{xy}+\frac{5}{xyz}+\frac{3}{xy^2}+\frac{7}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}$\\
\oddrow $3842$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{6}{x^2yz}+\frac{4}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $\NotMinkowski{3863}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{5}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $3921$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{9}{xyz}+\frac{4}{xyz^2}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{9}{x^2yz}+\frac{6}{x^2yz^2}+\frac{3}{x^3yz}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{3941}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{7}{xyz}+\frac{4}{xy^2z}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{8}{x^2yz}+\frac{6}{x^2y^2z}+\frac{3}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{3952}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{7}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{8}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3953}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{2x}{y^2z}+\frac{x}{y^3z^2}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{4}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{5}{xyz}+\frac{8}{xy^2z}+\frac{6}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{3957}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{5}{yz}+\frac{1}{yz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{9}{xyz}+\frac{4}{xyz^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{7}{x^2yz}+\frac{6}{x^2yz^2}+\frac{2}{x^3yz}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\evnrow $\NotMinkowski{3978}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{7}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{3}{xy^2z^2}+\frac{3}{xy^3z}+\frac{3}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $\NotMinkowski{4035}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{11}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $4051$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{11}{x^2z}+\frac{8}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{4071}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{5}{xz}+\frac{5}{xy}+\frac{9}{xyz}+\frac{2}{xy^2}+\frac{7}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{4108}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{6}{x}+\frac{5}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{11y}{x^2z}+\frac{15}{x^2z}+\frac{9}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^3}{x^3z^2}+\frac{5y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{5}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{4113}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{5}{y}+\frac{3}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2z}{x}+\frac{3}{x}+\frac{9}{xy}+\frac{5}{xyz}+\frac{15}{xy^2z}+\frac{2}{xy^2z^2}+\frac{11}{xy^3z^2}+\frac{3}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{4128}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{7}{xy}+\frac{7}{xyz}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{14}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{10}{x^3yz}+\frac{11}{x^3yz^2}+\frac{10}{x^4yz^2}+\frac{3}{x^4yz^3}+\frac{5}{x^5yz^3}+\frac{1}{x^6yz^4}}$\\
\oddrow $\NotMinkowski{4176}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{7}{xy}+\frac{5}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{15}{x^2yz}+\frac{11}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y}{x^3z^2}+\frac{5}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{10}{x^3y^2z^2}+\frac{5}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $4212$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{17}{x^2z}+\frac{19}{x^2yz}+\frac{10}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{15}{x^3z^2}+\frac{20}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{4266}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{7}{xy}+\frac{9}{xyz}+\frac{3}{xy^2}+\frac{7}{xy^2z}+\frac{2}{xy^3z}+\frac{2y}{x^2z}+\frac{11}{x^2z}+\frac{24}{x^2yz}+\frac{26}{x^2y^2z}+\frac{14}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y}{x^3z^2}+\frac{7}{x^3z^2}+\frac{21}{x^3yz^2}+\frac{35}{x^3y^2z^2}+\frac{35}{x^3y^3z^2}+\frac{21}{x^3y^4z^2}+\frac{7}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 54 mirrors for $\MM{2}{15}$.}
\label{tab:2-15}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{229}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+y+z+\frac{3y}{x}+\frac{3y}{x^2}+\frac{y}{x^3}}$\\
\evnrow $\NotMinkowski{475}$&$\NotMinkowski{x+\frac{3xz}{y}+\frac{3xz^2}{y^2}+\frac{xz^3}{y^3}+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{2y}{xz}+\frac{1}{xz}}$\\
\oddrow $\NotMinkowski{779}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{803}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{837}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{y}{x^2}}$\\
\evnrow $911$&$x+\frac{x}{z}+\frac{x}{yz}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{1240}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}}$\\
\evnrow $1274$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{1279}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\evnrow $\NotMinkowski{1366}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}}$\\
\oddrow $1386$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{1394}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\oddrow $1573$&$x+y+z+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1575}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $1599$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1612}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{1617}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{1618}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{1635}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{y^2}{x^3z}}$\\
\evnrow $\NotMinkowski{1688}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{1}{xy^2z^2}}$\\
\oddrow $1698$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $1871$&$x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{1984}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{2083}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\oddrow $2186$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $2272$&$x+\frac{x}{z}+\frac{2x}{yz}+\frac{2x}{yz^2}+\frac{x}{y^2z^2}+\frac{x}{y^2z^3}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{2360}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}+\frac{3}{x^5y^3z}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{2363}$&$\NotMinkowski{x+y+z+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{20}{x^2yz}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{2376}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{2378}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{4}{xy}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\oddrow $\NotMinkowski{2386}$&$\NotMinkowski{xz^2+2xz+x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz}+\frac{2}{x^4yz^2}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{2392}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{2397}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2398}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2y}{x}+\frac{6}{x}+\frac{6}{xy}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $\NotMinkowski{2468}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}}$\\
\evnrow $2557$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2560$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2575$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\oddrow $\NotMinkowski{2771}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3}{x}+\frac{1}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2780}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{3}{xy}+\frac{2z^2}{xy^2}+\frac{3z}{xy^2}+\frac{z^2}{xy^3}}$\\
\oddrow $\NotMinkowski{2796}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{2y}{x^2}+\frac{3y}{x^2z}+\frac{6}{x^2z}+\frac{y^2}{x^3z}+\frac{4y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $2835$&$x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}$\\
\oddrow $\NotMinkowski{2908}$&$\NotMinkowski{x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{yz^2}{x^2}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{3085}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{yz^2}{x^2}+\frac{4z}{x^2}+\frac{6}{x^2y}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{3114}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{4y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $3128$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{3328}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{4}{x^5y^3z}+\frac{3}{x^6y^4z}+\frac{1}{x^7y^4z^2}+\frac{2}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{3334}$&$\NotMinkowski{xz^2+2xz+x+y+z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3338}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+2z+\frac{3z^2}{y}+\frac{2z}{y}+\frac{2z^3}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3383}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{5y}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{10}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2yz^2}+\frac{10}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}+\frac{5}{x^4y^2z^3}+\frac{1}{x^5y^3z^4}}$\\
\oddrow $\NotMinkowski{3398}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3563}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{6z}{x}+\frac{6}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{15}{x^2y}+\frac{6}{x^2yz}+\frac{6}{x^2y^2z}+\frac{20}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{15}{x^4y^3z^2}+\frac{1}{x^4y^4z^3}+\frac{6}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\oddrow $\NotMinkowski{3597}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3y^2}{x^2z}+\frac{9y}{x^2z}+\frac{9}{x^2z}+\frac{3}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{4y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $\NotMinkowski{4008}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{12z}{x^2y}+\frac{18}{x^2y}+\frac{12}{x^2yz}+\frac{3}{x^2yz^2}+\frac{z^3}{x^3y^2}+\frac{6z^2}{x^3y^2}+\frac{15z}{x^3y^2}+\frac{20}{x^3y^2}+\frac{15}{x^3y^2z}+\frac{6}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}}$\\
% \addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 135 mirrors for $\MM{2}{16}$.}
\label{tab:2-16}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{782}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy^2}+\frac{1}{x^2z}}$\\
\evnrow $810$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}$\\
\oddrow $994$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{x^2}$\\
\evnrow $1016$&$xy+x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $\NotMinkowski{1135}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\evnrow $\NotMinkowski{1143}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $1174$&$xz^2+2xz+x+y+2z+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $1233$&$x+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1272$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $1418$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{3}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{x^2y}$\\
\oddrow $1420$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{1427}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\oddrow $1464$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z}$\\
\evnrow $1485$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $1520$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $\NotMinkowski{1564}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{1588}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{3}{x}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2}{x^2z}+\frac{y}{x^3z}}$\\
\evnrow $1603$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $1669$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{1699}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $1712$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $\NotMinkowski{1715}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}}$\\
\oddrow $1764$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{y}{x^2z}$\\
\evnrow $1785$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $1818$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{3}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{1832}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\oddrow $1883$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1904$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $1907$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $1908$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $1926$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1940$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}$\\
\oddrow $1998$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $2089$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{2090}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\evnrow $\NotMinkowski{2185}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\oddrow $2219$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $2259$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $2264$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $2273$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $2274$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{2275}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $2284$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $2313$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $2331$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2346$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $2349$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{2357}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{5}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{6z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\oddrow $\NotMinkowski{2359}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{y}{xz}+\frac{5}{x}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\evnrow $2368$&$x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2373$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{3z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}$\\
\evnrow $2374$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2375}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2381}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{y}{xz}+\frac{5}{x}+\frac{2z}{xy}+\frac{3}{x^2z}+\frac{5}{x^2y}+\frac{z}{x^2y^2}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{2387}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{y}{xz}+\frac{5}{x}+\frac{z}{xy}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^3yz}+\frac{2}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\evnrow $\NotMinkowski{2400}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{2407}$&$\NotMinkowski{xy^2+2xy+x+yz+2y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $2419$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $2426$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $2446$&$x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2459$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{2465}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $2486$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{2509}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $2546$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $2590$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $2629$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2632$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{2647}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}}$\\
\evnrow $2663$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2669$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2671$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2686$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2809$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{4y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2822$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{2823}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $2826$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $\NotMinkowski{2834}$&$\NotMinkowski{xz^2+2xz+x+yz+y+2z+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $\NotMinkowski{2853}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $2892$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $2914$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $\NotMinkowski{2918}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}}$\\
\oddrow $\NotMinkowski{2920}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $\NotMinkowski{2926}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $\NotMinkowski{2935}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2952$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $2960$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2974$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2992$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3017$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{3062}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{y^4}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3078}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{3y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{4y^2}{x^2z}+\frac{6y}{x^2}+\frac{4z}{x^2}+\frac{z^2}{x^2y}}$\\
\oddrow $\NotMinkowski{3087}$&$\NotMinkowski{xz^2+2xz+x+yz+y+2z+\frac{4y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{4y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3093$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\oddrow $\NotMinkowski{3143}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^3}}$\\
\evnrow $3196$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{3204}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $3206$&$x+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3222$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{3}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3225$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{3}{x}+\frac{2z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{3z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\oddrow $3234$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{3245}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\oddrow $3270$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3332}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{7}{x^2z}+\frac{6}{x^2y}+\frac{2z}{x^2y^2}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $3334$&$xz^2+2xz+x+y+2z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $3347$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2yz^2}{x}+\frac{2yz}{x}+\frac{6z}{x}+\frac{4}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{yz^2}{x^2}+\frac{4z}{x^2}+\frac{6}{x^2y}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $\NotMinkowski{3354}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{3}{x^2yz^2}+\frac{3y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{3359}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3360}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $3363$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3365$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{3370}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3371}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $3426$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3465$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $\NotMinkowski{3489}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $\NotMinkowski{3593}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{2}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\evnrow $\NotMinkowski{3594}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{2z}{x}+\frac{1}{x}+\frac{7}{xy}+\frac{2}{xyz}+\frac{8}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $\NotMinkowski{3595}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $3630$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\oddrow $\NotMinkowski{3652}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{3688}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $3805$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{7}{xyz}+\frac{2}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\evnrow $\NotMinkowski{3877}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{5}{x}+\frac{8z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{13}{x^2y}+\frac{2}{x^2yz}+\frac{5z}{x^2y^2}+\frac{10}{x^3yz}+\frac{10}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{3881}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2z}{x}+\frac{2}{x}+\frac{8}{xy}+\frac{4}{xyz}+\frac{12}{xy^2z}+\frac{2}{xy^2z^2}+\frac{8}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{z}{x^2}+\frac{5}{x^2y}+\frac{10}{x^2y^2z}+\frac{10}{x^2y^3z^2}+\frac{5}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{3883}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{9}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{9}{x^3yz}+\frac{6}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3884}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{7}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{8y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $\NotMinkowski{3888}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{4}{x}+\frac{6}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{3y}{x^2}+\frac{6y}{x^2z}+\frac{9}{x^2z}+\frac{5}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{9y}{x^3z}+\frac{10}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{10y}{x^4z^2}+\frac{5y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $3907$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{7}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3908}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $3910$&$x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{9}{x^2y}+\frac{7z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\evnrow $\NotMinkowski{4154}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{7}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $4155$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+4z+\frac{9z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{5}{x}+\frac{16z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{2}{x^2z}+\frac{14}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{4157}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{7}{x^2z}+\frac{12}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{18}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{12}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{4257}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{8}{xy}+\frac{z^2}{xy^2}+\frac{7}{x^2z}+\frac{15}{x^2y}+\frac{12}{x^2yz}+\frac{8z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{30}{x^3yz}+\frac{8}{x^3yz^2}+\frac{28}{x^3y^2}+\frac{30}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{56}{x^4y^2z}+\frac{15}{x^5yz^3}+\frac{70}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{56}{x^6y^2z^3}+\frac{28}{x^7y^2z^4}+\frac{8}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 155 mirrors for $\MM{2}{17}$.}
\label{tab:2-17}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $527$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{1}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $666$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{z}{x^2}$\\
\oddrow $836$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $931$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{941}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\evnrow $942$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $989$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1037$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $1097$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{1294}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\oddrow $1301$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $1303$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1304$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $1315$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2z}$\\
\oddrow $1406$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $\NotMinkowski{1424}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\oddrow $1426$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\evnrow $1455$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z}$\\
\oddrow $1473$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}$\\
\evnrow $1483$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1488$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1496$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $1499$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1516$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1521$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1523$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $1528$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $1710$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{1718}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\evnrow $1746$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1778$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $1808$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1813$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1815$&$x+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1819$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{1826}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2yz}}$\\
\oddrow $1836$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $1856$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1868$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $1869$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $1892$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1906$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1927$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1939$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2025}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $2034$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2036}$&$\NotMinkowski{x+\frac{x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xy^2z}+\frac{1}{x^2y}}$\\
\evnrow $2037$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\oddrow $2048$&$x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\evnrow $2099$&$xy^2z^2+2xyz+x+y^2z+yz+y+z+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2140$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $2146$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $2148$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2164$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2182$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2202$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2210}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\evnrow $2216$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2217$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2220$&$x+\frac{x}{z}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}$\\
\oddrow $2247$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $2251$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2252$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $2277$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2281$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2286$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{1}{y}+\frac{y}{xz}+\frac{y}{xz^2}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2294}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $2303$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2307$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2316$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2318$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $2319$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2325$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2339$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2344$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $2345$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2352$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2460$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{1}{x}+\frac{z^2}{xy}+\frac{z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $\NotMinkowski{2488}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $2490$&$x+y+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $2497$&$x+yz+y+z+\frac{1}{y}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{3y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{2501}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $2506$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $2517$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{2}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2558$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2563$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2587$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2589$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2596}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2615$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2617$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2z}{x}+\frac{1}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{1}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $2619$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2628$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2652$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $2677$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\evnrow $2685$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2687$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2764}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $2787$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\evnrow $\NotMinkowski{2827}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $2841$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2843$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $2856$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{1}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $2872$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\oddrow $2873$&$x+y^2z+2yz+y+z+\frac{4y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $2879$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2881$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2895$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2915$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $\NotMinkowski{2925}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $2946$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2950$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $2951$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2993$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\oddrow $2998$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{3098}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $\NotMinkowski{3107}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3119$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3yz^2}+\frac{3}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $3120$&$x+yz^2+2yz+y+z+\frac{5z}{x}+\frac{5}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{10}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{10}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{5}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\evnrow $\NotMinkowski{3146}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\oddrow $3165$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3172$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3194$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{5y}{x^2z}+\frac{y}{x^2z^2}+\frac{3y^2}{x^3z}+\frac{2y^2}{x^3z^2}+\frac{y^3}{x^4z^2}$\\
\evnrow $3212$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $3223$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^2yz^3}$\\
\evnrow $\NotMinkowski{3231}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $\NotMinkowski{3243}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $3246$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $3258$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\evnrow $3260$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $3292$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $3304$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3369$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $\NotMinkowski{3428}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $3434$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $3435$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $3438$&$x+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y^2}{x^2z}+\frac{7y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $3490$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3498$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $3644$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3691$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}$\\
\evnrow $3696$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5y^2}{x^2z}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{6y^2}{x^3z}+\frac{2y^2}{x^3z^2}+\frac{4y^3}{x^4z^2}+\frac{y^4}{x^5z^3}$\\
\oddrow $\NotMinkowski{3741}$&$\NotMinkowski{x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{5y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $3771$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{8}{x^2yz}+\frac{7}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{3780}$&$\NotMinkowski{x+yz+y+z+\frac{2y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{7}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $3781$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{7}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\oddrow $\NotMinkowski{3786}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{4}{x^3z^2}+\frac{8}{x^3yz}+\frac{2}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{4}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $3840$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{8}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{4}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $\NotMinkowski{3905}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{5y}{x^2}+\frac{9y}{x^2z}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z}+\frac{9y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{10y}{x^4z^2}+\frac{3y}{x^4z^3}+\frac{5y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $3909$&$x+y+z+\frac{3z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{10z}{x^2y}+\frac{12}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{z^3}{x^3y^2}+\frac{5z^2}{x^3y^2}+\frac{10z}{x^3y^2}+\frac{10}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3913$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\evnrow $3956$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{7}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $3961$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{5y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{5y}{x^2}+\frac{9y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z}+\frac{7y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{10y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{5y}{x^5z^3}+\frac{y}{x^6z^4}$\\
\evnrow $\NotMinkowski{4116}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{7}{x^2z}+\frac{9}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{15}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{11}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{4243}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{7}{x^2z}+\frac{11}{x^2y}+\frac{9}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{24}{x^3yz}+\frac{7}{x^3yz^2}+\frac{7}{x^3y^2}+\frac{26}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{21}{x^4y^2z}+\frac{14}{x^5yz^3}+\frac{35}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{35}{x^6y^2z^3}+\frac{21}{x^7y^2z^4}+\frac{7}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 62 mirrors for $\MM{2}{18}$.}
\label{tab:2-18}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $449$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{451}$&$\NotMinkowski{xy^2+2xy+x+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xy^2}+\frac{1}{x^2z}}$\\
\oddrow $628$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $702$&$x+\frac{x}{z}+\frac{x}{yz}+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $808$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{833}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $909$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $1033$&$xz+x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y^2z}$\\
\oddrow $1073$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{1}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xz}+\frac{y}{x^2z}$\\
\evnrow $1090$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $\NotMinkowski{1157}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2y}{x^2}+\frac{1}{x^2z}+\frac{2y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{1182}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{1}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $1250$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{1288}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $1373$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{4y}{xz}+\frac{2}{x}+\frac{6}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1441$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1466$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1478$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{1543}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}}$\\
\evnrow $\NotMinkowski{1779}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}}$\\
\oddrow $1783$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $1876$&$x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $1923$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1948}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{4}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{6}{x^4yz^2}+\frac{3}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^8y^3z^4}}$\\
\oddrow $\NotMinkowski{1955}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{1967}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^3yz}+\frac{2}{x^3y^2}+\frac{6}{x^4y^2z}+\frac{4}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\oddrow $\NotMinkowski{1977}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $1987$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{1988}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{1994}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{1996}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{3}{x}+\frac{z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\evnrow $1999$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $2020$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $2085$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2107}$&$\NotMinkowski{x+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2111$&$x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{2112}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $2280$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $2282$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{2433}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y^3}{x^3z^2}+\frac{y^2}{x^3z^2}}$\\
\oddrow $\NotMinkowski{2511}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\evnrow $\NotMinkowski{2558}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\oddrow $\NotMinkowski{2574}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}}$\\
\evnrow $2577$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{4}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{6}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $2641$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2828$&$x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{2849}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $\NotMinkowski{2857}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{1}{x}+\frac{4}{xz}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\oddrow $\NotMinkowski{3045}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $\NotMinkowski{3050}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{3z}{x^2}+\frac{2z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2y^2z}+\frac{3z}{x^3y}+\frac{3}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $3095$&$x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $3097$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3105}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{3108}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{3367}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{1}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{z}{x^2}+\frac{4}{x^2y}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\evnrow $\NotMinkowski{3729}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{3z^2}{x}+\frac{6z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{4z}{x^3y^2}+\frac{6}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3734}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{3z}{x^2}+\frac{6z}{x^2y}+\frac{7}{x^2y}+\frac{5}{x^2y^2z}+\frac{2z^2}{x^3y}+\frac{8z}{x^3y}+\frac{10}{x^3y^2}+\frac{3z^2}{x^4y}+\frac{10z}{x^4y^2}+\frac{5z^2}{x^5y^2}+\frac{z^3}{x^6y^2}}$\\
\evnrow $3743$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{3779}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $\NotMinkowski{4083}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2}{x^2z}+\frac{9}{x^2y}+\frac{15z}{x^2y^2}+\frac{11z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4100}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{8}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $\NotMinkowski{4230}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{8z}{xy}+\frac{8}{xy}+\frac{11}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{28}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{24}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{56}{x^5y^3z}+\frac{8}{x^5y^3z^2}+\frac{26}{x^6y^3z^2}+\frac{70}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{14}{x^8y^4z^3}+\frac{56}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{28}{x^{11}y^6z^4}+\frac{8}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 60 mirrors for $\MM{2}{19}$.}
\label{tab:2-19}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $338$&$\frac{x^2}{yz}+x+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{2yz}{x}+\frac{y}{x}+\frac{y^2z}{x^2}$\\
\evnrow $568$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $\NotMinkowski{572}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{y}{x^2}}$\\
\evnrow $691$&$xz+x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{882}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2z}{x}+\frac{3}{xy}+\frac{z}{x^2}+\frac{1}{x^2y}}$\\
\evnrow $928$&$xz+x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{934}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{x^2y}}$\\
\evnrow $952$&$xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{978}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}}$\\
\evnrow $\NotMinkowski{993}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\oddrow $1014$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{1024}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\oddrow $1109$&$xy+x+\frac{x}{z}+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{1207}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3y^2z}}$\\
\oddrow $1230$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1241}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{3}{y^2z}+\frac{y}{x}+\frac{2}{xy}+\frac{3}{xy^2z}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{1306}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $\NotMinkowski{1312}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{xy}+\frac{1}{xy^2z}}$\\
\oddrow $\NotMinkowski{1317}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\evnrow $1345$&$xy+x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $1369$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\evnrow $1392$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $1414$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $1476$&$x+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1490$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y^2z}{x}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1590}$&$\NotMinkowski{xz^2+2xz+x+yz+y+z+\frac{2y}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{1709}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\evnrow $1740$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{y^2}{x^3z^2}$\\
\oddrow $1762$&$x+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{1782}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $1796$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $1817$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $1875$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1877$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $\NotMinkowski{2002}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{2060}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}}$\\
\oddrow $\NotMinkowski{2066}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{2074}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $2104$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2109$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $2141$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $2173$&$x+y+z+\frac{z}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2195}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $2246$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2250$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3y^2}{x^2z}+\frac{3y}{x^2z}+\frac{y^3}{x^3z^2}+\frac{y^2}{x^3z^2}$\\
\evnrow $2445$&$x+y+z+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2475}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\evnrow $\NotMinkowski{2508}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{2515}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $2533$&$x+yz+y+z+\frac{1}{y}+\frac{4y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{4y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $\NotMinkowski{2535}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2562}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $2651$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{2867}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3145}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\evnrow $3169$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3188$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3192}$&$\NotMinkowski{x+yz+y+z+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{4}{x^2z}+\frac{5}{x^2yz}+\frac{3}{x^2yz^2}+\frac{6}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^2z^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^3z^4}}$\\
\oddrow $\NotMinkowski{3358}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{8}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{4}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{3385}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xy}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^2yz}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{1}{x^4y^3z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 138 mirrors for $\MM{2}{20}$.}
\label{tab:2-20}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $619$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{x^2}$\\
\evnrow $655$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $701$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $921$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $922$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $940$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2y}$\\
\oddrow $1018$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1023$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1030$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1064$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $1089$&$x+\frac{xz}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1098$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1099$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1110$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $1112$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $1186$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $1298$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{1310}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\oddrow $1320$&$x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}$\\
\evnrow $1364$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $1409$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1423$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1438$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1453$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1458$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1470$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $1479$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1487$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1495$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1502$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1511$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2yz}$\\
\evnrow $1513$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1525$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1634$&$x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{1703}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\evnrow $1705$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $1724$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1755$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $1795$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1800$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1804$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1807$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1811$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $1831$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{1872}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\evnrow $1881$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1891$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1895$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $1896$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $1897$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1905$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1910$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1917$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $1928$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1936$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $1941$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $2122$&$x+y+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}$\\
\evnrow $\NotMinkowski{2133}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}}$\\
\oddrow $2139$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $2142$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\oddrow $2178$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2209$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2215$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $\NotMinkowski{2227}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $2238$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $2249$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{1}{x^2y}+\frac{z}{x^3}$\\
\oddrow $2261$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $2267$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $2276$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2306$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2308$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2323$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2421}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\evnrow $2435$&$x+yz^2+2yz+y+z+\frac{4z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\oddrow $2496$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2504}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $2507$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $\NotMinkowski{2518}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $2543$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $2581$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2582}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $2584$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2586$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2588$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $2612$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $2614$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $2616$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $2624$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2630$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $\NotMinkowski{2637}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $2651$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $2668$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $2673$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2674$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2676$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $2695$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2846}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2850}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $2851$&$x+yz+y+z+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $2854$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\oddrow $2869$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $2913$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{2943}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\evnrow $2945$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2957$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{3y}{x^2z}+\frac{3y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}$\\
\evnrow $3005$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\oddrow $\NotMinkowski{3103}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $3106$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $3125$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{2y}{x^2}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{3y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}$\\
\evnrow $3145$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{3168}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\evnrow $3173$&$x+yz+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3z}{x^2y}+\frac{6}{x^2y}+\frac{3}{x^2yz}+\frac{z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3182}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{6z}{xy^2}+\frac{2}{xy^2}+\frac{4z}{xy^3}+\frac{z}{xy^4}}$\\
\evnrow $3183$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $3185$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $3188$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3199$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $3259$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $\NotMinkowski{3377}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{4}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2yz}+\frac{7}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{4}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\evnrow $\NotMinkowski{3379}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{3}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\oddrow $\NotMinkowski{3427}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $3433$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{yz}{x^2}+\frac{5z}{x^2}+\frac{6z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^3}+\frac{4z}{x^3y}+\frac{z}{x^4y}$\\
\oddrow $3491$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\evnrow $3492$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $3497$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{z}{x^2}+\frac{5z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{2z}{x^3y}+\frac{3z}{x^3y^2}+\frac{z}{x^4y^2}$\\
\evnrow $3502$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{3}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}$\\
\oddrow $3590$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{8}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $3653$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{5}{x^2yz}+\frac{5}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{3655}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{1}{xy^3z^2}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{7}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $3661$&$x+yz+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{3776}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{9z}{x^2y}+\frac{9}{x^2y}+\frac{3}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{5z^2}{x^3y^2}+\frac{10z}{x^3y^2}+\frac{10}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $3787$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{4y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{7y}{x^2z}+\frac{3y}{x^2z^2}+\frac{4}{x^2z}+\frac{4y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{6y}{x^4z^2}+\frac{3y}{x^4z^3}+\frac{4y}{x^5z^3}+\frac{y}{x^6z^4}$\\
\oddrow $3822$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{7}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\evnrow $\NotMinkowski{3885}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{12}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^4y^3z^2}+\frac{3}{x^4y^4z^3}+\frac{5}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\oddrow $\NotMinkowski{3916}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{8}{x^2y^2z}+\frac{8}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{3917}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{8}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{8}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{4}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\oddrow $\NotMinkowski{4038}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{4z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{5}{xy}+\frac{5z}{x^2}+\frac{5z^2}{x^2y}+\frac{12z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^3}+\frac{10z^2}{x^3y}+\frac{10z}{x^3y}+\frac{10z^2}{x^4y}+\frac{3z}{x^4y}+\frac{5z^2}{x^5y}+\frac{z^2}{x^6y}}$\\
\evnrow $4040$&$x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{4}{x^2z}+\frac{8}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 102 mirrors for $\MM{2}{21}$.}
\label{tab:2-21}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $123$&$x+\frac{x}{yz}+y^2z+2yz+y+z+\frac{2}{yz}+\frac{1}{xyz}$\\
\evnrow $238$&$x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{z}{xy}$\\
\oddrow $295$&$x+\frac{2x}{z}+\frac{x}{z^2}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}$\\
\evnrow $464$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{479}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2y}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\evnrow $513$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xyz}+\frac{y}{x^2}$\\
\oddrow $626$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $700$&$x+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $703$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $731$&$xz+x+\frac{xz}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}$\\
\oddrow $733$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $829$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $910$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $918$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $964$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\evnrow $1095$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1096$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $1102$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $1103$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1111$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1120$&$xz^2+2xz+x+y+3z+\frac{z^2}{y}+\frac{4}{x}+\frac{4z}{xy}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{4}{x^3yz}+\frac{1}{x^4yz^2}$\\
\evnrow $1133$&$xy^2z^2+2xyz+x+yz^2+3yz+y+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $1134$&$x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{4}{x}+\frac{2z}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1147$&$x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{1150}$&$\NotMinkowski{xy^2+2xy+x+y+z+\frac{y}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $1184$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $1188$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $1190$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{1219}$&$\NotMinkowski{xy^2+xyz+2xy+x+y+z+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $1228$&$x+y+z+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1361$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1375$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^3z^2}$\\
\oddrow $1389$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $1400$&$x+\frac{xz}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1405$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $1436$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1446$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1510$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $1518$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1654$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1706$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1723$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1753$&$x+y+z+\frac{z}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $1847$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $1873$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $1893$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1894$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1915$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1920$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $1935$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $\NotMinkowski{1985}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\evnrow $2039$&$x+y+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2067$&$x+y+z+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2087$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $2106$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2144$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $2147$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $2165$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2194$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $2245$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\oddrow $2254$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2320$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $2334$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2370}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $2415$&$x+y+z+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $2432$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $\NotMinkowski{2474}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $2491$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2522$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2532$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $2599$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2675$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{1}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\oddrow $2729$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}$\\
\evnrow $2730$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\oddrow $2784$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{1}{x^2y}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}$\\
\evnrow $2785$&$x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $2868$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $2871$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{2z}{x^3y}+\frac{2z}{x^3y^2}+\frac{z}{x^4y^2}$\\
\oddrow $2874$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}$\\
\evnrow $2949$&$x+yz+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $2956$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $3003$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $3006$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{3104}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $3117$&$x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^3yz}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^3z}$\\
\evnrow $\NotMinkowski{3152}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $3181$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $3193$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{3y}{x^3z}+\frac{2y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{3y}{x^4z^2}+\frac{y}{x^5z^3}$\\
\oddrow $\NotMinkowski{3327}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{9}{x^2y}+\frac{2}{x^2yz}+\frac{5z}{x^2y^2}+\frac{9}{x^3yz}+\frac{10}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $3340$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{5z}{x}+\frac{4}{x}+\frac{4}{xy}+\frac{4z}{x^2y}+\frac{8}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{4}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{3378}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $3384$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{2y}{x^4z^3}+\frac{y^2}{x^5z^4}$\\
\oddrow $\NotMinkowski{3386}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $3429$&$x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $3610$&$x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2y^2z}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}$\\
\evnrow $3612$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{4y}{x^3z}+\frac{6y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{6y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{4y}{x^5z^3}+\frac{y}{x^6z^4}$\\
\oddrow $3659$&$x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $\NotMinkowski{3745}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{8}{x^2y^2z}+\frac{8}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $3747$&$x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{8}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{8}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{4}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}$\\
\evnrow $\NotMinkowski{3886}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{8}{x^2y}+\frac{4}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{3920}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{9}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{4158}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{19}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{12}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
%\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 96 mirrors for $\MM{2}{22}$.}
\label{tab:2-22}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{233}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\evnrow $373$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $389$&$xy+x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\evnrow $414$&$xy+x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}$\\
\oddrow $547$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{574}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{z}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{662}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\evnrow $697$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $714$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\evnrow $729$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{749}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{3}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{757}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\oddrow $\NotMinkowski{777}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $\NotMinkowski{785}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $831$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $870$&$x+y+z+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{886}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{xy}+\frac{2}{xy^2z}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{915}$&$\NotMinkowski{x+\frac{xz}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2yz}}$\\
\oddrow $926$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{938}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{xy}+\frac{1}{xy^2z}}$\\
\oddrow $955$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1046$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1054$&$x+yz+y+z+\frac{1}{y}+\frac{y^2z}{x}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $1065$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1087$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1094$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1101$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $1187$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{1270}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{1291}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $1372$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1388$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1401$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1440$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $1447$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $1493$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $\NotMinkowski{1556}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $\NotMinkowski{1580}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{1601}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{1}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $1630$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $\NotMinkowski{1655}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{1670}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $1672$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $\NotMinkowski{1696}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $1749$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{1793}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3yz}}$\\
\oddrow $1802$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $1812$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1852$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{1}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $1853$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $1854$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $1857$&$x+yz+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1934$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{1951}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{2016}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $\NotMinkowski{2017}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{2022}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $2030$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2031$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{2032}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{5}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{2053}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{2059}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $\NotMinkowski{2136}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $2158$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $2172$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $2192$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\oddrow $2317$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{2417}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\oddrow $\NotMinkowski{2430}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $2431$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\oddrow $2443$&$x+y+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{4y}{x^2z}+\frac{1}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y^4}{x^4z^3}$\\
\evnrow $2450$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{2473}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2487}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\oddrow $2529$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $2611$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $\NotMinkowski{2799}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{4}{x^2y}+\frac{5}{x^2yz}+\frac{3}{x^2y^2z}+\frac{6}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\evnrow $2860$&$x+y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $2878$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y}{x^4z^2}+\frac{y}{x^5z^3}$\\
\evnrow $\NotMinkowski{3039}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{3}{x}+\frac{5z}{xy}+\frac{4}{xy}+\frac{7}{x^2y}+\frac{3}{x^3yz}+\frac{10}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{8}{x^4y^2z}+\frac{10}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{5}{x^7y^4z^2}+\frac{1}{x^9y^5z^3}}$\\
\oddrow $\NotMinkowski{3059}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{5}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3060}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{2}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $\NotMinkowski{3065}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3066}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{5}{x^2y}+\frac{5}{x^2yz}+\frac{6}{x^2y^2z}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{10}{x^4y^3z^2}+\frac{1}{x^4y^4z^3}+\frac{5}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\oddrow $\NotMinkowski{3067}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{3}{x^4y^3z^2}+\frac{3}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $\NotMinkowski{3068}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{3}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\oddrow $\NotMinkowski{3073}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{2}{x^2z}+\frac{2y^2}{x^3z}+\frac{5y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{3121}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^4z^2}+\frac{2}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $3189$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $3190$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{4}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\oddrow $3611$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{4}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{6}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{4}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}$\\
\evnrow $\NotMinkowski{3748}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^3z^2}+\frac{7}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{3749}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{6z}{xy}+\frac{3}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3}{x^2y}+\frac{9z}{x^2y^2}+\frac{9z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $3788$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{7}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{6}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\oddrow $\NotMinkowski{4086}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{6}{x^4y^3z}+\frac{18}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{15}{x^5y^4z^2}+\frac{12}{x^5y^4z^3}+\frac{20}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{15}{x^7y^6z^4}+\frac{6}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\evnrow $\NotMinkowski{4087}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{15}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{11}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 42 mirrors for $\MM{2}{23}$.}
\label{tab:2-23}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $40$&$x^2y+2xy+x+y+z+\frac{2}{xy}+\frac{1}{x^2y^2z}$\\
\evnrow $266$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $300$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\evnrow $304$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $372$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\evnrow $411$&$x+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{521}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\evnrow $560$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $690$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $765$&$x+y+z+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{789}$&$\NotMinkowski{xyz+xz^2+2xz+x+y+\frac{2}{xz}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3z^2}}$\\
\evnrow $806$&$x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $807$&$x+y+z+\frac{z}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $857$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{917}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\evnrow $927$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $933$&$x+\frac{xz}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1036$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\oddrow $1165$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1229$&$x+y+z+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\oddrow $1341$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{1346}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}}$\\
\oddrow $1413$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1475$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1581$&$x+yz^2+2yz+y+z+\frac{4z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^3z^2}$\\
\evnrow $\NotMinkowski{1621}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $1625$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{1781}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}}$\\
\oddrow $1845$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $1849$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $\NotMinkowski{2057}$&$\NotMinkowski{x+yz+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $2123$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2160$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $\NotMinkowski{2162}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3y}{x^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{2163}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{2510}$&$\NotMinkowski{x+yz+y+z+\frac{3y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $\NotMinkowski{2572}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $2782$&$x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{2864}$&$\NotMinkowski{x+yz+y+z+\frac{4z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{6z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{4z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\evnrow $\NotMinkowski{3070}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{8}{x^3yz}+\frac{4}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{4}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{3118}$&$\NotMinkowski{x+yz+y+z+\frac{5z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{1}{xy}+\frac{10z}{x^2y}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{10z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}+\frac{5z}{x^4y^3}+\frac{z}{x^5y^4}}$\\
\evnrow $\NotMinkowski{3372}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 36 mirrors for $\MM{2}{24}$.}
\label{tab:2-24}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $322$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z^2}$\\
\evnrow $368$&$xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\oddrow $412$&$\frac{xy}{z}+x+\frac{x}{z}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}$\\
\evnrow $618$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{x^2y}$\\
\oddrow $631$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{3y}{xz}+\frac{1}{x}+\frac{3}{xz}+\frac{1}{xyz}$\\
\evnrow $642$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $706$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $973$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{1015}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\evnrow $1035$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $1085$&$x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1086$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1206}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{3z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3}}$\\
\evnrow $1296$&$x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1343$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{1410}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $1411$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $1492$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1814}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $1846$&$x+yz+y+z+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $1851$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{3z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{3z}{x^2}+\frac{z}{x^2y}+\frac{z}{x^3}$\\
\evnrow $2161$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{2239}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $2242$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{2243}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\evnrow $2473$&$x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\oddrow $2505$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{2530}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\oddrow $\NotMinkowski{2531}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $\NotMinkowski{2534}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3}+\frac{3z}{x^3y}+\frac{z}{x^4y}}$\\
\oddrow $\NotMinkowski{2848}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3067}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{3}{x^4y^3z^2}+\frac{3}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{3069}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3}+\frac{6z}{x^3y}+\frac{2}{x^3y^2}+\frac{3z}{x^4y}+\frac{3z}{x^4y^2}+\frac{3z}{x^5y^2}+\frac{z}{x^6y^3}}$\\
\evnrow $\NotMinkowski{3191}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\oddrow $\NotMinkowski{3441}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\evnrow $\NotMinkowski{3919}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{5}{x^3y^2}+\frac{9}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{10}{x^4y^3z}+\frac{7}{x^4y^3z^2}+\frac{10}{x^5y^4z^2}+\frac{2}{x^5y^4z^3}+\frac{5}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 45 mirrors for $\MM{2}{25}$.}
\label{tab:2-25}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{108}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{y}{x^2}}$\\
\evnrow $176$&$x+\frac{x}{y}+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $199$&$x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{1}{x}$\\
\evnrow $251$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $384$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z}$\\
\evnrow $410$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $\NotMinkowski{435}$&$\NotMinkowski{x+yz^2+2yz+y+\frac{2}{z}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xz^2}+\frac{1}{x^2y}}$\\
\evnrow $\NotMinkowski{461}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{465}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{y}{xz}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $\NotMinkowski{483}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{xy}+\frac{2}{xy^2z}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{517}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{xy}+\frac{1}{xy^2z}}$\\
\evnrow $520$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}$\\
\oddrow $549$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{565}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $627$&$x+yz+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{652}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{x^2y}}$\\
\oddrow $685$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{689}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\oddrow $\NotMinkowski{830}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $879$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{916}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xy^2}}$\\
\evnrow $1027$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $\NotMinkowski{1117}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $\NotMinkowski{1127}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{1163}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{1170}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $\NotMinkowski{1285}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $1339$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $1432$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $1474$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{1541}$&$\NotMinkowski{x+y+z+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $1626$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{1632}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z^2}{xy^2}+\frac{3z}{xy^2}+\frac{z^2}{xy^3}}$\\
\evnrow $\NotMinkowski{1639}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $1645$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{2y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{1646}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $1842$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\evnrow $\NotMinkowski{2054}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\oddrow $2157$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{6}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}$\\
\evnrow $\NotMinkowski{2441}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\oddrow $\NotMinkowski{2707}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{1}{x^3y^2z}+\frac{4}{x^4y^3z}+\frac{1}{x^5y^4z^2}}$\\
\evnrow $\NotMinkowski{2737}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{2739}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^4y^3z^2}+\frac{1}{x^4y^4z^3}+\frac{4}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $2797$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{3565}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{5}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 38 mirrors for $\MM{2}{26}$.}
\label{tab:2-26}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $163$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $175$&$xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{x^2z}$\\
\oddrow $202$&$xy+x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $387$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2z}$\\
\oddrow $388$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{z}{x^2y}$\\
\evnrow $413$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $481$&$x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $542$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^3y^2}$\\
\oddrow $554$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $616$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2y}$\\
\oddrow $646$&$x+yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $711$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $734$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $\NotMinkowski{855}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2z}}$\\
\oddrow $\NotMinkowski{913}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $957$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\oddrow $996$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1031$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1034$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1076$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $1263$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\evnrow $1336$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{1387}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $1407$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1434$&$x+yz+y+z+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{1570}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{2}{x}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{3}{x^4y^2z}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{1643}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $\NotMinkowski{1649}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $1735$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{z}{x^3y^3}$\\
\evnrow $\NotMinkowski{1738}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\oddrow $1758$&$x+y+z+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2138}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $2231$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{2526}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\oddrow $\NotMinkowski{2740}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3y^2}+\frac{7}{x^3y^2z}+\frac{6}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{4}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\evnrow $2789$&$x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{2800}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{1}{xy}+\frac{4z}{x^2y}+\frac{4}{x^2y}+\frac{3z}{x^2y^2}+\frac{6z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}+\frac{4z}{x^4y^3}+\frac{z}{x^5y^4}}$\\
\evnrow $\NotMinkowski{2804}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 15 mirrors for $\MM{2}{27}$.}
\label{tab:2-27}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $71$&$x+\frac{x}{z}+y+z+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xy}$\\
\evnrow $157$&$x+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $165$&$\frac{x^2z}{y}+xz+x+\frac{2x}{y}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $200$&$x+yz+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $201$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $305$&$x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{321}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{328}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{y}{x^2}}$\\
\oddrow $375$&$x+y+z+\frac{z}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{385}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{814}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3z}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{3z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3}}$\\
\evnrow $\NotMinkowski{899}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\oddrow $948$&$x+y+z+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $1334$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2063}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}+\frac{3}{x^4y^3z}+\frac{1}{x^5y^4z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 5 mirrors for $\MM{2}{28}$.}
\label{tab:2-28}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $34$&$x+y+z+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $55$&$x+y+\frac{y}{z}+z+\frac{y}{xz^2}+\frac{2}{xz}+\frac{1}{xy}$\\
\oddrow $69$&$xyz^2+xyz+x+y+z+\frac{1}{yz}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{537}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{1567}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}+\frac{3}{x^4y^3z}+\frac{1}{x^5y^4z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 14 mirrors for $\MM{2}{29}$.}
\label{tab:2-29}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $19$&$x+\frac{x}{y}+y+z+\frac{2}{x}+\frac{1}{x^2z}$\\
\evnrow $56$&$x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{2}{x}+\frac{yz}{x^2}$\\
\oddrow $72$&$x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{y}+\frac{1}{x}$\\
\evnrow $106$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $131$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $171$&$x+yz+y+z+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{x^2yz}$\\
\oddrow $204$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2z}$\\
\evnrow $\NotMinkowski{253}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\oddrow $307$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\evnrow $367$&$x+yz+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $381$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $503$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z^2}$\\
\oddrow $\NotMinkowski{1146}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{2z}{x^2y^2}+\frac{1}{x^3y^2}}$\\
\evnrow $2389$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{2}{x^5y^3z}+\frac{2}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 10 mirrors for $\MM{2}{30}$.}
\label{tab:2-30}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $14$&$x+y+z+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $23$&$xyz+x+y+z+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{37}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{2}{xy}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{160}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{z}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\oddrow $\NotMinkowski{225}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{241}$&$\NotMinkowski{x+y+z+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{273}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{1125}$&$\NotMinkowski{x+y+z+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}+\frac{3}{x^5y^3z}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{1144}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{2361}$&$\NotMinkowski{x+y+z+\frac{2}{xy}+\frac{2}{x^2y}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{4}{x^5y^3z}+\frac{3}{x^6y^4z}+\frac{1}{x^7y^4z^2}+\frac{2}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 4 mirrors for $\MM{2}{31}$.}
\label{tab:2-31}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $21$&$x+\frac{x}{y}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $46$&$x+y+z+\frac{z}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{x^2yz}$\\
\oddrow $70$&$x+yz+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{535}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3y^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 10 mirrors for $\MM{2}{32}$.}
\label{tab:2-32}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $13$&$x+y+z+\frac{2}{x}+\frac{1}{xyz}+\frac{1}{x^2y}$\\
\evnrow $22$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{90}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{3}{x^2y}+\frac{2}{x^3yz}+\frac{3}{x^4y^2z}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $104$&$x+y+z+\frac{2}{x}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^3yz}+\frac{1}{x^4y^2z}$\\
\oddrow $122$&$x+y+z+\frac{2}{x}+\frac{z}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3yz}$\\
\evnrow $156$&$xyz+x+y+z+\frac{2}{x}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3yz}$\\
\oddrow $\NotMinkowski{249}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{2y}{x^2}+\frac{y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $\NotMinkowski{748}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{798}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{z}{xy}+\frac{3}{x^2y}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\evnrow $\NotMinkowski{1950}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{3}{x^2y}+\frac{4}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{6}{x^5y^3z}+\frac{6}{x^6y^4z}+\frac{3}{x^8y^5z^2}+\frac{4}{x^9y^6z^2}+\frac{1}{x^{12}y^8z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 3 mirrors for $\MM{2}{33}$.}
\label{tab:2-33}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $7$&$x+\frac{x}{z}+y+z+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{50}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{140}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{xy}+\frac{2}{x^2y}+\frac{1}{x^3y^2z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 2 mirrors for $\MM{2}{34}$.}
\label{tab:2-34}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $5$&$x+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $24$&$x+y+z+\frac{1}{x}+\frac{1}{xy}+\frac{1}{x^2yz}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 6 mirrors for $\MM{2}{35}$.}
\label{tab:2-35}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $6$&$x+\frac{x}{yz}+y+z+\frac{1}{x}$\\
\evnrow $\NotMinkowski{33}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{x^2y}+\frac{1}{x^3yz}}$\\
\oddrow $42$&$xyz+x+y+z+\frac{1}{x}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{118}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x^2}+\frac{y^2}{x^4z}}$\\
\oddrow $\NotMinkowski{442}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{477}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{x^2y}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 1 mirror for $\MM{2}{36}$.}
\label{tab:2-36}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $8$&$\frac{x^2}{yz}+x+y+z+\frac{1}{x}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 69 mirrors for $\MM{3}{1}$.}
\label{tab:3-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{1946}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{3}{z}+\frac{3}{yz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^6}}$\\
\evnrow $\NotMinkowski{2711}$&$\NotMinkowski{x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+3z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}}$\\
\oddrow $2817$&$\frac{x^2y^3}{z}+xy^2+\frac{4xy^2}{z}+3xy+x+2y+\frac{6y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{1}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3043}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3053}$&$\NotMinkowski{\frac{x^4}{y^6z^3}+\frac{3x^3}{y^4z^2}+\frac{x^3}{y^5z^3}+\frac{3x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+y+z+\frac{2}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{3y^2z}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $\NotMinkowski{3079}$&$\NotMinkowski{xy^2+2xy+x+\frac{2x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y^3z+3y^2z+3yz+3y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}}$\\
\oddrow $3329$&$xy^2+2xyz+2xy+xz^2+2xz+x+4y+4z+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{3331}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{3}{z}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^4}}$\\
\oddrow $3350$&$xy^2+2xyz+2xy+xz^2+2xz+x+2y+\frac{2y}{z}+2z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{3390}$&$\NotMinkowski{\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{2x^2}{y^2z}+x+\frac{2x}{z}+\frac{3x}{y}+\frac{4x}{yz}+\frac{x}{y^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{y}{x^2}}$\\
\oddrow $3393$&$xy^3+3xy^2+3xy+x+yz+3y+z+\frac{3}{y}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}+\frac{2}{x^2y^3}+\frac{2}{x^2y^3z}+\frac{2}{x^2y^4z}+\frac{1}{x^3y^5z}$\\
\evnrow $3447$&$\frac{x^2}{yz}+x+\frac{3x}{z}+\frac{3x}{y}+\frac{x}{y^2}+y+\frac{3y}{z}+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $3505$&$x^2y^3z+x^2y^2z+2xy^2z+xy^2+2xyz+2xy+x+yz+3y+z+\frac{3}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $\NotMinkowski{3573}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{3y}{z}+\frac{2y}{z^2}+z+\frac{6}{z}+\frac{3z}{y}+\frac{6}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}}$\\
\oddrow $\NotMinkowski{3620}$&$\NotMinkowski{\frac{x^3}{y^4z^2}+\frac{2x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^3z^2}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{3y^2z}{x^2}+\frac{y}{x^2}+\frac{y^3z}{x^3}}$\\
\evnrow $\NotMinkowski{3727}$&$\NotMinkowski{x+yz^6+6yz^5+15yz^4+20yz^3+15yz^2+6yz+y+3z+\frac{3}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{3728}$&$\NotMinkowski{xy^3+3xy^2+3xy+x+3y+z+\frac{3}{y}+\frac{3}{xy}+\frac{3}{xy^2}+\frac{3}{x^2y^2z}+\frac{4}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{6}{x^3y^4z}+\frac{6}{x^3y^5z}+\frac{6}{x^4y^6z}+\frac{3}{x^5y^7z^2}+\frac{3}{x^5y^8z^2}+\frac{4}{x^6y^9z^2}+\frac{1}{x^8y^{12}z^3}}$\\
\evnrow $\NotMinkowski{3733}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{xy^2z^2}+\frac{6}{xy^2z^3}+\frac{3}{xy^2z^4}+\frac{1}{x^2y^3z^3}+\frac{3}{x^2y^3z^4}+\frac{3}{x^2y^3z^5}+\frac{1}{x^2y^3z^6}}$\\
\oddrow $\NotMinkowski{3735}$&$\NotMinkowski{xz^3+3xz^2+3xz+x+y+3z+\frac{3}{z}+\frac{3}{xz}+\frac{3}{xz^2}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{x^2z^3}+\frac{6}{x^2yz^2}+\frac{6}{x^2yz^3}+\frac{3}{x^3yz^4}+\frac{3}{x^3y^2z^3}+\frac{3}{x^3y^2z^4}+\frac{3}{x^4y^2z^5}+\frac{1}{x^5y^3z^6}}$\\
\evnrow $\NotMinkowski{3738}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+3y+z+\frac{3}{y}+\frac{3}{x}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^4z^2}+\frac{2}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{3739}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{6x}{y^3z}+y+z+\frac{9}{y}+\frac{3}{y^2z}+\frac{4yz}{x}+\frac{3y}{x}+\frac{9}{x}+\frac{6y^2z}{x^2}+\frac{3y}{x^2}+\frac{4y^3z}{x^3}+\frac{y^4z}{x^4}}$\\
\evnrow $3740$&$xy^3+3xy^2+3xy+x+3y+z+\frac{3}{y}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3}+\frac{6}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{3}{x^3y^4z}+\frac{3}{x^3y^5z}+\frac{1}{x^4y^6z}$\\
\oddrow $\NotMinkowski{3790}$&$\NotMinkowski{xy^2+2xy+x+y^2z+2yz+3y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $3791$&$xz^2+2xz+x+y+3z+\frac{3}{z}+\frac{z^2}{y}+\frac{4z}{y}+\frac{6}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{6}{xyz}+\frac{4}{xyz^2}+\frac{1}{xyz^3}$\\
\oddrow $3795$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2yz^2}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $3844$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{3x}{yz}+\frac{4x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{1}{z}+\frac{6}{y}+\frac{4}{yz}+\frac{3yz}{x}+\frac{2y}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\oddrow $3845$&$xz^2+2xz+x+yz+y+3z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{4}{xz}+\frac{2}{xz^2}+\frac{1}{xy}+\frac{3}{xyz}+\frac{3}{xyz^2}+\frac{1}{xyz^3}$\\
\evnrow $3846$&$xy^2+2xy+x+y^2z+2yz+3y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $3868$&$x+\frac{x}{z}+\frac{x}{y}+\frac{3x}{yz}+\frac{x}{yz^2}+\frac{x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{3yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{4yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $3874$&$\frac{x^2}{yz}+\frac{x^2}{yz^2}+x+\frac{3x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{3x}{yz}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $3875$&$\frac{x^3}{y^2z^2}+\frac{2x^2}{yz}+\frac{x^2}{yz^2}+\frac{x^2}{y^2z}+x+\frac{2x}{z}+\frac{2x}{y}+\frac{3x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{y^2z}{x^2}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y^2z^2}{x^3}$\\
\evnrow $\NotMinkowski{3901}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{2}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{1}{xy^2z^4}}$\\
\oddrow $\NotMinkowski{3923}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{3z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{3z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $\NotMinkowski{3936}$&$\NotMinkowski{x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{4x}{yz}+\frac{3x}{yz^2}+\frac{2x}{y^2z}+\frac{3x}{y^2z^2}+\frac{x}{y^3z^2}+y+z+\frac{3}{z}+\frac{5}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{yz^2}{x^2}+\frac{z}{x^2}}$\\
\oddrow $3967$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{5}{z}+\frac{2z}{y}+\frac{5}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{4003}$&$\NotMinkowski{x+yz^2+3yz+y+4z+\frac{6}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{12}{x}+\frac{2}{xz}+\frac{8}{xyz}+\frac{2}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $4027$&$xz^2+2xz+x+\frac{2xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+yz^2+2yz+y+6z+\frac{5}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{10}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{4y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{4041}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{4y}{xz}+\frac{6y}{xz^2}+\frac{2}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{y^3}{x^2z^4}+\frac{3y^2}{x^2z^3}+\frac{3y}{x^2z^2}+\frac{1}{x^2z}}$\\
\oddrow $4058$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{4x}{yz}+\frac{2x}{y^2}+\frac{5x}{y^2z}+y+z+\frac{6}{z}+\frac{z}{y}+\frac{6}{y}+\frac{10}{yz}+\frac{3y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{6}{x}+\frac{10}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{5y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $4075$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+\frac{3x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{6}{y}+\frac{3}{yz}+\frac{2yz}{x}+\frac{3y}{x}+\frac{3z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{y^2z}{x^2}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{y^2z}{x^3}$\\
\oddrow $4076$&$\frac{x^2}{y^2z}+\frac{x^2}{y^3z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{4x}{y^2z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{6}{y}+\frac{6}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{yz}{x^2}+\frac{2y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $\NotMinkowski{4088}$&$\NotMinkowski{x+yz^5+5yz^4+10yz^3+10yz^2+5yz+y+3z+\frac{3}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2yz}+\frac{9}{x^2yz^2}+\frac{9}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^4}+\frac{2}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{4094}$&$\NotMinkowski{xy^2+2xy+x+yz+3y+z+\frac{3}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2yz}+\frac{9}{x^2y^2z}+\frac{9}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4095}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{3x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{4x}{y^2z}+\frac{9x}{y^3z}+\frac{3x}{y^4z^2}+y+z+\frac{9}{y}+\frac{2}{yz}+\frac{9}{y^2z}+\frac{1}{y^3z^2}+\frac{3yz}{x}+\frac{3y}{x}+\frac{9}{x}+\frac{3}{xyz}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{y^3z}{x^3}}$\\
\oddrow $\NotMinkowski{4117}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{3x}{y}+\frac{2x}{yz}+\frac{2x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{6}{y}+\frac{z}{y^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{y^2z}{x^2}+\frac{6yz}{x^2}+\frac{2y}{x^2}+\frac{6z}{x^2}+\frac{2y^2z}{x^3}+\frac{4yz}{x^3}+\frac{y^2z}{x^4}}$\\
\evnrow $\NotMinkowski{4149}$&$\NotMinkowski{x+yz^2+2yz+y+4z+\frac{2}{z}+\frac{5}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{4z}{xy}+\frac{12}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{6}{xy^2}+\frac{12}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $\NotMinkowski{4159}$&$\NotMinkowski{x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{2y^2}{xz^2}+\frac{6y}{x}+\frac{8y}{xz}+\frac{6z}{x}+\frac{12}{x}+\frac{2z^2}{xy}+\frac{8z}{xy}+\frac{2z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}}$\\
\evnrow $\NotMinkowski{4160}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{3}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{2}{yz^2}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{6}{xy^2z^2}+\frac{4}{xy^2z^3}+\frac{1}{xy^2z^4}}$\\
\oddrow $4169$&$\frac{x^2z^2}{y^3}+\frac{x^2z^3}{y^4}+x+\frac{3xz}{y}+\frac{2xz^2}{y^2}+\frac{4xz}{y^2}+\frac{6xz^2}{y^3}+y+z+\frac{8z}{y}+\frac{6}{y}+\frac{15z}{y^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{12}{x}+\frac{4}{xz}+\frac{20}{xy}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{y}{x^2z^2}+\frac{15}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{y^2}{x^4z^3}$\\
\evnrow $4182$&$x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{2y^2}{xz^2}+\frac{y^2}{xz^3}+\frac{3y}{x}+\frac{8y}{xz}+\frac{5y}{xz^2}+\frac{3z}{x}+\frac{12}{x}+\frac{10}{xz}+\frac{z^2}{xy}+\frac{8z}{xy}+\frac{10}{xy}+\frac{2z^2}{xy^2}+\frac{5z}{xy^2}+\frac{z^2}{xy^3}$\\
\oddrow $4183$&$x+yz^2+3yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz^2}{x}+\frac{8yz}{x}+\frac{4y}{x}+\frac{6z}{x}+\frac{12}{x}+\frac{6}{xz}+\frac{4}{xy}+\frac{8}{xyz}+\frac{4}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $\NotMinkowski{4215}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{2x^2}{y^3z}+\frac{x^2}{y^4z}+x+\frac{3x}{y}+\frac{3x}{yz}+\frac{2x}{y^2}+\frac{8x}{y^2z}+\frac{5x}{y^3z}+y+z+\frac{3}{z}+\frac{6}{y}+\frac{12}{yz}+\frac{10}{y^2z}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{10}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{4229}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+6y+6z+\frac{15}{x}+\frac{6z}{xy}+\frac{6}{xy}+\frac{4}{x^2z}+\frac{22}{x^2y}+\frac{4}{x^2yz}+\frac{18}{x^3yz}+\frac{15}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{30}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{20}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{18}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{4}{x^8y^4z^3}+\frac{6}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\evnrow $\NotMinkowski{4232}$&$\NotMinkowski{xy^2+2xy+x+3y+z+\frac{3}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{8}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4235}$&$\NotMinkowski{x+yz^4+4yz^3+6yz^2+4yz+y+3z+\frac{3}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xyz}+\frac{4}{xyz^2}+\frac{2}{xyz^3}+\frac{3}{x^2y}+\frac{12}{x^2yz}+\frac{18}{x^2yz^2}+\frac{12}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^2z^3}+\frac{6}{x^3y^2z^4}+\frac{4}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4236}$&$\NotMinkowski{xy^2+2xyz+2xy+xz^2+2xz+x+6y+6z+\frac{2y}{xz}+\frac{15}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{10}{x^2z}+\frac{16}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{18}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{14}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4239}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{5x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{6x}{y^2z}+\frac{12x}{y^3z}+\frac{10x}{y^4z^2}+y+z+\frac{9}{y}+\frac{6}{yz}+\frac{18}{y^2z}+\frac{10}{y^3z^2}+\frac{2yz}{x}+\frac{3y}{x}+\frac{9}{x}+\frac{2}{xz}+\frac{12}{xyz}+\frac{5}{xy^2z^2}+\frac{y^2z}{x^2}+\frac{3y}{x^2}+\frac{3}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $4241$&$xy^2+2xyz+2xy+xz^2+2xz+x+6y+8z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{2y}{xz}+\frac{15}{x}+\frac{2}{xz}+\frac{10z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{8}{x^2z}+\frac{16}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{4246}$&$\NotMinkowski{x+yz^2+3yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y^2z^2}{x}+\frac{2y^2z}{x}+\frac{8yz}{x}+\frac{8y}{x}+\frac{12}{x}+\frac{12}{xz}+\frac{8}{xyz}+\frac{8}{xyz^2}+\frac{2}{xy^2z^2}+\frac{2}{xy^2z^3}+\frac{y^3z^2}{x^2}+\frac{6y^2z}{x^2}+\frac{15y}{x^2}+\frac{20}{x^2z}+\frac{15}{x^2yz^2}+\frac{6}{x^2y^2z^3}+\frac{1}{x^2y^3z^4}}$\\
\evnrow $4249$&$x^3y^2z^2+2x^2y^2z+2x^2yz^2+2x^2yz+xy^2+8xyz+2xy+xz^2+2xz+x+8y+8z+\frac{2y}{xz}+\frac{15}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{8}{x^2z}+\frac{8}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{8}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{4260}$&$\NotMinkowski{\frac{x^2}{yz^2}+\frac{2x^2}{yz^3}+\frac{x^2}{yz^4}+x+\frac{3x}{z}+\frac{2x}{z^2}+\frac{4x}{yz}+\frac{10x}{yz^2}+\frac{6x}{yz^3}+y+z+\frac{6}{z}+\frac{6}{y}+\frac{20}{yz}+\frac{15}{yz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{4z}{xy}+\frac{20}{xy}+\frac{20}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{10z}{x^2y}+\frac{15}{x^2y}+\frac{2z^2}{x^3y}+\frac{6z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $\NotMinkowski{4278}$&$\NotMinkowski{x+y+\frac{3y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{3z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{8y}{xz}+\frac{10y}{xz^2}+\frac{12}{x}+\frac{20}{xz}+\frac{8z}{xy}+\frac{20}{xy}+\frac{2z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{y^3}{x^2z^4}+\frac{7y^2}{x^2z^3}+\frac{21y}{x^2z^2}+\frac{35}{x^2z}+\frac{35}{x^2y}+\frac{21z}{x^2y^2}+\frac{7z^2}{x^2y^3}+\frac{z^3}{x^2y^4}}$\\
\oddrow $\NotMinkowski{4285}$&$\NotMinkowski{x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2}{xy}+\frac{6}{xyz}+\frac{6}{xyz^2}+\frac{2}{xyz^3}+\frac{3z}{x^2y}+\frac{15}{x^2y}+\frac{30}{x^2yz}+\frac{30}{x^2yz^2}+\frac{15}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^2z^3}+\frac{15}{x^3y^2z^4}+\frac{6}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\evnrow $\NotMinkowski{4288}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{3x}{y}+\frac{3x}{y^2}+\frac{2x}{y^2z}+\frac{3x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{9}{y}+\frac{8}{yz}+\frac{15}{y^2z}+\frac{7}{y^3z^2}+\frac{3y}{x}+\frac{9}{x}+\frac{12}{xz}+\frac{30}{xyz}+\frac{21}{xy^2z^2}+\frac{3y}{x^2}+\frac{8y}{x^2z}+\frac{30}{x^2z}+\frac{35}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{15y}{x^3z}+\frac{35}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{21y}{x^4z^2}+\frac{7y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{4300}$&$\NotMinkowski{x+yz^2+3yz+y+4z+\frac{6}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{2y^2z^3}{x}+\frac{2y^2z^2}{x}+\frac{12yz^2}{x}+\frac{8yz}{x}+\frac{30z}{x}+\frac{12}{x}+\frac{40}{xy}+\frac{8}{xyz}+\frac{30}{xy^2z}+\frac{2}{xy^2z^2}+\frac{12}{xy^3z^2}+\frac{2}{xy^4z^3}+\frac{y^3z^4}{x^2}+\frac{8y^2z^3}{x^2}+\frac{28yz^2}{x^2}+\frac{56z}{x^2}+\frac{70}{x^2y}+\frac{56}{x^2y^2z}+\frac{28}{x^2y^3z^2}+\frac{8}{x^2y^4z^3}+\frac{1}{x^2y^5z^4}}$\\
\evnrow $\NotMinkowski{4308}$&$\NotMinkowski{x+yz^2+2yz+y+3z+\frac{3}{z}+\frac{3z^2}{x}+\frac{12z}{x}+\frac{18}{x}+\frac{12}{xz}+\frac{3}{xz^2}+\frac{2z}{xy}+\frac{8}{xy}+\frac{12}{xyz}+\frac{8}{xyz^2}+\frac{2}{xyz^3}+\frac{3z^2}{x^2y}+\frac{18z}{x^2y}+\frac{45}{x^2y}+\frac{60}{x^2yz}+\frac{45}{x^2yz^2}+\frac{18}{x^2yz^3}+\frac{3}{x^2yz^4}+\frac{z^2}{x^3y^2}+\frac{8z}{x^3y^2}+\frac{28}{x^3y^2}+\frac{56}{x^3y^2z}+\frac{70}{x^3y^2z^2}+\frac{56}{x^3y^2z^3}+\frac{28}{x^3y^2z^4}+\frac{8}{x^3y^2z^5}+\frac{1}{x^3y^2z^6}}$\\
\oddrow $\NotMinkowski{4309}$&$\NotMinkowski{\frac{x^3}{y^6z^2}+\frac{2x^2}{y^3z}+\frac{3x^2}{y^4z}+\frac{9x^2}{y^5z^2}+x+\frac{3x}{y}+\frac{3x}{y^2}+\frac{10x}{y^2z}+\frac{18x}{y^3z}+\frac{36x}{y^4z^2}+y+z+\frac{9}{y}+\frac{20}{yz}+\frac{45}{y^2z}+\frac{84}{y^3z^2}+\frac{3y}{x}+\frac{9}{x}+\frac{20}{xz}+\frac{60}{xyz}+\frac{126}{xy^2z^2}+\frac{3y}{x^2}+\frac{10y}{x^2z}+\frac{45}{x^2z}+\frac{126}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{18y}{x^3z}+\frac{84}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{36y}{x^4z^2}+\frac{9y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{4317}$&$\NotMinkowski{x+y+\frac{3y}{z}+z+\frac{3z}{y}+\frac{3y^2}{xz^2}+\frac{2y^2}{xz^3}+\frac{12y}{xz}+\frac{10y}{xz^2}+\frac{18}{x}+\frac{20}{xz}+\frac{12z}{xy}+\frac{20}{xy}+\frac{3z^2}{xy^2}+\frac{10z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3y^3}{x^2z^4}+\frac{21y^2}{x^2z^3}+\frac{63y}{x^2z^2}+\frac{105}{x^2z}+\frac{105}{x^2y}+\frac{63z}{x^2y^2}+\frac{21z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{y^4}{x^3z^6}+\frac{10y^3}{x^3z^5}+\frac{45y^2}{x^3z^4}+\frac{120y}{x^3z^3}+\frac{210}{x^3z^2}+\frac{252}{x^3yz}+\frac{210}{x^3y^2}+\frac{120z}{x^3y^3}+\frac{45z^2}{x^3y^4}+\frac{10z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4319}$&$\NotMinkowski{x^3y^4z^6+12x^2y^3z^5+3x^2y^3z^4+2x^2y^2z^3+66xy^2z^4+24xy^2z^3+3xy^2z^2+12xyz^2+3xyz+x+220yz^3+84yz^2+12yz+y+30z+\frac{495z^2}{x}+\frac{168z}{x}+\frac{18}{x}+\frac{40}{xy}+\frac{3}{xyz}+\frac{792z}{x^2y}+\frac{210}{x^2y}+\frac{12}{x^2yz}+\frac{30}{x^2y^2z}+\frac{924}{x^3y^2}+\frac{168}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{12}{x^3y^3z^2}+\frac{792}{x^4y^3z}+\frac{84}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{495}{x^5y^4z^2}+\frac{24}{x^5y^4z^3}+\frac{220}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{66}{x^7y^6z^4}+\frac{12}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 2 mirrors for $\MM{3}{2}$.}
\label{tab:3-2}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $2570$&$xyz^2+xyz+3xz+x+\frac{3x}{y}+\frac{x}{y^2z}+3yz+y+z+\frac{1}{y}+\frac{3}{yz}+\frac{3y}{x}+\frac{1}{x}+\frac{3}{xz}+\frac{y}{x^2z}$\\
\evnrow $2791$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz^2}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 126 mirrors for $\MM{3}{3}$.}
\label{tab:3-3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1307$&$\frac{xy}{z}+x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{1616}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}}$\\
\oddrow $1692$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $1726$&$x+\frac{x}{y}+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{z}{xy}$\\
\oddrow $1792$&$\frac{xy}{z}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{3z}{x^2}+\frac{z}{x^3}$\\
\evnrow $1805$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{1}{x}$\\
\oddrow $1833$&$x^2z+\frac{x^2z}{y}+2xz+x+\frac{2xz}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z^2}$\\
\evnrow $2003$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{2044}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{3x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{2049}$&$\NotMinkowski{\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{3z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{3z}{x^2}+\frac{1}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $2070$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{2}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{2108}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{x^2z}}$\\
\oddrow $2120$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz}{y^2}+y+z+\frac{3z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $2270$&$xy^2+2xy+x+yz+2y+z+\frac{2}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2299$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{x}{z}+\frac{2x}{y}+\frac{2x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $2301$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\oddrow $2377$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{z^2}{xy^4}$\\
\evnrow $2525$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $2565$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $2566$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $\NotMinkowski{2571}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}}$\\
\evnrow $2579$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $2594$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{2595}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2}}$\\
\oddrow $2602$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}$\\
\evnrow $2638$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $2678$&$x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $2680$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2691$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2763$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2803$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{2y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}$\\
\evnrow $2825$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{2847}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2z}{x^2}+\frac{2yz}{x^2}+\frac{z}{x^2}}$\\
\evnrow $2941$&$x+y+\frac{2y}{z}+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}$\\
\oddrow $2964$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2970$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $\NotMinkowski{2980}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\evnrow $3001$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $3020$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $3024$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $3037$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $3038$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{3055}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{4}{x^2z}+\frac{2}{x^2y}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3058}$&$\NotMinkowski{x+y+z+\frac{4z}{y}+\frac{3}{y}+\frac{6z}{y^2}+\frac{4z}{y^3}+\frac{z}{y^4}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{8}{xy}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3096}$&$\NotMinkowski{\frac{x^2}{y^2z}+\frac{x^2}{y^3z^2}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{4x}{y^2z}+\frac{2x}{y^3z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $3141$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{4z}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{6}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\oddrow $\NotMinkowski{3142}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}}$\\
\evnrow $3144$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{3148}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3155}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{3}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{3161}$&$\NotMinkowski{\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{2x}{y^2z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{4}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $3166$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $3178$&$x+2yz+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y^2z^2}{x}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{1}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}$\\
\evnrow $3205$&$x+yz+y+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{3226}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+z+\frac{4z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3237}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}}$\\
\oddrow $3267$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $3276$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3278$&$x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $3279$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $3281$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{2y}{x}+\frac{4y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $3293$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $3308$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $3342$&$xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{2}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}$\\
\oddrow $3410$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}$\\
\evnrow $\NotMinkowski{3423}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{4y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $3445$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3449$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $3456$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{2z}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\evnrow $3460$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $\NotMinkowski{3463}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\evnrow $3467$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{6}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $3517$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3520}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\oddrow $3534$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $\NotMinkowski{3558}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{4yz}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{6z}{x^2}+\frac{2z}{x^2y}+\frac{8}{x^2y}+\frac{3}{x^2y^2z}+\frac{4z}{x^3y}+\frac{3}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{3568}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{4y^2}{x^3z}+\frac{6y}{x^3z}+\frac{6y^2}{x^4z}+\frac{2y^3}{x^5z^2}+\frac{3y^2}{x^5z^2}+\frac{4y^3}{x^6z^2}+\frac{y^4}{x^8z^3}}$\\
\evnrow $3575$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z^3}{x^2}+\frac{4yz^2}{x^2}+\frac{6z}{x^2}+\frac{4}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{3586}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{4}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{3608}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+\frac{3x}{y^3z}+\frac{2x}{y^3z^2}+\frac{3x}{y^4z^2}+\frac{x}{y^5z^3}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{6}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{3646}$&$\NotMinkowski{x+\frac{x}{z}+y+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $\NotMinkowski{3671}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\oddrow $\NotMinkowski{3678}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3z}{xy}+\frac{7}{xy}+\frac{3}{xyz}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{z}{xy^3}}$\\
\evnrow $3679$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{6z}{xy}+\frac{6}{xy}+\frac{1}{xyz}+\frac{4z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $3684$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $\NotMinkowski{3693}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\oddrow $3707$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3713$&$x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $\NotMinkowski{3716}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}}$\\
\evnrow $3722$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{z}{x}+\frac{5}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3723$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3744}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3750}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{3767}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{2}{xz}+\frac{8}{xy}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\oddrow $3768$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3769}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{2yz^2}{x}+\frac{2yz}{x}+\frac{6z}{x}+\frac{5}{x}+\frac{6}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{yz^2}{x^2}+\frac{4z}{x^2}+\frac{6}{x^2y}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{3770}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{3}{y}+\frac{4}{yz}+\frac{6}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{3804}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $\NotMinkowski{3812}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{2}{xy}+\frac{6}{xyz}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $3829$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{6}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{3834}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{7}{xyz}+\frac{3}{xyz^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^3z^2}}$\\
\evnrow $3835$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{y}{xz^2}+\frac{6}{x}+\frac{3}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}+\frac{y^2}{x^2z^3}+\frac{5y}{x^2z^2}+\frac{10}{x^2z}+\frac{10}{x^2y}+\frac{5z}{x^2y^2}+\frac{z^2}{x^2y^3}$\\
\oddrow $\NotMinkowski{3839}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $3895$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{2y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{6y^2z}{x}+\frac{5yz}{x}+\frac{6y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^4z^3}{x^2}+\frac{5y^3z^2}{x^2}+\frac{10y^2z}{x^2}+\frac{10y}{x^2}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{3899}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{5}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{2yz}{x}+\frac{4z}{x}+\frac{5}{x}+\frac{11}{xy}+\frac{4}{xyz}+\frac{10}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z^2}+\frac{yz^2}{x^2}+\frac{5z}{x^2}+\frac{10}{x^2y}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\evnrow $\NotMinkowski{3942}$&$\NotMinkowski{x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{2xz}{y^2}+\frac{2xz^2}{y^3}+\frac{xz^2}{y^4}+y+z+\frac{5z}{y}+\frac{4}{y}+\frac{8z}{y^2}+\frac{4z}{y^3}+\frac{y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{10}{xy}+\frac{6}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}}$\\
\oddrow $3948$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{xz^2}{y}+y+4z+\frac{6z^2}{y}+\frac{4z}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{6}{xy}+\frac{4}{x^2z}+\frac{20}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{1}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\evnrow $\NotMinkowski{3955}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{6}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $3969$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{10}{xy}+\frac{6}{xyz}+\frac{1}{xyz^2}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{6}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3971$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{4}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{7}{xy}+\frac{8}{xyz}+\frac{3}{xyz^2}+\frac{z}{xy^2}+\frac{4}{xy^2}+\frac{6}{xy^2z}+\frac{4}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\oddrow $\NotMinkowski{3979}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{6}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $3987$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{7}{xy}+\frac{7}{xyz}+\frac{2}{xyz^2}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{4053}$&$\NotMinkowski{x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{3}{z}+\frac{3}{y}+\frac{6}{yz}+\frac{3}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{9}{xyz}+\frac{2}{xy^2}+\frac{9}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{4089}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{7}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^3z^2}+\frac{12}{x^3yz}+\frac{4}{x^3yz^2}+\frac{15}{x^4yz^2}+\frac{10}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{2}{x^5y^2z^3}+\frac{13}{x^6y^2z^3}+\frac{10}{x^7y^2z^4}+\frac{4}{x^8y^3z^4}+\frac{5}{x^9y^3z^5}+\frac{1}{x^{11}y^4z^6}}$\\
\oddrow $\NotMinkowski{4097}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{4}{x^2z}+\frac{12}{x^2y}+\frac{12z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{6}{x^3y^2}+\frac{12z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\evnrow $\NotMinkowski{4099}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{6z}{xy}+\frac{2}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2}{x^2z}+\frac{8}{x^2y}+\frac{12z}{x^2y^2}+\frac{9z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4106}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{4}{xz}+\frac{8}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{4107}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{6}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{5y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{4110}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{2y}{xz^2}+\frac{6}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{8y}{x^2z^2}+\frac{12}{x^2z}+\frac{8}{x^2y}+\frac{2z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{4y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{4112}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2y}{xz}+\frac{6}{x}+\frac{8}{xz}+\frac{6}{xy}+\frac{12}{xyz}+\frac{2}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{15}{x^2z}+\frac{20}{x^2yz}+\frac{15}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{4130}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3}{z}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{8}{xz}+\frac{5}{xy}+\frac{12}{xyz}+\frac{2}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{4142}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{6}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{7}{xy}+\frac{12}{xyz}+\frac{4}{xyz^2}+\frac{3}{xy^2}+\frac{10}{xy^2z}+\frac{6}{xy^2z^2}+\frac{3}{xy^3z}+\frac{4}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $\NotMinkowski{4237}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{10}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^3z^2}+\frac{20}{x^3yz}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{21}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{6}{x^4y^2z}+\frac{12}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{20}{x^6y^2z^3}+\frac{15}{x^7y^2z^4}+\frac{6}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\evnrow $\NotMinkowski{4242}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+4z+\frac{10z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{6}{x}+\frac{2}{xz}+\frac{20z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{4}{x^2z}+\frac{20}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{15}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{4248}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{6}{xz}+\frac{8}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{y^2}{x^2z}+\frac{7y}{x^2z}+\frac{18}{x^2z}+\frac{22}{x^2yz}+\frac{13}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{15}{x^3z^2}+\frac{20}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{4289}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{8}{xz}+\frac{8}{xy}+\frac{12}{xyz}+\frac{3}{xy^2}+\frac{8}{xy^2z}+\frac{2}{xy^3z}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{25}{x^2z}+\frac{40}{x^2yz}+\frac{35}{x^2y^2z}+\frac{16}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{y^2}{x^3z^2}+\frac{8y}{x^3z^2}+\frac{28}{x^3z^2}+\frac{56}{x^3yz^2}+\frac{70}{x^3y^2z^2}+\frac{56}{x^3y^3z^2}+\frac{28}{x^3y^4z^2}+\frac{8}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 75 mirrors for $\MM{3}{4}$.}
\label{tab:3-4}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1619$&$x+\frac{x}{y}+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{4yz}{x}+\frac{6}{x}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $1692$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $1725$&$xyz+x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1823$&$xz+x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1975}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2003}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $2005$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\evnrow $2222$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $2224$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{2y}{z}+\frac{y}{z^2}+z+\frac{3}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}$\\
\evnrow $2270$&$xy^2+2xy+x+yz+2y+z+\frac{2}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2298$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{2x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{yz^2}{x^2}$\\
\evnrow $2301$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}$\\
\oddrow $2314$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{2377}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{2z}{y^2}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $2394$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{2}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2493$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $2525$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $2544$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\oddrow $2566$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{3}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $2579$&$xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $2603$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $2640$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2803}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{2y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}}$\\
\evnrow $2807$&$x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^2z^2}+y+z+\frac{2}{z}+\frac{3}{y}+\frac{4}{yz}+\frac{1}{yz^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{2825}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{3y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{z}{x^2}}$\\
\evnrow $2898$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2927$&$x+\frac{2x}{z}+\frac{x}{z^2}+\frac{x}{yz}+\frac{x}{yz^2}+y+z+\frac{3}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $2942$&$x+2yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz}{x}+\frac{3y}{x}+\frac{6}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2z^2}$\\
\oddrow $2964$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2970$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\oddrow $3011$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{3042}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{3y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{8}{x^2z}+\frac{5}{x^2y}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3055}$&$\NotMinkowski{xz^2+2xz+x+y+5z+\frac{2z^2}{y}+\frac{2z}{y}+\frac{3y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{2}{x^2y}+\frac{y}{x^3z^3}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{3086}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $3141$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{5z}{y}+\frac{4z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{8}{x}+\frac{6}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{4}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\evnrow $\NotMinkowski{3144}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $3179$&$x+2yz+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y^2z^2}{x}+\frac{yz^2}{x}+\frac{4yz}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{6}{xy}+\frac{4}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{xy^3z^2}$\\
\evnrow $3267$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{3342}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{2}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $3348$&$xz^2+2xz+x+\frac{2xz^2}{y}+\frac{2xz}{y}+\frac{xz^2}{y^2}+y+4z+\frac{6z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{6}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{1}{xy^2}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3410}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $3449$&$x+y^2z+3yz+y+z+\frac{2}{yz}+\frac{y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{3y^2z}{x}+\frac{yz^2}{x}+\frac{5yz}{x}+\frac{3y}{x}+\frac{2z}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $3460$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{8}{x}+\frac{3}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\evnrow $3466$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $3467$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{4}{y}+\frac{3}{yz}+\frac{4}{y^2z}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{6}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $3508$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{7}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $\NotMinkowski{3568}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3y}{x}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{5y^2}{x^3z}+\frac{6y}{x^3z}+\frac{6y^2}{x^4z}+\frac{2y^3}{x^5z^2}+\frac{3y^2}{x^5z^2}+\frac{4y^3}{x^6z^2}+\frac{y^4}{x^8z^3}}$\\
\evnrow $\NotMinkowski{3575}$&$\NotMinkowski{x+y^2z+3yz+y+z+\frac{2}{yz}+\frac{2y^2z^2}{x}+\frac{2yz^2}{x}+\frac{5yz}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^2z^3}{x^2}+\frac{4yz^2}{x^2}+\frac{6z}{x^2}+\frac{4}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{3588}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{4}{y}+\frac{4}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{4}{xz}+\frac{6}{xyz}+\frac{2}{xyz^2}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{3}{x^2z}+\frac{3}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\evnrow $\NotMinkowski{3608}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{4x}{y^2z}+\frac{3x}{y^3z}+\frac{2x}{y^3z^2}+\frac{3x}{y^4z^2}+\frac{x}{y^5z^3}+y+z+\frac{5}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{y}{x^2}}$\\
\oddrow $3627$&$x+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{5yz}{x}+\frac{4y}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^3z^2}{x^2}+\frac{4y^2z}{x^2}+\frac{6y}{x^2}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $3684$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{yz^3}{x}+\frac{4yz^2}{x}+\frac{6yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{z^2}{x}+\frac{5z}{x}+\frac{8}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $\NotMinkowski{3744}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3744}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{2y}{xz}+\frac{8}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{8}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3z^2}+\frac{8}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3750}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{7}{x^2z}+\frac{2y^2}{x^3z}+\frac{8y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $\NotMinkowski{3750}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{3768}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{5z}{x}+\frac{8}{x}+\frac{5}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $3768$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{z^2}{x}+\frac{6z}{x}+\frac{8}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{7}{x^2y}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3770}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{4}{y}+\frac{4}{yz}+\frac{6}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $3770$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{2x}{y^2z}+\frac{2x}{y^3z}+\frac{x}{y^4z^2}+y+z+\frac{5}{y}+\frac{4}{yz}+\frac{7}{y^2z}+\frac{3}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xyz}+\frac{3}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $3835$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{8}{x}+\frac{3}{xz}+\frac{5z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}+\frac{y^2}{x^2z^3}+\frac{5y}{x^2z^2}+\frac{10}{x^2z}+\frac{10}{x^2y}+\frac{5z}{x^2y^2}+\frac{z^2}{x^2y^3}$\\
\evnrow $\NotMinkowski{3895}$&$\NotMinkowski{x+y^2z+3yz+y+z+\frac{2}{yz}+\frac{2y^3z^2}{x}+\frac{2y^2z^2}{x}+\frac{6y^2z}{x}+\frac{5yz}{x}+\frac{6y}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{y^4z^3}{x^2}+\frac{5y^3z^2}{x^2}+\frac{10y^2z}{x^2}+\frac{10y}{x^2}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $3930$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{6y}{x}+\frac{4y}{xz}+\frac{6z}{x}+\frac{7}{x}+\frac{2z^2}{xy}+\frac{5z}{xy}+\frac{z^2}{xy^2}+\frac{y^3}{x^2z^2}+\frac{5y^2}{x^2z}+\frac{10y}{x^2}+\frac{10z}{x^2}+\frac{5z^2}{x^2y}+\frac{z^3}{x^2y^2}$\\
\evnrow $3948$&$xz^2+2xz+x+\frac{xz^3}{y}+\frac{xz^2}{y}+y+5z+\frac{6z^2}{y}+\frac{4z}{y}+\frac{8}{x}+\frac{2}{xz}+\frac{15z}{xy}+\frac{6}{xy}+\frac{5}{x^2z}+\frac{20}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{1}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $\NotMinkowski{4089}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{y}{xz}+\frac{6}{x}+\frac{3}{xz}+\frac{7}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^3z^2}+\frac{12}{x^3yz}+\frac{5}{x^3yz^2}+\frac{15}{x^4yz^2}+\frac{10}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{2}{x^5y^2z^3}+\frac{13}{x^6y^2z^3}+\frac{10}{x^7y^2z^4}+\frac{4}{x^8y^3z^4}+\frac{5}{x^9y^3z^5}+\frac{1}{x^{11}y^4z^6}}$\\
\evnrow $\NotMinkowski{4096}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{8}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4y}{x^2z^2}+\frac{13}{x^2z}+\frac{12}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{6}{x^3z^2}+\frac{12}{x^3yz}+\frac{6}{x^3y^2}+\frac{4}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{4097}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{8}{x}+\frac{7z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{4}{x^2z}+\frac{13}{x^2y}+\frac{15z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{6}{x^3y^2}+\frac{13z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\evnrow $\NotMinkowski{4099}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{8}{x}+\frac{8z}{xy}+\frac{2}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2}{x^2z}+\frac{9}{x^2y}+\frac{15z}{x^2y^2}+\frac{11z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4099}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{3z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{6z}{xy}+\frac{2}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{2}{x^2z}+\frac{8}{x^2y}+\frac{12z}{x^2y^2}+\frac{9z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $\NotMinkowski{4110}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{2y}{xz^2}+\frac{8}{x}+\frac{4}{xz}+\frac{5z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{8y}{x^2z^2}+\frac{12}{x^2z}+\frac{8}{x^2y}+\frac{2z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{4y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $4110$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{6y}{xz}+\frac{2y}{xz^2}+\frac{8}{x}+\frac{4}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2y^2}{x^2z^3}+\frac{9y}{x^2z^2}+\frac{13}{x^2z}+\frac{8}{x^2y}+\frac{2z}{x^2y^2}+\frac{y^2}{x^3z^4}+\frac{4y}{x^3z^3}+\frac{6}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{4237}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{10}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^3z^2}+\frac{20}{x^3yz}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{21}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{6}{x^4y^2z}+\frac{12}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{20}{x^6y^2z^3}+\frac{15}{x^7y^2z^4}+\frac{6}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\oddrow $\NotMinkowski{4237}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{8}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{8}{x^2z}+\frac{11}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^3z^2}+\frac{24}{x^3yz}+\frac{6}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{26}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{6}{x^4y^2z}+\frac{14}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{20}{x^6y^2z^3}+\frac{15}{x^7y^2z^4}+\frac{6}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\evnrow $\NotMinkowski{4242}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+5z+\frac{10z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{8}{x}+\frac{2}{xz}+\frac{20z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{5}{x^2z}+\frac{20}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{15}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $4242$&$xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+6z+\frac{11z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{8}{x}+\frac{2}{xz}+\frac{22z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{4}{x^2z}+\frac{21}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{15}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 14 mirrors for $\MM{3}{5}$.}
\label{tab:3-5}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $1326$&$xyz+xz^2+2xz+x+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}$\\
\evnrow $1367$&$x+\frac{x}{z}+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $1820$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\evnrow $1837$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $2128$&$x+2yz+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{4yz}{x}+\frac{2y}{x}+\frac{6}{x}+\frac{1}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $2183$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $2218$&$x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $2492$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{4y}{xz}+\frac{3z}{x}+\frac{6}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $2631$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $2829$&$x+\frac{2xz}{y}+\frac{xz^2}{y^2}+\frac{xz^2}{y^3}+y+z+\frac{5z}{y}+\frac{3z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{7}{x}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}$\\
\oddrow $2912$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $3211$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{3z}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}$\\
\oddrow $3472$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{5y}{xz}+\frac{y}{xz^2}+\frac{7}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{y^2}{x^2z^3}+\frac{4y}{x^2z^2}+\frac{6}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $3639$&$xy^2z^2+2xyz+x+yz^2+4yz+y+z+\frac{5z}{x}+\frac{7}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{10}{x^2y}+\frac{5}{x^2yz}+\frac{3}{x^2y^2z}+\frac{10}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{5}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 123 mirrors for $\MM{3}{6}$.}
\label{tab:3-6}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $932$&$x+\frac{xz}{y}+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $997$&$\frac{x^2}{yz}+\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1313}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}}$\\
\evnrow $1318$&$x+yz^2+2yz+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $1357$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1429$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+\frac{x}{yz}+\frac{x}{y^2z}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $1437$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1501$&$x+\frac{xz}{y}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1604}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}}$\\
\evnrow $\NotMinkowski{1677}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\oddrow $\NotMinkowski{1716}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{x^2z}}$\\
\evnrow $1720$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{y^2z}{x}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $1773$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z}$\\
\evnrow $1788$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $1829$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $1861$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}$\\
\oddrow $1880$&$x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $1900$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $1909$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1911$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1931$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1938$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{2121}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $2166$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2167$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{3}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2171$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $2196$&$x+\frac{2x}{y}+\frac{x}{y^2}+\frac{x}{y^2z}+\frac{x}{y^3z}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xyz}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{2228}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{2229}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}}$\\
\evnrow $2269$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2288$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $2296$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $2321$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2326$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2330$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2335$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{yz}{x^2}+\frac{z}{x^2}$\\
\oddrow $2351$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $2466$&$xz^2+2xz+x+\frac{xz^2}{y}+yz+y+2z+\frac{2z}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $2479$&$x+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2542$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{4}{xz}+\frac{1}{xz^2}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2559$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $2590$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{2597}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $2600$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{2618}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $2620$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}$\\
\oddrow $2622$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $2625$&$x+y+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2627$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2643}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\oddrow $2643$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $2686$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $2692$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2697$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2772}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\evnrow $\NotMinkowski{2772}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{5}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{2}{x}+\frac{7}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $\NotMinkowski{2844}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $2844$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{4}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{2853}$&$\NotMinkowski{x+yz+y+z+\frac{2}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $2905$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $2917$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $\NotMinkowski{2919}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $\NotMinkowski{2919}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\evnrow $2929$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{2933}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $\NotMinkowski{2936}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}}$\\
\oddrow $3016$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $3018$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $3022$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $3091$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $3123$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{3}{xyz^2}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $3147$&$x^2yz^3+x^2yz^2+4xyz^2+2xyz+xz^2+2xz+x+6yz+y+2z+\frac{4y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3157}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $3195$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3204$&$x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{xy^2}+\frac{3}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $3234$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{3236}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{3238}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $3240$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $3241$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{3250}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $3255$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{3270}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}}$\\
\evnrow $3272$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $3284$&$x+\frac{xz}{y}+\frac{xz}{y^2}+y+z+\frac{3z}{y}+\frac{3}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{2}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3285}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\oddrow $3285$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $3302$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $3302$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{3370}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $\NotMinkowski{3381}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{5}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3yz^2}+\frac{3}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\evnrow $\NotMinkowski{3420}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $3424$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{10}{x^2z}+\frac{10}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3426$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{3432}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3459$&$x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{3493}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\evnrow $\NotMinkowski{3493}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\oddrow $\NotMinkowski{3500}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}}$\\
\evnrow $\NotMinkowski{3595}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y^2}{x^2z}+\frac{8y}{x^2z}+\frac{7}{x^2z}+\frac{2}{x^2yz}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{3638}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{7}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\evnrow $\NotMinkowski{3638}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{4}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{8}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}}$\\
\oddrow $\NotMinkowski{3643}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{7}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{7}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3643}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3647}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{4}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{3647}$&$\NotMinkowski{x+\frac{x}{y}+\frac{x}{y^2z}+y+z+\frac{4}{y}+\frac{2}{yz}+\frac{5}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{7}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{3656}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $\NotMinkowski{3657}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{1}{xyz^2}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3yz}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\oddrow $\NotMinkowski{3688}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{1}{xy^2z^2}+\frac{3}{xy^3z}+\frac{2}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\evnrow $3715$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{3819}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{6}{xyz}+\frac{2}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{10}{x^2y^2z}+\frac{5}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{3820}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{6z}{xy}+\frac{5}{xy}+\frac{6z}{xy^2}+\frac{2}{xy^2}+\frac{2z}{xy^3}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{6z}{x^2y^2}+\frac{4z}{x^2y^3}+\frac{z}{x^2y^4}}$\\
\oddrow $\NotMinkowski{3820}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{6z}{xy^2}+\frac{2}{xy^2}+\frac{2z}{xy^3}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{6z}{x^2y^2}+\frac{4z}{x^2y^3}+\frac{z}{x^2y^4}}$\\
\evnrow $3841$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3884}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{8y}{x^2z}+\frac{2y}{x^2z^2}+\frac{10}{x^2z}+\frac{4}{x^2yz}+\frac{3y^2}{x^3z^2}+\frac{10y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{4y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\evnrow $3907$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{10}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3918}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{6}{xyz}+\frac{5}{x^2z}+\frac{1}{x^2y}+\frac{9}{x^2yz}+\frac{3}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{4}{x^3yz}+\frac{9}{x^3yz^2}+\frac{6}{x^4yz^2}+\frac{3}{x^4yz^3}+\frac{4}{x^5yz^3}+\frac{1}{x^6yz^4}}$\\
\evnrow $\NotMinkowski{4052}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{7}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{12}{x^2yz}+\frac{10}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{4052}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{4055}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{7}{x^2z}+\frac{12}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $4129$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{5}{xy}+\frac{5}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2y}{x^2z}+\frac{9}{x^2z}+\frac{14}{x^2yz}+\frac{9}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{y}{x^3z^2}+\frac{5}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{10}{x^3y^2z^2}+\frac{5}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $\NotMinkowski{4213}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{7}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{7}{x^2z}+\frac{18}{x^2yz}+\frac{22}{x^2y^2z}+\frac{13}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4213}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{15}{x^2yz}+\frac{19}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 168 mirrors for $\MM{3}{7}$.}
\label{tab:3-7}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $263$&$\frac{xy}{z}+x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $630$&$\frac{xy}{z}+x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{767}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $959$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $1025$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $1047$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1055$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $1075$&$x+\frac{x}{y}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{x^2z}$\\
\oddrow $1236$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\evnrow $1237$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\oddrow $1247$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1303$&$x+\frac{x}{z}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1321$&$x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $1374$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $1395$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1417$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2}$\\
\oddrow $1448$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1461$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $1462$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1522$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1526$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1529$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $1660$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{1710}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}}$\\
\oddrow $1718$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $1772$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $1813$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $\NotMinkowski{1815}$&$\NotMinkowski{x+yz+y+z+\frac{1}{z}+\frac{2}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\oddrow $1879$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\evnrow $1892$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1912$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1919$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1922$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1925$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1933$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1971}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{2}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $\NotMinkowski{1988}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{5}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $2021$&$x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{2025}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2028}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $\NotMinkowski{2034}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2036}$&$\NotMinkowski{x+\frac{x}{z}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{3}{y}+\frac{3}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xy^2z}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{2037}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{1}{xy^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}}$\\
\evnrow $2069$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2085$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $2119$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $2148$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2150$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $2153$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $2207$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2210$&$x+yz+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $2211$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $\NotMinkowski{2216}$&$\NotMinkowski{x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $2217$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2226$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $2247$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2256$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\evnrow $2258$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $2262$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2265$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2277$&$x+y+\frac{y}{z}+z+\frac{2}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2280$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $2293$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $2310$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $2315$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2318$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $2319$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2329$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2338$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2340$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2345$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2348$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2352$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2355$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $2444$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2488$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2506$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $2512$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{2563}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{2589}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $2615$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2621$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2639$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2660$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2677$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\evnrow $2687$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2734$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{4y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{2764}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $2787$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\evnrow $2828$&$x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{y^2}{xz^2}+\frac{4y}{x}+\frac{3y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{z}{xy}+\frac{y^3}{x^2z^2}+\frac{3y^2}{x^2z}+\frac{3y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2841$&$x+y+z+\frac{2}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $\NotMinkowski{2843}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{2856}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{1}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\evnrow $2872$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{4}{xyz}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\oddrow $2880$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2946$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2950$&$x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{3}{yz}+\frac{1}{yz^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z}+\frac{2}{xy^2z^2}+\frac{1}{xy^2z^3}$\\
\evnrow $2951$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\oddrow $2959$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $2961$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\oddrow $2971$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2983$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2991$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\evnrow $\NotMinkowski{2993}$&$\NotMinkowski{x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $2997$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2998$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $3007$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3045}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{5}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{8}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{3050}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{2z}{x}+\frac{5}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{3z}{x^2}+\frac{2z}{x^2y}+\frac{7}{x^2y}+\frac{3}{x^2y^2z}+\frac{3z}{x^3y}+\frac{3}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\evnrow $\NotMinkowski{3075}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{3076}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $3095$&$x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{3098}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{3}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{1}{x^3yz^2}}$\\
\evnrow $\NotMinkowski{3107}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{6}{x^2z}+\frac{3}{x^2yz}+\frac{3y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\oddrow $3108$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2y}{x}+\frac{4}{x}+\frac{4}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz^2}+\frac{2y}{x^3z}+\frac{3}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{3146}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\oddrow $\NotMinkowski{3156}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $3171$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{3172}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3175}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $3186$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{3194}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{5y}{x^2z}+\frac{y}{x^2z^2}+\frac{3y^2}{x^3z}+\frac{2y^2}{x^3z^2}+\frac{y^3}{x^4z^2}}$\\
\oddrow $3198$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{3z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $3220$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{3223}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{4}{xy}+\frac{5}{xyz}+\frac{2}{xyz^2}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2yz^2}+\frac{1}{x^2yz^3}}$\\
\evnrow $3244$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $3257$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $3258$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^4yz^3}$\\
\oddrow $3260$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $3292$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{3}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $3304$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $3430$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $\NotMinkowski{3434}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $3435$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{4}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{3436}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $3490$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3498}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\evnrow $\NotMinkowski{3606}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{4}{xy^2}+\frac{4}{xy^2z}+\frac{3}{x^2yz}+\frac{7}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{4}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\oddrow $3618$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2z}{x}+\frac{2}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{4z}{xy^2}+\frac{z}{x^2}+\frac{6z}{x^2y}+\frac{2}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z}{x^3y}+\frac{4z}{x^3y^2}+\frac{z}{x^4y^2}$\\
\evnrow $\NotMinkowski{3644}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $3689$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}$\\
\evnrow $\NotMinkowski{3691}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $\NotMinkowski{3696}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5y^2}{x^2z}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{2y^3}{x^3z^2}+\frac{6y^2}{x^3z}+\frac{2y^2}{x^3z^2}+\frac{4y^3}{x^4z^2}+\frac{y^4}{x^5z^3}}$\\
\evnrow $\NotMinkowski{3729}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{3z^2}{x}+\frac{8z}{x}+\frac{5}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{10z}{x^2y}+\frac{10}{x^2y}+\frac{3}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{4z}{x^3y^2}+\frac{6}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3734}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{2z}{x}+\frac{5}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{3z}{x^2}+\frac{6z}{x^2y}+\frac{10}{x^2y}+\frac{5}{x^2y^2z}+\frac{2z^2}{x^3y}+\frac{10z}{x^3y}+\frac{10}{x^3y^2}+\frac{3z^2}{x^4y}+\frac{10z}{x^4y^2}+\frac{5z^2}{x^5y^2}+\frac{z^3}{x^6y^2}}$\\
\evnrow $\NotMinkowski{3741}$&$\NotMinkowski{x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{5}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{12}{x^2z}+\frac{10}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{5y}{x^3z^2}+\frac{10}{x^3z^2}+\frac{10}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $3743$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{6z}{x}+\frac{5}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4z}{x^2y}+\frac{10}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{7}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\evnrow $\NotMinkowski{3754}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3771}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{4}{xz}+\frac{4}{xy}+\frac{5}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{8}{x^2yz}+\frac{7}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $3779$&$x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{3}{x^2z}+\frac{8}{x^2y}+\frac{7z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $\NotMinkowski{3780}$&$\NotMinkowski{x+yz+y+z+\frac{2y}{x}+\frac{5}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{y}{x^2z}+\frac{7}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $\NotMinkowski{3781}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{3}{x}+\frac{3}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{7}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $\NotMinkowski{3786}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{4}{x^3z^2}+\frac{8}{x^3yz}+\frac{2}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{4}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $3814$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{8}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3818}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{6}{x^2yz}+\frac{7}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $3840$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{4}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2z}+\frac{2y}{x^2z}+\frac{7}{x^2z}+\frac{8}{x^2yz}+\frac{3}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{4}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{4}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $\NotMinkowski{3905}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{yz}{x}+\frac{4y}{x}+\frac{5y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{5y}{x^2}+\frac{11y}{x^2z}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z}+\frac{10y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{10y}{x^4z^2}+\frac{3y}{x^4z^3}+\frac{5y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{3913}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{9}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{9}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $3956$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{9}{x^2yz}+\frac{7}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $\NotMinkowski{3961}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{5y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{5y}{x^2}+\frac{9y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z}+\frac{7y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{10y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{5y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\oddrow $\NotMinkowski{4036}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{6}{x^2yz}+\frac{12}{x^2y^2z}+\frac{10}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{5}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\evnrow $\NotMinkowski{4083}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3}{x^2z}+\frac{13}{x^2y}+\frac{20z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\oddrow $\NotMinkowski{4091}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4100}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{5}{x^2z}+\frac{11}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{9}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{4115}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{2}{x^2z}+\frac{8}{x^2yz}+\frac{13}{x^2y^2z}+\frac{10}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{5}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{4116}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{7}{x^2z}+\frac{9}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{15}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{11}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{4230}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{5}{x}+\frac{8z}{xy}+\frac{8}{xy}+\frac{16}{x^2y}+\frac{2}{x^2yz}+\frac{8}{x^3yz}+\frac{28}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{33}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{56}{x^5y^3z}+\frac{8}{x^5y^3z^2}+\frac{33}{x^6y^3z^2}+\frac{70}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{16}{x^8y^4z^3}+\frac{56}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{28}{x^{11}y^6z^4}+\frac{8}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\evnrow $\NotMinkowski{4243}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{7}{x^2z}+\frac{11}{x^2y}+\frac{9}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{24}{x^3yz}+\frac{7}{x^3yz^2}+\frac{7}{x^3y^2}+\frac{26}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{21}{x^4y^2z}+\frac{14}{x^5yz^3}+\frac{35}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{35}{x^6y^2z^3}+\frac{21}{x^7y^2z^4}+\frac{7}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 71 mirrors for $\MM{3}{8}$.}
\label{tab:3-8}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $984$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $1049$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1082$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $1395$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1425$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1456$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $1505$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1506$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1772}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $1776$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xyz^2}$\\
\oddrow $1830$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $1866$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1867$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1879$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\oddrow $1913$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1925$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1933$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $2105$&$x+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{2119}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{2149}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\oddrow $2150$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $2207$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2257$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2265$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2293}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $2293$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $2315$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $2329$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $2541$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xyz^2}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $2583$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2587$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $\NotMinkowski{2621}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}}$\\
\oddrow $2639$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2660$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2685$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2845$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2946}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $2971$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2971$&$x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{2983}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{2991}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}}$\\
\evnrow $2991$&$x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{3}{xy^2z}+\frac{1}{xy^3z}$\\
\oddrow $2997$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{3156}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{6}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $\NotMinkowski{3156}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $3171$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{3175}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{3175}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{1}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{3186}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\evnrow $\NotMinkowski{3220}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $\NotMinkowski{3220}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $\NotMinkowski{3231}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{2}{y^2z}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{3}{xy^3z}+\frac{1}{xy^3z^2}+\frac{1}{xy^4z^2}}$\\
\oddrow $3244$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $3246$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $\NotMinkowski{3369}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $\NotMinkowski{3430}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{7}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\oddrow $\NotMinkowski{3436}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $3490$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3606}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{4}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{4}{xy^2}+\frac{4}{xy^2z}+\frac{3}{x^2yz}+\frac{8}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{4}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\evnrow $\NotMinkowski{3606}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{4}{xy^2}+\frac{5}{xy^2z}+\frac{3}{x^2yz}+\frac{7}{x^2y^2z}+\frac{6}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{4}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\oddrow $\NotMinkowski{3644}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3689}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\oddrow $\NotMinkowski{3689}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{2}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{1}{x^2y^4z}}$\\
\evnrow $\NotMinkowski{3818}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{6}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{7}{x^2yz}+\frac{8}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3818}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{3}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{6}{x^2yz}+\frac{7}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3913}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{10}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{9}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $3956$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{10}{x^2yz}+\frac{8}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\evnrow $\NotMinkowski{4036}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{7}{xy}+\frac{3}{xyz}+\frac{5}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{7}{x^2yz}+\frac{14}{x^2y^2z}+\frac{10}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{11}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{5}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\oddrow $\NotMinkowski{4036}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{xy^2}+\frac{5}{xy^2z}+\frac{1}{x^2z}+\frac{6}{x^2yz}+\frac{12}{x^2y^2z}+\frac{10}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{5}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\evnrow $\NotMinkowski{4115}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{2}{x^2z}+\frac{9}{x^2yz}+\frac{15}{x^2y^2z}+\frac{11}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{5}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4115}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{5}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{5}{xy^2z}+\frac{2}{xy^3z}+\frac{2}{x^2z}+\frac{8}{x^2yz}+\frac{13}{x^2y^2z}+\frac{10}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3yz^2}+\frac{5}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^3y^4z^2}+\frac{5}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 12 mirrors for $\MM{3}{9}$.}
\label{tab:3-9}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $289$&$\frac{x^2}{yz}+x+\frac{4x}{yz}+y+z+\frac{6}{yz}+\frac{1}{x}+\frac{4}{xyz}+\frac{1}{x^2yz}$\\
\evnrow $344$&$xz+x+\frac{x}{yz}+y+z+\frac{3}{yz}+\frac{1}{x}+\frac{3}{xyz}+\frac{1}{x^2yz}$\\
\oddrow $354$&$x^2z+2xz+x+y+z+\frac{1}{yz}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{x^2yz}$\\
\evnrow $374$&$\frac{x^2}{yz}+x+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $447$&$xz^2+2xz+x+\frac{2x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+2z+\frac{2}{yz}+\frac{1}{x}$\\
\evnrow $1385$&$x+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{1535}$&$\NotMinkowski{xz^2+2xz+x+y+2z+\frac{1}{x}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{3}{x^4yz^2}+\frac{1}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $1582$&$x+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $2720$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{2727}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{3}{x^2y^2z}+\frac{2z}{x^3y}+\frac{3}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{3556}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $\NotMinkowski{3997}$&$\NotMinkowski{xz^2+2xz+x+\frac{2xz^3}{y}+\frac{2xz^2}{y}+\frac{xz^4}{y^2}+y+2z+\frac{8z^2}{y}+\frac{6z}{y}+\frac{6z^3}{y^2}+\frac{1}{x}+\frac{12z}{xy}+\frac{6}{xy}+\frac{15z^2}{xy^2}+\frac{8}{x^2y}+\frac{2}{x^2yz}+\frac{20z}{x^2y^2}+\frac{2}{x^3yz}+\frac{15}{x^3y^2}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 129 mirrors for $\MM{3}{10}$.}
\label{tab:3-10}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $267$&$x+y^2z+2yz+y+z+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $336$&$\frac{x^2}{yz^2}+x+\frac{2x}{z}+\frac{x}{yz}+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{z}{x^2}$\\
\oddrow $342$&$\frac{xy}{z}+x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $632$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $821$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}$\\
\evnrow $\NotMinkowski{835}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}}$\\
\oddrow $890$&$x+y+z+\frac{2}{y}+\frac{y^2}{xz}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $922$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $969$&$x+yz+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $976$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $983$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\evnrow $1050$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1078$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1100$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1113$&$x+\frac{x}{z}+\frac{x}{yz}+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $1266$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1298}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{yz}{x^2}+\frac{y}{x^2}}$\\
\evnrow $1463$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\oddrow $1469$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\evnrow $1486$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1500$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1512$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $1515$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $1527$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}$\\
\oddrow $\NotMinkowski{1542}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $1555$&$xz^2+2xz+x+y+z+\frac{z^2}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^3z^2}+\frac{1}{x^3yz}$\\
\oddrow $1577$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $1608$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{y}{xz}+\frac{1}{x}+\frac{2z}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{1}{x^2y}$\\
\oddrow $1634$&$x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $1674$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $1678$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $\NotMinkowski{1703}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\oddrow $1745$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1771$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3yz^2}$\\
\oddrow $1774$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $\NotMinkowski{1795}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $1804$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1862$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $1881$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1882$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1895$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $1896$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1897}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\evnrow $1902$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1903$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1921$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1928$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1936$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $1941$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{2088}$&$\NotMinkowski{x+y+z+\frac{2}{z}+\frac{1}{y}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xz^2}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $\NotMinkowski{2122}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}}$\\
\evnrow $2169$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $2170$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2206$&$x+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $\NotMinkowski{2215}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $2266$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $2324$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2395$&$x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2420}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{3}{xz}+\frac{4}{xyz}+\frac{2}{xyz^2}+\frac{2}{xy^2z^2}+\frac{1}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\evnrow $\NotMinkowski{2435}$&$\NotMinkowski{x+yz^2+2yz+y+z+\frac{4z}{x}+\frac{5}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $2452$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2504$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $2537$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^3yz}+\frac{1}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\evnrow $2545$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2552}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}}$\\
\evnrow $2568$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{2584}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2588$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $2591$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $2612$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $2616$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $2637$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2659$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{2668}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}}$\\
\oddrow $2673$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $2674$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2676$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $2695$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2752}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}+\frac{3y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{2767}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $2776$&$x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $2811$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{2846}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2850}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $2851$&$x+yz+y+z+\frac{2y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{2854}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{3}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\oddrow $2869$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $2884$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\oddrow $2944$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\evnrow $2945$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2z}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2957$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2y^2}{x^2z}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{3y^2}{x^3z}+\frac{y^2}{x^3z^2}+\frac{y^3}{x^4z^2}$\\
\evnrow $\NotMinkowski{3005}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3103}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\evnrow $\NotMinkowski{3109}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{3}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{5}{xy^2z}+\frac{2}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{1}{x^2y}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $3110$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\evnrow $\NotMinkowski{3150}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{3}{x^2y}+\frac{2z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $3168$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}$\\
\evnrow $3169$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3173}$&$\NotMinkowski{x+yz+y+z+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3z}{x^2y}+\frac{7}{x^2y}+\frac{4}{x^2yz}+\frac{z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3185}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $\NotMinkowski{3259}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $\NotMinkowski{3379}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{3}{x^2yz}+\frac{6}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{3}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\oddrow $\NotMinkowski{3412}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{5}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\evnrow $\NotMinkowski{3427}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3433}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{4z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{yz}{x^2}+\frac{5z}{x^2}+\frac{6z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^3}+\frac{4z}{x^3y}+\frac{z}{x^4y}}$\\
\evnrow $\NotMinkowski{3491}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{7}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $3492$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3497}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{z}{x^2}+\frac{5z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{2z}{x^3y}+\frac{3z}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $3502$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{4y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{4}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}$\\
\evnrow $\NotMinkowski{3560}$&$\NotMinkowski{x+y+z+\frac{2y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{y}{x^2z^2}+\frac{7}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{8}{x^3yz}+\frac{3}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3561}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{3}{x}+\frac{3}{xz}+\frac{3}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{8}{x^2yz}+\frac{2}{x^2yz^2}+\frac{4}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{7}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{2}{x^4yz^3}+\frac{4}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $3562$&$x+y+z+\frac{2z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{6}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $\NotMinkowski{3566}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{3y}{x^2}+\frac{5y}{x^2z}+\frac{7}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y^2}{x^3z}+\frac{8y}{x^3z}+\frac{4}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{6y}{x^4z^2}+\frac{4y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $3571$&$x+y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{8}{x^2yz}+\frac{7}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $3590$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{10}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3653}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{6}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3655}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{1}{xy^3z^2}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{7}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{3}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $3661$&$x+yz+y+z+\frac{2z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{7}{x^2y}+\frac{5}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{7}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{3763}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{5y}{x^2}+\frac{8y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{10y}{x^3z}+\frac{7y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{10y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{5y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{3776}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{5}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{10z}{x^2y}+\frac{11}{x^2y}+\frac{4}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{5z^2}{x^3y^2}+\frac{10z}{x^3y^2}+\frac{10}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3787}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{4y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{7y}{x^2z}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{4y}{x^3z}+\frac{8y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{6y}{x^4z^2}+\frac{3y}{x^4z^3}+\frac{4y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{3822}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $\NotMinkowski{3885}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{5}{x^2y}+\frac{5}{x^2yz}+\frac{12}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{10}{x^3y^3z^2}+\frac{10}{x^4y^3z^2}+\frac{3}{x^4y^4z^3}+\frac{5}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{3916}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{9}{x^2y^2z}+\frac{8}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{3917}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{6}{x^2yz}+\frac{9}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{9}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{4}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\evnrow $\NotMinkowski{4018}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{7}{x^2z}+\frac{9}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{15}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{11}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{4038}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{4z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{6z}{xy}+\frac{5}{xy}+\frac{5z}{x^2}+\frac{5z^2}{x^2y}+\frac{12z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^3}+\frac{10z^2}{x^3y}+\frac{10z}{x^3y}+\frac{10z^2}{x^4y}+\frac{3z}{x^4y}+\frac{5z^2}{x^5y}+\frac{z^2}{x^6y}}$\\
\evnrow $4040$&$x+y+z+\frac{z}{y}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{5}{x^2z}+\frac{9}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{14}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{9}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\oddrow $\NotMinkowski{4189}$&$\NotMinkowski{x+y+z+\frac{5}{x}+\frac{3}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{7}{x^2z}+\frac{11}{x^2y}+\frac{8}{x^2yz}+\frac{z}{x^2y^2}+\frac{3}{x^3z^2}+\frac{24}{x^3yz}+\frac{7}{x^3yz^2}+\frac{7}{x^3y^2}+\frac{26}{x^4yz^2}+\frac{2}{x^4yz^3}+\frac{21}{x^4y^2z}+\frac{14}{x^5yz^3}+\frac{35}{x^5y^2z^2}+\frac{3}{x^6yz^4}+\frac{35}{x^6y^2z^3}+\frac{21}{x^7y^2z^4}+\frac{7}{x^8y^2z^5}+\frac{1}{x^9y^2z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 88 mirrors for $\MM{3}{11}$.}
\label{tab:3-11}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $401$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{567}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{y}{x^2}}$\\
\oddrow $653$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2yz^2}$\\
\evnrow $656$&$x+\frac{x}{z}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}$\\
\oddrow $657$&$xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\evnrow $724$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $730$&$xy+\frac{xy}{z}+x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $732$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{880}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2yz}}$\\
\evnrow $925$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $980$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $985$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $1005$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1009$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $1069$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1079$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1088$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1211}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $1295$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $1297$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{1391}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\evnrow $1402$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $1404$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\evnrow $1452$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{xy^2z^2}$\\
\oddrow $1459$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $1465$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{y}{x^2z}$\\
\oddrow $1477$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1480$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1489$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $1517$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1519$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{1602}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $\NotMinkowski{1606}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz}+\frac{y^2}{xz^2}+\frac{3y}{x}+\frac{2y}{xz}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}}$\\
\evnrow $\NotMinkowski{1624}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z^2}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{1675}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{z}{xy}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $1714$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $1733$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $\NotMinkowski{1752}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}}$\\
\oddrow $1754$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $1761$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1769$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3yz^2}$\\
\evnrow $1803$&$x+yz+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $1848$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $1850$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $1865$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1918$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $\NotMinkowski{2132}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $2143$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $\NotMinkowski{2145}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{2168}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $2193$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3}$\\
\evnrow $2230$&$x+y+z+\frac{2z}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\oddrow $2244$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $2268$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{3yz}{x^2}+\frac{y}{x^2}+\frac{z}{x^2}+\frac{yz}{x^3}$\\
\oddrow $2283$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2285$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $2491$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $2513$&$x+yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2536$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{2547}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $2576$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\evnrow $2623$&$x+yz+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\oddrow $\NotMinkowski{2766}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{2769}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{3y}{xz}+\frac{y}{xz^2}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{3y}{x^2z^2}+\frac{5}{x^2z}+\frac{2}{x^2y}+\frac{y}{x^3z^3}+\frac{3}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}}$\\
\oddrow $2786$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $\NotMinkowski{2813}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{3z}{x}+\frac{1}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{3z}{x^2}+\frac{6z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3}+\frac{4z}{x^3y}+\frac{z}{x^4y}}$\\
\oddrow $\NotMinkowski{2836}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $\NotMinkowski{2863}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\oddrow $2866$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $2870$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{2y}{x^3z^2}+\frac{y}{x^4z^2}$\\
\oddrow $2877$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\evnrow $2947$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2948$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2z}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\evnrow $3170$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{3181}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3184}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $3232$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^2z}$\\
\evnrow $\NotMinkowski{3364}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{4z}{x^3y^2}+\frac{6}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $3380$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{5}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{3443}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{6}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\oddrow $\NotMinkowski{3555}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{5z^2}{x^3y^2}+\frac{10z}{x^3y^2}+\frac{10}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3584}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{5z}{x^2}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{4z}{x^3}+\frac{7z}{x^3y}+\frac{2}{x^3y^2}+\frac{6z}{x^4y}+\frac{3z}{x^4y^2}+\frac{4z}{x^5y^2}+\frac{z}{x^6y^3}}$\\
\oddrow $\NotMinkowski{3607}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{7}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\evnrow $\NotMinkowski{3613}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{4}{x^3y^2}+\frac{7}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{6}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{4}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\oddrow $\NotMinkowski{3784}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{9}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{10}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{5}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{3785}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3yz}+\frac{8}{x^3y^2z}+\frac{4}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{6}{x^4y^3z^2}+\frac{4}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{4039}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{5}{x^2y^2z}+\frac{5}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{10}{x^4y^3z}+\frac{10}{x^4y^3z^2}+\frac{10}{x^5y^4z^2}+\frac{3}{x^5y^4z^3}+\frac{5}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\evnrow $\NotMinkowski{4199}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{7}{x^2y}+\frac{6}{x^2yz}+\frac{9}{x^2y^2z}+\frac{7}{x^3y^2}+\frac{18}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{21}{x^4y^3z}+\frac{22}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{35}{x^5y^4z^2}+\frac{13}{x^5y^4z^3}+\frac{35}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{21}{x^7y^6z^4}+\frac{7}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 138 mirrors for $\MM{3}{12}$.}
\label{tab:3-12}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $592$&$xy+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\evnrow $654$&$xz+x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}$\\
\oddrow $665$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\evnrow $704$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $723$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $738$&$xz+x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{829}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}}$\\
\evnrow $925$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $1017$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1052$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1070$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{z}{x^2}$\\
\evnrow $1071$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\oddrow $1074$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1104$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1107$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $1114$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{1147}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{1}{y}+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^3z^2}}$\\
\evnrow $\NotMinkowski{1190}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\oddrow $1381$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $1405$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{1421}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2yz}}$\\
\evnrow $1422$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1435$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1442$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $1457$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $1472$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1477$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1480$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1481$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1494$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1514$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1517$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1706}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{1714}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}}$\\
\oddrow $\NotMinkowski{1723}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\evnrow $1733$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $1756$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $1770$&$x+yz+y+z+\frac{1}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $1799$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $1801$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1806$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{1825}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $1828$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1847$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $1850$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $1865$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1870$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3yz^2}$\\
\evnrow $1893$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1894$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1916$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1935$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{1985}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{2029}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $2110$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2118}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{1}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{2144}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{2145}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{2147}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{3}{xz}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z^3}}$\\
\oddrow $2193$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3}$\\
\evnrow $\NotMinkowski{2194}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{2198}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $2208$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2230$&$x+y+z+\frac{2z}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{2244}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\oddrow $2245$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $2255$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $2260$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{2283}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $2285$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $2305$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2320$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{y^2}{x^3z}$\\
\evnrow $2334$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2370}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{2432}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{2474}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $2514$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{2522}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}}$\\
\evnrow $2532$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{3y}{x^2z}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $\NotMinkowski{2576}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\evnrow $2599$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{2607}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $2609$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $2623$&$x+yz+y+z+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $2675$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{1}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\oddrow $\NotMinkowski{2766}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{7}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{2784}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{5}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{xy^3z^2}+\frac{1}{x^2y}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^2y^4z^3}}$\\
\oddrow $\NotMinkowski{2785}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\evnrow $\NotMinkowski{2786}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $2814$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3y^2}{x^2z}+\frac{6y}{x^2z}+\frac{3}{x^2z}+\frac{y^3}{x^3z^2}+\frac{3y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $\NotMinkowski{2836}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\oddrow $\NotMinkowski{2837}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2861}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{2862}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{2xz}{y^2}+\frac{xz}{y^3}+y+z+\frac{4z}{y}+\frac{1}{y}+\frac{6z}{y^2}+\frac{4z}{y^3}+\frac{z}{y^4}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xy^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{2863}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{6}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^4y^4z^3}}$\\
\oddrow $\NotMinkowski{2866}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\evnrow $\NotMinkowski{2868}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{xy^2z^2}+\frac{2}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{2870}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{2y}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{2871}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{2z}{x^3y}+\frac{2z}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{2874}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y^2}{x^2z}+\frac{2y}{x^2}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z}+\frac{3y}{x^3z}+\frac{y^2}{x^4z}}$\\
\evnrow $2877$&$x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $2947$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{2948}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2z}+\frac{5}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $2949$&$x+yz+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $2956$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $3003$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $3006$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3yz^2}+\frac{1}{x^4yz^2}$\\
\oddrow $\NotMinkowski{3104}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3115}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{3}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\oddrow $\NotMinkowski{3117}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^3yz}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\evnrow $\NotMinkowski{3152}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{4y}{x^2}+\frac{5y}{x^2z}+\frac{3}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $3170$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2y}{x^2z}+\frac{6}{x^2z}+\frac{5}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y}{x^3z^2}+\frac{3}{x^3z^2}+\frac{3}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3184}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $\NotMinkowski{3193}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{3y}{x^3z}+\frac{2y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{3y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\evnrow $\NotMinkowski{3232}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{3327}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{3z}{xy}+\frac{5}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{9}{x^2y}+\frac{3}{x^2yz}+\frac{5z}{x^2y^2}+\frac{9}{x^3yz}+\frac{10}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $\NotMinkowski{3345}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{4}{x^3yz}+\frac{6}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{3}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\oddrow $\NotMinkowski{3378}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3384}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{2y}{x^2z^2}+\frac{3}{x^2z}+\frac{3y^2}{x^3z^2}+\frac{6y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z^3}+\frac{2y}{x^4z^3}+\frac{y^2}{x^5z^4}}$\\
\oddrow $\NotMinkowski{3386}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\evnrow $3429$&$x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{3443}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{4}{x^2y}+\frac{5}{x^2yz}+\frac{5}{x^2y^2z}+\frac{6}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\evnrow $\NotMinkowski{3584}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{3z}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{yz}{x^2}+\frac{5z}{x^2}+\frac{3z}{x^2y}+\frac{5}{x^2y}+\frac{4z}{x^3}+\frac{7z}{x^3y}+\frac{2}{x^3y^2}+\frac{6z}{x^4y}+\frac{3z}{x^4y^2}+\frac{4z}{x^5y^2}+\frac{z}{x^6y^3}}$\\
\oddrow $\NotMinkowski{3599}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{3}{xy^2}+\frac{3z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}}$\\
\evnrow $\NotMinkowski{3607}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{4}{x}+\frac{3}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{7}{x^2yz}+\frac{2}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{3}{x^3z^2}+\frac{8}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^4yz^3}+\frac{3}{x^4y^2z^3}+\frac{1}{x^5y^2z^4}}$\\
\oddrow $\NotMinkowski{3610}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2y^2z}+\frac{10}{x^3yz}+\frac{2}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{5}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\evnrow $\NotMinkowski{3612}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{3}{xz}+\frac{y}{x^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{4y}{x^3z}+\frac{6y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{6y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{4y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\oddrow $\NotMinkowski{3613}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{4}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{6}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{4}{x^3y^2}+\frac{8}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{6}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{4}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\evnrow $3659$&$x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $\NotMinkowski{3745}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{10}{x^2y^2z}+\frac{9}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{3747}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{10}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{9}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{4}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\oddrow $\NotMinkowski{3784}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{5}{x^2y}+\frac{5}{x^2yz}+\frac{9}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{10}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{10}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{5}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{3785}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3yz}+\frac{8}{x^3y^2z}+\frac{4}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{6}{x^4y^3z^2}+\frac{4}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{3886}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{4}{x^2z}+\frac{8}{x^2y}+\frac{5}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $\NotMinkowski{3889}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{4}{x^3yz}+\frac{9}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{3}{x^4y^3z^2}+\frac{2}{x^5y^2z^2}+\frac{9}{x^5y^3z^2}+\frac{10}{x^6y^3z^2}+\frac{3}{x^7y^4z^3}+\frac{5}{x^8y^4z^3}+\frac{1}{x^{10}y^5z^4}}$\\
\oddrow $\NotMinkowski{3920}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{5}{x^2z}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{9}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{4039}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{7}{x^2y}+\frac{7}{x^2yz}+\frac{5}{x^2y^2z}+\frac{5}{x^3y^2}+\frac{14}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{10}{x^4y^3z}+\frac{11}{x^4y^3z^2}+\frac{10}{x^5y^4z^2}+\frac{3}{x^5y^4z^3}+\frac{5}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\oddrow $\NotMinkowski{4158}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{6}{x^2z}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{15}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{19}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{12}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{4199}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{8}{x^2y}+\frac{7}{x^2yz}+\frac{9}{x^2y^2z}+\frac{7}{x^3y^2}+\frac{21}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{7}{x^3y^3z^2}+\frac{21}{x^4y^3z}+\frac{25}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{35}{x^5y^4z^2}+\frac{14}{x^5y^4z^3}+\frac{35}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{21}{x^7y^6z^4}+\frac{7}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 81 mirrors for $\MM{3}{13}$.}
\label{tab:3-13}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $93$&$x+y+z+\frac{2}{yz}+\frac{yz}{x}+\frac{3}{x}+\frac{3}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $129$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{1}{x}$\\
\oddrow $370$&$x+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $421$&$xy+x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $556$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $636$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $737$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $739$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{749}$&$\NotMinkowski{x+y+z+\frac{2}{yz}+\frac{3}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{3}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\evnrow $757$&$xz^2+2xz+x+y+3z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\oddrow $777$&$x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{3y}{xz}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $802$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $831$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{1}{xy^2z^2}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\evnrow $\NotMinkowski{937}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2yz}}$\\
\oddrow $974$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $977$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\oddrow $982$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1043$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1063$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $1085$&$x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1105$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1235$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $1296$&$x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{1396}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $1498$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1508$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $1524$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1578}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{1630}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{2}{x}+\frac{2}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{xy^2z^2}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\evnrow $\NotMinkowski{1673}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $\NotMinkowski{1739}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $1765$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $1767$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $1768$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $1812$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1852$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{1}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $1854$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{3}{xyz}+\frac{2}{xyz^2}+\frac{1}{xy^2z^2}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z^3}$\\
\evnrow $1859$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1914$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1934$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{1951}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{2016}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\oddrow $2031$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $2176$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\oddrow $\NotMinkowski{2192}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{2205}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\oddrow $2241$&$x+yz+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $2322$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2431}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $2443$&$x+y+z+\frac{1}{y}+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{3y}{xz}+\frac{2}{x}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{4y}{x^2z}+\frac{1}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y^4}{x^4z^3}$\\
\oddrow $2451$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{2y}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{2473}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{2502}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\evnrow $2505$&$x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2529$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}$\\
\evnrow $2530$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}$\\
\oddrow $2611$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{2}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\evnrow $2798$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{2}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $\NotMinkowski{2812}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $\NotMinkowski{2860}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $2883$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{3z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $\NotMinkowski{3039}$&$\NotMinkowski{xz^2+2xz+x+y+3z+\frac{3}{x}+\frac{5z}{xy}+\frac{4}{xy}+\frac{9}{x^2y}+\frac{3}{x^3yz}+\frac{10}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{10}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{5}{x^7y^4z^2}+\frac{1}{x^9y^5z^3}}$\\
\oddrow $\NotMinkowski{3059}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3060}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{2}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $\NotMinkowski{3065}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{5}{x^3yz}+\frac{6}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3067}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{3}{x^4y^3z^2}+\frac{3}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{3068}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3}{x}+\frac{3}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z}+\frac{3}{x^4y^3z^2}+\frac{3}{x^5y^4z^2}+\frac{1}{x^6y^5z^3}}$\\
\evnrow $3069$&$x+y+z+\frac{1}{yz}+\frac{3z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{3z}{x^2}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3}+\frac{6z}{x^3y}+\frac{2}{x^3y^2}+\frac{3z}{x^4y}+\frac{3z}{x^4y^2}+\frac{3z}{x^5y^2}+\frac{z}{x^6y^3}$\\
\oddrow $\NotMinkowski{3074}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{6}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\evnrow $3177$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $3189$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{3190}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{4}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\oddrow $3441$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\evnrow $\NotMinkowski{3572}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3yz}+\frac{8}{x^3y^2z}+\frac{4}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{6}{x^4y^3z^2}+\frac{4}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{3611}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{4}{x^3y^2z}+\frac{2}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{6}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{4}{x^5y^4z^3}+\frac{1}{x^6y^5z^4}}$\\
\evnrow $\NotMinkowski{3748}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^3z^2}+\frac{9}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{9}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{3749}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{6z}{xy}+\frac{3}{xy}+\frac{3z^2}{xy^2}+\frac{4z}{xy^2}+\frac{2z^2}{xy^3}+\frac{3}{x^2y}+\frac{9z}{x^2y^2}+\frac{9z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{4z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $3788$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{9}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{7}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\oddrow $\NotMinkowski{3919}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{5}{x^3y^2}+\frac{9}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{10}{x^4y^3z}+\frac{7}{x^4y^3z^2}+\frac{10}{x^5y^4z^2}+\frac{2}{x^5y^4z^3}+\frac{5}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\evnrow $\NotMinkowski{4086}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{4}{xy}+\frac{3}{xyz}+\frac{3}{x^2y}+\frac{6}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{3}{x^3y^2z^2}+\frac{6}{x^3y^3z^2}+\frac{6}{x^4y^3z}+\frac{18}{x^4y^3z^2}+\frac{2}{x^4y^4z^3}+\frac{15}{x^5y^4z^2}+\frac{12}{x^5y^4z^3}+\frac{20}{x^6y^5z^3}+\frac{3}{x^6y^5z^4}+\frac{15}{x^7y^6z^4}+\frac{6}{x^8y^7z^5}+\frac{1}{x^9y^8z^6}}$\\
\oddrow $\NotMinkowski{4087}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{18}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{12}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 20 mirrors for $\MM{3}{14}$.}
\label{tab:3-14}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $143$&$\frac{x^2}{yz}+x+\frac{3x}{yz}+y+z+\frac{3}{yz}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $186$&$\frac{x^2}{yz}+x+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $203$&$\frac{x^2}{yz}+x+\frac{x}{yz}+y+z+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $308$&$xz+x+\frac{x}{y}+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{2}{yz}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{522}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}}$\\
\evnrow $686$&$x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{881}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $949$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $1013$&$x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{1201}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $1340$&$xyz+x+yz+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{1342}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $1390$&$x+y+z+\frac{1}{yz}+\frac{yz}{x}+\frac{3y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{3y}{x^2}+\frac{1}{x^2z}+\frac{y}{x^3}$\\
\evnrow $\NotMinkowski{1647}$&$\NotMinkowski{x+y+z+\frac{1}{yz}+\frac{3z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{3z}{x^2}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3}+\frac{2z}{x^3y}+\frac{z}{x^4y}}$\\
\oddrow $1719$&$x+y+z+\frac{2z}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{2137}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{2156}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $\NotMinkowski{2416}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{2439}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{4}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\evnrow $\NotMinkowski{3116}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 81 mirrors for $\MM{3}{15}$.}
\label{tab:3-15}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $182$&$x+\frac{x}{yz}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $316$&$x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xy^2}$\\
\oddrow $371$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $402$&$x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $420$&$x+\frac{x}{z}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}$\\
\evnrow $422$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $423$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $561$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz^2}$\\
\oddrow $564$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2z^2}+\frac{1}{x^2z}$\\
\evnrow $598$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $677$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $698$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $699$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\evnrow $712$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $713$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $717$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $719$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $736$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $924$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $954$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1032$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\evnrow $1057$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1061$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $1066$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1068$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{xyz^2}+\frac{1}{x^2yz^2}$\\
\evnrow $1077$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $1091$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1108$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2yz}$\\
\oddrow $1249$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1259$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\oddrow $1289$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1356$&$x+y+z+\frac{z}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1378$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{1}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $1382$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1408$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $1433$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2}$\\
\oddrow $1439$&$x+yz+y+z+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1444$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1468$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $1491$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1507$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1509$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1627$&$x+y+z+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $1648$&$x+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^3y}+\frac{1}{x^3y^2}+\frac{z}{x^4y^2}$\\
\oddrow $1732$&$x+yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $1744$&$x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{3y^2}{x^2z}+\frac{3y}{x^2z}+\frac{1}{x^2z}+\frac{y^3}{x^3z^2}+\frac{y^2}{x^3z^2}$\\
\oddrow $1759$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $1766$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\oddrow $1809$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1810$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1838$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $1843$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $1844$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $1890$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $2125$&$x+y+z+\frac{z}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $2137$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2159$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $2232$&$x+yz+y+z+\frac{1}{y}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $2240$&$x+yz+y+z+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2449$&$x+y+z+\frac{2}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $2516$&$x+yz+y+z+\frac{1}{y}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}$\\
\evnrow $2527$&$x+yz+y+z+\frac{4y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{4y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $\NotMinkowski{2601}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $2608$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $2610$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}$\\
\evnrow $2613$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\oddrow $\NotMinkowski{2775}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $2794$&$x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{3}{x^2y}+\frac{5z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\oddrow $2802$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{4}{x^3yz}+\frac{3}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{2805}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{4}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $2865$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}$\\
\evnrow $2876$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{4}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\oddrow $3116$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\evnrow $3187$&$x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{3437}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{3439}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $3442$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{4z}{x^2y}+\frac{4}{x^2y}+\frac{5z}{x^2y^2}+\frac{6z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{4z}{x^4y^3}+\frac{z}{x^5y^4}$\\
\evnrow $3564$&$x+y+z+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{8}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{4}{x^4y^3z}+\frac{7}{x^4y^3z^2}+\frac{6}{x^5y^4z^2}+\frac{2}{x^5y^4z^3}+\frac{4}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}$\\
\oddrow $\NotMinkowski{3609}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{7z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{3z}{x^4y^3}+\frac{z^2}{x^5y^4}}$\\
\evnrow $\NotMinkowski{3751}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2}{x}+\frac{4y^2}{x^2z}+\frac{5y}{x^2}+\frac{3y}{x^2z}+\frac{9y^2}{x^3z}+\frac{4y}{x^3z}+\frac{3y^3}{x^4z^2}+\frac{10y^2}{x^4z}+\frac{9y^3}{x^5z^2}+\frac{2y^2}{x^5z^2}+\frac{10y^3}{x^6z^2}+\frac{3y^4}{x^7z^3}+\frac{5y^4}{x^8z^3}+\frac{y^5}{x^{10}z^4}}$\\
\oddrow $\NotMinkowski{4020}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{8z}{x^2y}+\frac{5}{x^2y}+\frac{5z}{x^2y^2}+\frac{5z^2}{x^3y^2}+\frac{13z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{10z^2}{x^4y^3}+\frac{10z}{x^4y^3}+\frac{10z^2}{x^5y^4}+\frac{3z}{x^5y^4}+\frac{5z^2}{x^6y^5}+\frac{z^2}{x^7y^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 53 mirrors for $\MM{3}{16}$.}
\label{tab:3-16}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $213$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}$\\
\evnrow $323$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z^2}$\\
\oddrow $369$&$x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $392$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\oddrow $417$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $418$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{478}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\evnrow $\NotMinkowski{573}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2y^2z}}$\\
\oddrow $615$&$x+y+z+\frac{1}{yz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $624$&$x+y+z+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $640$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{y}{x^2z^2}$\\
\evnrow $\NotMinkowski{643}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2yz}}$\\
\oddrow $648$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $649$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\oddrow $696$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $708$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2z}$\\
\oddrow $716$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $783$&$x+y+z+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $950$&$x+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}+\frac{1}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $972$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1000$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{1042}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $1058$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1062$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $1092$&$x+yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1093$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1169}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{1257}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $1316$&$x+y+z+\frac{2z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{z}{xy^2}$\\
\evnrow $\NotMinkowski{1329}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $1338$&$x+yz+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $1358$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1359$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $1376$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}$\\
\oddrow $\NotMinkowski{1380}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}}$\\
\evnrow $1443$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1451$&$x+yz+y+z+\frac{1}{y}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\evnrow $\NotMinkowski{1664}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{1704}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $1734$&$x+yz+y+z+\frac{3y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $1742$&$x+y+z+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $1840$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $\NotMinkowski{1863}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $2062$&$x+y+z+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}$\\
\oddrow $2175$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $\NotMinkowski{2177}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{1}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $\NotMinkowski{2438}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $2521$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2528$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}+\frac{z}{x^4y^3}$\\
\evnrow $\NotMinkowski{2747}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $2790$&$x+y+z+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z^2}{x^2y}+\frac{5z}{x^2y}+\frac{2}{x^2y}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{2875}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $3382$&$x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{5z}{x^3y^2}+\frac{1}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{2z}{x^4y^3}+\frac{z^2}{x^5y^4}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 43 mirrors for $\MM{3}{17}$.}
\label{tab:3-17}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $130$&$x+y+z+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\evnrow $161$&$x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\oddrow $209$&$x+yz+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xyz}$\\
\evnrow $210$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xy}$\\
\oddrow $297$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $405$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}$\\
\oddrow $415$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $470$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $587$&$x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2y^2z}+\frac{1}{x^2y^3z^2}$\\
\evnrow $692$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $707$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $794$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4y^2z}$\\
\oddrow $828$&$x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $\NotMinkowski{832}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $853$&$x+y+z+\frac{y}{xz}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $920$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $946$&$x+y+z+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $1056$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1222$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}$\\
\evnrow $\NotMinkowski{1403}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $1629$&$x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\evnrow $\NotMinkowski{1737}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\oddrow $1841$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}$\\
\evnrow $\NotMinkowski{1966}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{1990}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2015}$&$\NotMinkowski{x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^3y}+\frac{1}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{2038}$&$\NotMinkowski{x+2yz+y+z+\frac{1}{y}+\frac{y^2z^2}{x}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{y^3z^2}{x^2}+\frac{3y^2z}{x^2}+\frac{3y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{2056}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{2z}{x^3y}+\frac{2}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $2064$&$x+y+z+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{2237}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\oddrow $\NotMinkowski{2436}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{2z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $2538$&$x+y+z+\frac{3z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z^2}{x^2y}+\frac{4z}{x^2y}+\frac{2}{x^2y}+\frac{z^3}{x^3y^2}+\frac{2z^2}{x^3y^2}+\frac{z}{x^3y^2}$\\
\oddrow $\NotMinkowski{2745}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz}+\frac{4}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{2}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\evnrow $\NotMinkowski{2801}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{3z}{x^3y}+\frac{2z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{3z}{x^4y^2}+\frac{z}{x^5y^3}}$\\
\oddrow $\NotMinkowski{2806}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{1}{x}+\frac{y^2}{x^2z}+\frac{4y}{x^2}+\frac{2y}{x^2z}+\frac{4y^2}{x^3z}+\frac{2y}{x^3z}+\frac{6y^2}{x^4z}+\frac{2y^3}{x^5z^2}+\frac{y^2}{x^5z^2}+\frac{4y^3}{x^6z^2}+\frac{y^4}{x^8z^3}}$\\
\evnrow $\NotMinkowski{3071}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{5}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{2}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{3072}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3z}{x^2}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{2z^2}{x^3y}+\frac{5z}{x^3y}+\frac{1}{x^3y^2}+\frac{3z^2}{x^4y}+\frac{3z}{x^4y^2}+\frac{3z^2}{x^5y^2}+\frac{z^3}{x^6y^2}}$\\
\evnrow $\NotMinkowski{3113}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{5z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{3z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{3346}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{4}{x^3yz}+\frac{6}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^2z^2}+\frac{6}{x^5y^3z^2}+\frac{10}{x^6y^3z^2}+\frac{2}{x^7y^4z^3}+\frac{5}{x^8y^4z^3}+\frac{1}{x^{10}y^5z^4}}$\\
\evnrow $\NotMinkowski{3746}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{8z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{3}{x^3y^2}+\frac{8z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{3z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\oddrow $\NotMinkowski{3752}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{8}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{8}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{3}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\evnrow $\NotMinkowski{3753}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{5}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{10}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{7}{x^6y^3z^2}+\frac{10}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{5}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\oddrow $\NotMinkowski{4090}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{12}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{6}{x^5y^3z}+\frac{6}{x^5y^3z^2}+\frac{16}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{11}{x^8y^4z^3}+\frac{20}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{15}{x^{11}y^6z^4}+\frac{6}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 25 mirrors for $\MM{3}{18}$.}
\label{tab:3-18}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $63$&$x+\frac{x}{y}+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $212$&$xy+x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}$\\
\oddrow $326$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $341$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $383$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{x^2yz}$\\
\evnrow $393$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $419$&$xy+\frac{xy}{z}+x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{y}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{552}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}}$\\
\oddrow $597$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $613$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $639$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{641}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $709$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\evnrow $710$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $970$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1029$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $1053$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}$\\
\evnrow $1245$&$x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $1332$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $\NotMinkowski{1344}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\oddrow $\NotMinkowski{1736}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{yz}{x^2}+\frac{3z}{x^2}+\frac{2}{x^2y}+\frac{z}{x^3}}$\\
\evnrow $1839$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2043$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2155$&$x+y+z+\frac{y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $\NotMinkowski{2440}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{3}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 28 mirrors for $\MM{3}{19}$.}
\label{tab:3-19}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $35$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+y+z+\frac{2}{yz}+\frac{1}{x}$\\
\evnrow $57$&$x+\frac{x}{yz}+y+z+\frac{2}{yz}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $75$&$xz+x+y+z+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $164$&$\frac{x^2}{yz}+x+\frac{x}{y}+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\oddrow $206$&$xz+x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $270$&$x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $\NotMinkowski{283}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{y}{x}+\frac{2}{xy}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{303}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}}$\\
\oddrow $339$&$x+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2yz}+\frac{1}{x^3y^2z^2}$\\
\evnrow $364$&$x+y+z+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $471$&$x+y+z+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{485}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\oddrow $536$&$x+y+z+\frac{y}{xz}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3y^2}$\\
\evnrow $695$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{801}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xy^2}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{896}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{2}{xy^2}+\frac{1}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $\NotMinkowski{967}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $1041$&$xyz+x+2yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{1258}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\evnrow $\NotMinkowski{1532}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $1566$&$x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{1653}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $1702$&$x+2yz+y+z+\frac{y^2z^2}{x}+\frac{y^2z}{x}+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2391}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{2}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\oddrow $\NotMinkowski{2741}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{5}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{2}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{2793}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{3}{x^2y}+\frac{4z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{3549}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{7}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{1}{x^5y^2z^2}+\frac{8}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{6}{x^7y^4z^2}+\frac{4}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{3570}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{7}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{6}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 26 mirrors for $\MM{3}{20}$.}
\label{tab:3-20}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $44$&$x+y+z+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $80$&$xy+x+y+z+\frac{1}{y}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $174$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{x^2y}$\\
\evnrow $208$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $211$&$\frac{xy}{z}+x+\frac{x}{z}+y+\frac{y}{z}+z+\frac{1}{y}+\frac{1}{x}$\\
\evnrow $255$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $259$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $313$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $404$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}$\\
\evnrow $416$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xz}$\\
\oddrow $548$&$x+y+z+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}$\\
\evnrow $667$&$x+y+z+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3yz^2}$\\
\oddrow $693$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $715$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{818}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $888$&$x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $998$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3yz}$\\
\evnrow $1040$&$x+yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1164$&$x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $1349$&$x+y^2z+2yz+y+z+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $1431$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $1566$&$x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $1641$&$x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{1}{x^2y}+\frac{2z}{x^3y}+\frac{1}{x^3y^2}+\frac{z}{x^4y^2}$\\
\evnrow $\NotMinkowski{2004}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $2793$&$x+y+z+\frac{2z}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}$\\
\evnrow $\NotMinkowski{3570}$&$\NotMinkowski{x+y+z+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{5}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{5}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 26 mirrors for $\MM{3}{21}$.}
\label{tab:3-21}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $173$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\evnrow $184$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $214$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{1}{x}$\\
\evnrow $382$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $488$&$x+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $558$&$x+yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $612$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $647$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}$\\
\oddrow $\NotMinkowski{847}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $897$&$x+yz+y+z+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\oddrow $947$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{951}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{1}{x^2z}+\frac{y}{x^3z}}$\\
\oddrow $1026$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{1278}$&$\NotMinkowski{x+y+\frac{y}{z}+z+\frac{y^2}{xz}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{1319}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $1333$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{1562}$&$\NotMinkowski{x+y+z+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{3}{x^2z}+\frac{2y^2}{x^3z^2}+\frac{3y}{x^3z^2}+\frac{y^2}{x^4z^3}}$\\
\evnrow $\NotMinkowski{1640}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{1652}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $\NotMinkowski{2061}$&$\NotMinkowski{x+y+z+\frac{y^2}{xz}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{3y^2}{x^2z}+\frac{5y}{x^2z}+\frac{2}{x^2z}+\frac{y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y}{x^3z^2}}$\\
\oddrow $\NotMinkowski{2127}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2135}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{2428}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{4z}{xy}+\frac{1}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{6z}{x^2y^2}+\frac{z}{x^2y^3}+\frac{2}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\evnrow $\NotMinkowski{2442}$&$\NotMinkowski{x+y+z+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{5y}{x^2z}+\frac{1}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{y^4}{x^4z^3}}$\\
\oddrow $\NotMinkowski{2742}$&$\NotMinkowski{x+y+z+\frac{3y^2}{xz}+\frac{5y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{3y^3}{x^2z^2}+\frac{10y^2}{x^2z}+\frac{5y}{x^2z}+\frac{y^4}{x^3z^3}+\frac{10y^3}{x^3z^2}+\frac{2y^2}{x^3z^2}+\frac{5y^4}{x^4z^3}+\frac{y^5}{x^5z^4}}$\\
\evnrow $\NotMinkowski{3111}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 10 mirrors for $\MM{3}{22}$.}
\label{tab:3-22}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $64$&$\frac{x^2}{yz}+x+\frac{2x}{yz}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $76$&$xz+x+\frac{x}{yz}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\oddrow $139$&$x+y+z+\frac{1}{x}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2yz}+\frac{1}{x^3y^2z^2}$\\
\evnrow $363$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $611$&$x+y+\frac{y}{z}+z+\frac{y}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\evnrow $\NotMinkowski{635}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{943}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\evnrow $1210$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y^2}{x^3z^2}+\frac{y}{x^3z^2}$\\
\oddrow $\NotMinkowski{1743}$&$\NotMinkowski{x+y+z+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xy}+\frac{3y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y^3}{x^3z^2}+\frac{y^2}{x^3z^2}}$\\
\evnrow $\NotMinkowski{2065}$&$\NotMinkowski{x+y+z+\frac{2y^2}{xz}+\frac{4y}{x}+\frac{2y}{xz}+\frac{1}{x}+\frac{1}{xy}+\frac{y^3}{x^2z^2}+\frac{6y^2}{x^2z}+\frac{2y}{x^2z}+\frac{4y^3}{x^3z^2}+\frac{y^2}{x^3z^2}+\frac{y^4}{x^4z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 10 mirrors for $\MM{3}{23}$.}
\label{tab:3-23}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $77$&$xz+x+\frac{x}{y}+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{127}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{x^2yz}}$\\
\oddrow $178$&$x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $205$&$xyz+x+yz+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $365$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{585}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3yz}}$\\
\oddrow $694$&$x+yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $850$&$x+y+z+\frac{z}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{876}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2040}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{2z}{x^3y^2}+\frac{1}{x^3y^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 16 mirrors for $\MM{3}{24}$.}
\label{tab:3-24}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $78$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xyz}$\\
\evnrow $79$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $169$&$x+y+\frac{y}{z}+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2y}$\\
\evnrow $207$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $315$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $377$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $379$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $\NotMinkowski{538}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3y^2z}}$\\
\oddrow $584$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}$\\
\evnrow $634$&$xyz+x+yz+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{919}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $995$&$xy^2z+xyz+x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1223}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $\NotMinkowski{1242}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{1730}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{2055}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 17 mirrors for $\MM{3}{25}$.}
\label{tab:3-25}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $25$&$x+\frac{x}{z}+y+z+\frac{1}{x}+\frac{1}{xy}$\\
\evnrow $47$&$x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y^2z}$\\
\oddrow $74$&$x+y+z+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{136}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{x^2}+\frac{1}{x^2z}}$\\
\oddrow $\NotMinkowski{187}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\evnrow $366$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{462}$&$\NotMinkowski{x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $469$&$x+y+z+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{486}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $533$&$x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{589}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{1347}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\oddrow $\NotMinkowski{1557}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}+\frac{2z}{x^3y}+\frac{2}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\evnrow $\NotMinkowski{1563}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{1571}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{2}{x^4y^2z}+\frac{2}{x^5y^3z}+\frac{1}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{2733}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{2}{x^2y}+\frac{4z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{3z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{3550}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{5}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{2}{x^4y^2z}+\frac{4}{x^4y^3z}+\frac{6}{x^5y^3z}+\frac{10}{x^6y^4z}+\frac{1}{x^7y^4z^2}+\frac{2}{x^7y^5z^2}+\frac{6}{x^8y^5z^2}+\frac{10}{x^9y^6z^2}+\frac{2}{x^{11}y^7z^3}+\frac{5}{x^{12}y^8z^3}+\frac{1}{x^{15}y^{10}z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 6 mirrors for $\MM{3}{26}$.}
\label{tab:3-26}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $26$&$xy+x+y+z+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $73$&$x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $167$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{306}$&$\NotMinkowski{x+y+z+\frac{y^2}{xz}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}}$\\
\oddrow $376$&$xyz+x+yz+y+z+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{621}$&$\NotMinkowski{x+yz+y+z+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 11 mirrors for $\MM{3}{27}$.}
\label{tab:3-27}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $18$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{x^2z}$\\
\evnrow $31$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{90}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{3}{x^2y}+\frac{2}{x^3yz}+\frac{3}{x^4y^2z}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $\NotMinkowski{96}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{104}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^3yz}+\frac{1}{x^4y^2z}}$\\
\evnrow $122$&$x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^3yz}$\\
\oddrow $\NotMinkowski{133}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}}$\\
\evnrow $156$&$xyz+x+y+z+\frac{3}{x}+\frac{1}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3yz}$\\
\oddrow $\NotMinkowski{748}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\evnrow $\NotMinkowski{798}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{3}{x^2y}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\oddrow $\NotMinkowski{1950}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{3}{x^2y}+\frac{4}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{6}{x^5y^3z}+\frac{6}{x^6y^4z}+\frac{3}{x^8y^5z^2}+\frac{4}{x^9y^6z^2}+\frac{1}{x^{12}y^8z^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 4 mirrors for $\MM{3}{28}$.}
\label{tab:3-28}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $30$&$x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{1}{x}$\\
\evnrow $52$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $81$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{y}{x^2z}$\\
\evnrow $166$&$x+y+z+\frac{y^2}{xz}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xy}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 3 mirrors for $\MM{3}{29}$.}
\label{tab:3-29}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $27$&$xy+x+\frac{x}{yz}+y+z+\frac{1}{x}$\\
\evnrow $\NotMinkowski{132}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $177$&$x^2yz+xyz+x+y+z+\frac{1}{x}+\frac{1}{x^2z}+\frac{1}{x^2y}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 6 mirrors for $\MM{3}{30}$.}
\label{tab:3-30}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $29$&$x+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{x}$\\
\evnrow $168$&$x+yz+y+z+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{276}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{1}{xy}+\frac{2}{x^2y}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{314}$&$\NotMinkowski{xyz+x+yz+y+z+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{y}{x^2z}}$\\
\oddrow $\NotMinkowski{867}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\evnrow $\NotMinkowski{1202}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 4 mirrors for $\MM{3}{31}$.}
\label{tab:3-31}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $20$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+y+z+\frac{1}{x}$\\
\evnrow $28$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{1}{x}$\\
\oddrow $\NotMinkowski{240}$&$\NotMinkowski{x+y+z+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{1118}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{3z}{x^2y^2}+\frac{3}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
% \addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 60 mirrors for $\MM{4}{1}$.}
\label{tab:4-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $\NotMinkowski{441}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{6}{x}+\frac{4}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2}}$\\
\evnrow $489$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{2}{yz}+\frac{1}{x}+\frac{2}{xyz}+\frac{1}{xy^2z^2}$\\
\oddrow $\NotMinkowski{494}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{3}{x}+\frac{y^2}{x^2z}+\frac{y}{x^2}}$\\
\evnrow $\NotMinkowski{495}$&$\NotMinkowski{xy^2+2xy+x+2y+z+\frac{2}{y}+\frac{1}{x}+\frac{1}{xy^2}+\frac{1}{x^2y^2z}}$\\
\oddrow $578$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{1}{x}$\\
\evnrow $610$&$x^2z+2xz+x+y+z+\frac{1}{y}+\frac{y}{xz}+\frac{1}{x}+\frac{2}{xz}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{767}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xyz}+\frac{y}{x^2}}$\\
\evnrow $1191$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{1}{x}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1236}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{z}{x^2}}$\\
\evnrow $1276$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{1}{xyz}+\frac{y}{x^2}$\\
\oddrow $1461$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $1503$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $1530$&$x+\frac{x}{z}+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $\NotMinkowski{1660}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}}$\\
\oddrow $1775$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\evnrow $\NotMinkowski{1948}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{4}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{8}{x^3yz}+\frac{6}{x^4yz^2}+\frac{3}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^8y^3z^4}}$\\
\oddrow $\NotMinkowski{1967}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{6}{x}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^3yz}+\frac{2}{x^3y^2}+\frac{6}{x^4y^2z}+\frac{4}{x^5y^3z}+\frac{1}{x^6y^4z}}$\\
\evnrow $\NotMinkowski{1971}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{3z}{x}+\frac{3}{x}+\frac{6}{xy}+\frac{3}{xy^2z}+\frac{3z}{x^2}+\frac{3}{x^2y}+\frac{z}{x^3}}$\\
\oddrow $1987$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{4z}{x}+\frac{6}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{1988}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{6}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $1991$&$xz^2+2xz+x+y+2z+\frac{z^2}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^4yz^2}$\\
\evnrow $\NotMinkowski{1994}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{6}{x}+\frac{2z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{1996}$&$\NotMinkowski{xy^2+2xy+x+4y+z+\frac{6}{x}+\frac{z}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3}{x^3yz}+\frac{2}{x^3y^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^3z}}$\\
\evnrow $2023$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{2y}{xz}+\frac{2}{x}+\frac{2z}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{2028}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{1}{xy^3z^2}}$\\
\evnrow $2041$&$xy^2z^2+2xyz+x+yz^2+2yz+y+\frac{2z}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2153$&$x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{1}{x^2z}+\frac{y^2}{x^3z^2}$\\
\evnrow $2201$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{2211}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\evnrow $2258$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{z}{x^2y}$\\
\oddrow $2338$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $2348$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\oddrow $2355$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{2444}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{2506}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $2619$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{2734}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{4y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $2810$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{2880}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2}{yz}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2961$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}$\\
\oddrow $3007$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{3045}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{8}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{3075}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{yz}+\frac{3}{y^2z}+\frac{1}{y^3z^2}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{4}{xyz}+\frac{6}{xy^2z}+\frac{3}{xy^3z^2}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{3}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{3076}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $\NotMinkowski{3095}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{6}{x^2y}+\frac{2z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $3119$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{4}{x^2z}+\frac{1}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3yz^2}+\frac{3}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\oddrow $\NotMinkowski{3198}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{4}{xy}+\frac{3z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $3257$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{5y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $3490$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{5}{x^2z}+\frac{6}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3618}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2z}{x}+\frac{3}{x}+\frac{6z}{xy}+\frac{4}{xy}+\frac{4z}{xy^2}+\frac{z}{x^2}+\frac{6z}{x^2y}+\frac{2}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z}{x^3y}+\frac{4z}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{3729}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{3z^2}{x}+\frac{8z}{x}+\frac{6}{x}+\frac{2z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3z^2}{x^2y}+\frac{10z}{x^2y}+\frac{11}{x^2y}+\frac{4}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{4z}{x^3y^2}+\frac{6}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3743}$&$\NotMinkowski{x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{6z}{x}+\frac{6}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4z}{x^2y}+\frac{11}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{8}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $\NotMinkowski{3754}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{4}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{3}{x^2z}+\frac{9}{x^2yz}+\frac{9}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3779}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{y}{xz}+\frac{6}{x}+\frac{2}{xz}+\frac{5z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{4}{x^2z}+\frac{10}{x^2y}+\frac{8z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{6}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $3814$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{5}{x}+\frac{4}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y^2}{x^2z}+\frac{6y}{x^2z}+\frac{10}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2y^2z}+\frac{y^2}{x^3z^2}+\frac{4y}{x^3z^2}+\frac{6}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{3956}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{4}{xy}+\frac{4}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{y}{x^2z}+\frac{6}{x^2z}+\frac{11}{x^2yz}+\frac{8}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3z^2}+\frac{4}{x^3yz^2}+\frac{6}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{4083}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{8z}{xy}+\frac{6}{xy}+\frac{3z^2}{xy^2}+\frac{6z}{xy^2}+\frac{2z^2}{xy^3}+\frac{4}{x^2z}+\frac{15}{x^2y}+\frac{21z}{x^2y^2}+\frac{13z^2}{x^2y^3}+\frac{3z^3}{x^2y^4}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{15}{x^3y^2}+\frac{20z}{x^3y^3}+\frac{15z^2}{x^3y^4}+\frac{6z^3}{x^3y^5}+\frac{z^4}{x^3y^6}}$\\
\evnrow $\NotMinkowski{4091}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{6}{xy}+\frac{6}{xyz}+\frac{3}{xy^2}+\frac{6}{xy^2z}+\frac{2}{xy^3z}+\frac{3}{x^2z}+\frac{12}{x^2yz}+\frac{18}{x^2y^2z}+\frac{12}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3z^2}+\frac{6}{x^3yz^2}+\frac{15}{x^3y^2z^2}+\frac{20}{x^3y^3z^2}+\frac{15}{x^3y^4z^2}+\frac{6}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{4100}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{6}{xy}+\frac{z^2}{xy^2}+\frac{5}{x^2z}+\frac{14}{x^2y}+\frac{6}{x^2yz}+\frac{6z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{18}{x^3yz}+\frac{2}{x^3yz^2}+\frac{15}{x^3y^2}+\frac{10}{x^4yz^2}+\frac{20}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{15}{x^5y^2z^2}+\frac{6}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $\NotMinkowski{4230}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{6}{x}+\frac{8z}{xy}+\frac{8}{xy}+\frac{19}{x^2y}+\frac{2}{x^2yz}+\frac{8}{x^3yz}+\frac{28}{x^3y^2}+\frac{12}{x^3y^2z}+\frac{36}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{56}{x^5y^3z}+\frac{8}{x^5y^3z^2}+\frac{34}{x^6y^3z^2}+\frac{70}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{16}{x^8y^4z^3}+\frac{56}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{28}{x^{11}y^6z^4}+\frac{8}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 41 mirrors for $\MM{4}{2}$.}
\label{tab:4-2}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $602$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $668$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $885$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\evnrow $936$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xyz}+\frac{y}{x^2}$\\
\oddrow $1048$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $1081$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1365$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1454$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\oddrow $1486$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1504$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1574$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1663$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1668$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{1771}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3yz^2}}$\\
\oddrow $1800$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1864$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1902$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1903$&$x+\frac{xz}{y}+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2170}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $2206$&$x+y+z+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2306$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{2421}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{2504}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\evnrow $\NotMinkowski{2537}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^3yz}+\frac{1}{x^3yz^2}+\frac{1}{x^4yz^2}}$\\
\oddrow $2568$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $2568$&$x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{5}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $2581$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2637$&$x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $2659$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $2944$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{6}{x^2yz}+\frac{4}{x^2y^2z}+\frac{1}{x^2y^3z}$\\
\oddrow $\NotMinkowski{2945}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{x^2z}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $\NotMinkowski{3106}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{6}{x^2yz}+\frac{1}{x^2yz^2}+\frac{3}{x^2y^2z}+\frac{3}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{1}{x^4y^2z^3}}$\\
\oddrow $\NotMinkowski{3110}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{3110}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{4}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\oddrow $\NotMinkowski{3168}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{2}{xy^2}+\frac{z}{x^2}+\frac{3z}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^2y^3}}$\\
\evnrow $\NotMinkowski{3427}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3427}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3653}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2z}+\frac{6}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3yz^2}+\frac{3}{x^3y^2z^2}+\frac{3}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3916}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{10}{x^2y^2z}+\frac{9}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\evnrow $\NotMinkowski{3916}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{y}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{5}{x^2yz}+\frac{9}{x^2y^2z}+\frac{8}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{3917}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{5}{xy}+\frac{3}{xyz}+\frac{1}{xy^2}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{6}{x^2yz}+\frac{10}{x^2y^2z}+\frac{4}{x^2y^3z}+\frac{2}{x^2y^3z^2}+\frac{3}{x^3y^2z^2}+\frac{9}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{3}{x^4y^4z^3}+\frac{4}{x^4y^5z^3}+\frac{1}{x^5y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 55 mirrors for $\MM{4}{3}$.}
\label{tab:4-3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $109$&$x+\frac{2x}{yz}+\frac{x}{y^2z^2}+yz^2+2yz+y+\frac{2}{yz}+\frac{1}{x}$\\
\evnrow $153$&$\frac{x^2}{y^2z}+x+\frac{2x}{y}+y+z+\frac{2y}{x}+\frac{1}{x}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{464}$&$\NotMinkowski{x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{3}{y}+\frac{1}{y^2z}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}}$\\
\evnrow $513$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xyz}+\frac{y}{x^2}$\\
\oddrow $603$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xyz}+\frac{1}{x^2z}$\\
\evnrow $664$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xyz}$\\
\oddrow $684$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $728$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $735$&$x+\frac{x}{z}+\frac{x}{yz}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{z}{x}+\frac{1}{x}$\\
\evnrow $822$&$x+y+z+\frac{1}{z}+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{z}{x^2}$\\
\oddrow $\NotMinkowski{1120}$&$\NotMinkowski{xz^2+2xz+x+y+4z+\frac{z^2}{y}+\frac{5}{x}+\frac{4z}{xy}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{4}{x^3yz}+\frac{1}{x^4yz^2}}$\\
\evnrow $1133$&$xy^2z^2+2xyz+x+yz^2+4yz+y+\frac{2z}{x}+\frac{5}{x}+\frac{2}{xz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $\NotMinkowski{1134}$&$\NotMinkowski{x+y+\frac{2y}{z}+z+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{5}{x}+\frac{2z}{xy}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $\NotMinkowski{1149}$&$\NotMinkowski{x^2yz^2+2xyz+xz^2+2xz+x+y+\frac{1}{x}+\frac{2}{xz}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3z^2}}$\\
\oddrow $\NotMinkowski{1172}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}}$\\
\evnrow $1179$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{6}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{1190}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $\NotMinkowski{1213}$&$\NotMinkowski{xyz+xz^2+2xz+x+y+\frac{1}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{x^2z}+\frac{1}{x^2y}+\frac{1}{x^3z^2}}$\\
\oddrow $1268$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1269$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xy}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1389$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{y}{x^2}+\frac{z}{x^2}$\\
\evnrow $1400$&$x+\frac{xz}{y}+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1460$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}$\\
\evnrow $1518$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{1654}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $1658$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $1976$&$x+yz^2+2yz+y+2z+\frac{1}{y}+\frac{4yz}{x}+\frac{4y}{x}+\frac{4}{x}+\frac{6y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{4y}{x^3z}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{1985}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $2087$&$x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $2132$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z^2}$\\
\oddrow $2194$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $\NotMinkowski{2245}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\oddrow $2334$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2370}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{7}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{3}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $2396$&$x+y+z+\frac{2}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $2415$&$x+y+z+\frac{2y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}$\\
\oddrow $2432$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{1}{x^2yz^2}+\frac{2y}{x^3z}+\frac{2}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{2474}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{3y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\oddrow $\NotMinkowski{2730}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{1}{y^2z}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{4}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2871}$&$\NotMinkowski{x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{2z}{x^3y}+\frac{2z}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $\NotMinkowski{2956}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{1}{x^2yz}+\frac{3y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{y}{x^4z^3}}$\\
\evnrow $3003$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{2y}{x^2z}+\frac{5}{x^2z}+\frac{2}{x^2yz}+\frac{y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $\NotMinkowski{3104}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3152}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{4y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{6y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{4y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $\NotMinkowski{3181}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{3}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\evnrow $\NotMinkowski{3193}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{5}{x^2z}+\frac{3y}{x^3z}+\frac{2y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{3y}{x^4z^2}+\frac{y}{x^5z^3}}$\\
\oddrow $\NotMinkowski{3327}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{5}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{3}{x^2z}+\frac{11}{x^2y}+\frac{2}{x^2yz}+\frac{5z}{x^2y^2}+\frac{10}{x^3yz}+\frac{10}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{5}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\evnrow $3340$&$x+yz^2+2yz+y+2z+\frac{z^2}{x}+\frac{6z}{x}+\frac{5}{x}+\frac{4}{xy}+\frac{4z}{x^2y}+\frac{10}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{6}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{4}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $\NotMinkowski{3378}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{7}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{7}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3386}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{5}{x^2z}+\frac{2y^2}{x^3z}+\frac{7y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{3612}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{5}{x^2z}+\frac{4y}{x^3z}+\frac{6y}{x^3z^2}+\frac{2}{x^3z^2}+\frac{6y}{x^4z^2}+\frac{2y}{x^4z^3}+\frac{4y}{x^5z^3}+\frac{y}{x^6z^4}}$\\
\evnrow $\NotMinkowski{3745}$&$\NotMinkowski{x+y+z+\frac{3}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{xy^2}+\frac{4}{xy^2z}+\frac{2}{xy^3z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{8}{x^2y^2z}+\frac{8}{x^2y^3z}+\frac{3}{x^2y^4z}+\frac{1}{x^3y^2z^2}+\frac{4}{x^3y^3z^2}+\frac{6}{x^3y^4z^2}+\frac{4}{x^3y^5z^2}+\frac{1}{x^3y^6z^2}}$\\
\oddrow $\NotMinkowski{3886}$&$\NotMinkowski{x+y+z+\frac{5}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{9}{x^2y}+\frac{4}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{14}{x^3yz}+\frac{2}{x^3yz^2}+\frac{5}{x^3y^2}+\frac{9}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{10}{x^5y^2z^2}+\frac{5}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $\NotMinkowski{3920}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{7}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{12}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4yz^2}+\frac{10}{x^4y^2z}+\frac{6}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{4158}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{5}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{7}{x^2z}+\frac{7}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{18}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{22}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{13}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 74 mirrors for $\MM{4}{4}$.}
\label{tab:4-4}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $350$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{x^2z}$\\
\evnrow $398$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{1}{x}$\\
\oddrow $622$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $659$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $680$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $722$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $726$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $741$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{802}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{y}{x^2}+\frac{2}{x^2z}+\frac{1}{x^2yz^2}}$\\
\evnrow $901$&$x+yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{974}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}}$\\
\evnrow $1039$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1043$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $1072$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $1080$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1084$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}$\\
\oddrow $1106$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1231$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $\NotMinkowski{1235}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}}$\\
\evnrow $1267$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2yz^2}$\\
\oddrow $1314$&$x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{yz}{x}+\frac{2z}{x}+\frac{1}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{1}{x^2y}$\\
\evnrow $1343$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\oddrow $1353$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1355$&$x+y+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\oddrow $1449$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1471$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $1498$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $1508$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $1524$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $\NotMinkowski{1578}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{z}{x^2}+\frac{3}{x^2y}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}}$\\
\oddrow $\NotMinkowski{1673}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{1}{x^3y^3z^2}}$\\
\evnrow $\NotMinkowski{1739}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{z}{y}+\frac{3}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3yz}}$\\
\oddrow $\NotMinkowski{1767}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $1768$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $1797$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1846$&$x+yz+y+z+\frac{y}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{2}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\oddrow $1858$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $\NotMinkowski{1859}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\oddrow $1860$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1914$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2031}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}}$\\
\evnrow $2075$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $2158$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{2y}{x^3z}+\frac{1}{x^3z^2}+\frac{y}{x^4z^2}$\\
\evnrow $2161$&$x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\oddrow $2174$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $\NotMinkowski{2176}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}}$\\
\oddrow $2179$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^4yz^2}$\\
\evnrow $2204$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{2205}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{2}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $2241$&$x+yz+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $2317$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\evnrow $2322$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2451}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{y}{x^2z^2}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{2y}{x^3z^2}+\frac{y}{x^4z^2}}$\\
\evnrow $\NotMinkowski{2502}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z}{xy^2}+\frac{2}{xy^2}+\frac{z}{xy^3}}$\\
\oddrow $\NotMinkowski{2505}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}}$\\
\evnrow $2782$&$x+y+z+\frac{2}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{1}{x^2z}+\frac{4}{x^2yz}+\frac{6}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $2798$&$x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{4}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{2}{x^3yz^2}+\frac{4}{x^4yz^2}+\frac{1}{x^5yz^3}$\\
\evnrow $\NotMinkowski{2812}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^2z}+\frac{2}{x^3y^3z^2}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $2848$&$x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{2z}{x^2y}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}$\\
\evnrow $2878$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{3y}{x^3z}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{3y}{x^4z^2}+\frac{y}{x^5z^3}$\\
\oddrow $\NotMinkowski{2883}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{1}{y}+\frac{z}{y^2}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{3z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $\NotMinkowski{3059}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $\NotMinkowski{3065}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{4z}{xy}+\frac{4}{xy}+\frac{z^2}{xy^2}+\frac{2}{x^2z}+\frac{8}{x^2y}+\frac{2}{x^2yz}+\frac{4z}{x^2y^2}+\frac{5}{x^3yz}+\frac{6}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\evnrow $\NotMinkowski{3073}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{3y}{x^2}+\frac{4y}{x^2z}+\frac{4}{x^2z}+\frac{2y^2}{x^3z}+\frac{6y}{x^3z}+\frac{1}{x^3z^2}+\frac{3y^2}{x^4z}+\frac{3y}{x^4z^2}+\frac{3y^2}{x^5z^2}+\frac{y^3}{x^6z^2}}$\\
\oddrow $\NotMinkowski{3074}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{1}{x}+\frac{3}{xy}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{2}{x^3yz}+\frac{6}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\evnrow $3177$&$x+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $3189$&$x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{3441}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{3}{x^4y^3z}+\frac{2}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\oddrow $\NotMinkowski{3572}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{2}{xy^2z}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{7}{x^2y^2z}+\frac{1}{x^2y^3z^2}+\frac{2}{x^3yz}+\frac{8}{x^3y^2z}+\frac{4}{x^3y^3z^2}+\frac{3}{x^4y^2z}+\frac{6}{x^4y^3z^2}+\frac{4}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $\NotMinkowski{3748}$&$\NotMinkowski{x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{6}{x^2z}+\frac{4}{x^2y}+\frac{4}{x^2yz}+\frac{3}{x^3z^2}+\frac{10}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{9}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{3}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\oddrow $\NotMinkowski{3788}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{11}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}}$\\
\evnrow $3788$&$x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{5}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{10}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{8}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\oddrow $\NotMinkowski{3919}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{z}{x^2y}+\frac{6}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{5}{x^3y^2}+\frac{11}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{10}{x^4y^3z}+\frac{8}{x^4y^3z^2}+\frac{10}{x^5y^4z^2}+\frac{2}{x^5y^4z^3}+\frac{5}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\evnrow $\NotMinkowski{4087}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{6}{x^2yz}+\frac{1}{x^3z^2}+\frac{14}{x^3yz}+\frac{3}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{6}{x^4yz^2}+\frac{19}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{15}{x^5y^2z^2}+\frac{12}{x^5y^3z}+\frac{20}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{15}{x^7y^4z^2}+\frac{6}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 52 mirrors for $\MM{4}{5}$.}
\label{tab:4-5}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $151$&$x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\evnrow $196$&$x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $329$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $427$&$x+\frac{x}{z}+\frac{x}{y}+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}$\\
\oddrow $500$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{1}{x^3z^2}$\\
\evnrow $591$&$x+yz+y+z+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2}{xyz}+\frac{3}{x^2yz}+\frac{1}{x^3y^2z^2}$\\
\oddrow $683$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $720$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $727$&$x+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $820$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{2}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{y}{x^2z^2}$\\
\oddrow $872$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $924$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $961$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $981$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{2y}{x}+\frac{2y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $\NotMinkowski{988}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $1044$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{1249}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}}$\\
\evnrow $\NotMinkowski{1377}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $1433$&$x+y+z+\frac{1}{yz}+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{1}{x^3y^2}$\\
\evnrow $1450$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1491$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $1509$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1576$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{2}{xyz}+\frac{3}{x^2z}+\frac{4}{x^2yz}+\frac{1}{x^2y^2z}+\frac{1}{x^3z^2}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2z^2}$\\
\evnrow $\NotMinkowski{1627}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}}$\\
\oddrow $1648$&$x+y+z+\frac{1}{yz}+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^3y}+\frac{1}{x^3y^2}+\frac{z}{x^4y^2}$\\
\evnrow $\NotMinkowski{1729}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{xy^2z}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $1766$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\evnrow $1809$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}$\\
\oddrow $\NotMinkowski{1810}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $1838$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{1}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{2z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\oddrow $1890$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{2134}$&$\NotMinkowski{x+\frac{xz}{y}+\frac{xz}{y^2}+y+z+\frac{3z}{y}+\frac{1}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{2159}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{1}{x^4y^3z^2}}$\\
\evnrow $2449$&$x+y+z+\frac{2}{y}+\frac{1}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{2}{x^2y^3z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}$\\
\oddrow $\NotMinkowski{2601}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $2608$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $2610$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}$\\
\evnrow $\NotMinkowski{2613}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\oddrow $\NotMinkowski{2775}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{3}{xy}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{2794}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{3}{x^2y}+\frac{5z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $2797$&$x+y+z+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{5}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{2805}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{4}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{2865}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{3z}{x^2y}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\evnrow $\NotMinkowski{2876}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{3}{x^4y^3z^2}+\frac{1}{x^5y^4z^3}}$\\
\oddrow $\NotMinkowski{3437}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{3439}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{5z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $\NotMinkowski{3442}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z}{xy^2}+\frac{4z}{x^2y}+\frac{4}{x^2y}+\frac{5z}{x^2y^2}+\frac{6z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{4z}{x^4y^3}+\frac{z}{x^5y^4}}$\\
\evnrow $\NotMinkowski{3564}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{4}{xy}+\frac{2}{xyz}+\frac{3}{x^2y}+\frac{4}{x^2yz}+\frac{5}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{8}{x^3y^2z}+\frac{1}{x^3y^2z^2}+\frac{2}{x^3y^3z^2}+\frac{4}{x^4y^3z}+\frac{7}{x^4y^3z^2}+\frac{6}{x^5y^4z^2}+\frac{2}{x^5y^4z^3}+\frac{4}{x^6y^5z^3}+\frac{1}{x^7y^6z^4}}$\\
\oddrow $3565$&$x+y+z+\frac{3}{x}+\frac{2}{xz}+\frac{2}{xy}+\frac{5}{x^2z}+\frac{2}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^3z^2}+\frac{7}{x^3yz}+\frac{2}{x^3yz^2}+\frac{1}{x^3y^2}+\frac{7}{x^4yz^2}+\frac{4}{x^4y^2z}+\frac{2}{x^5yz^3}+\frac{6}{x^5y^2z^2}+\frac{4}{x^6y^2z^3}+\frac{1}{x^7y^2z^4}$\\
\evnrow $\NotMinkowski{3609}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{3}{xy}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{7z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{3z}{x^4y^3}+\frac{z^2}{x^5y^4}}$\\
\oddrow $\NotMinkowski{3751}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{4y}{x}+\frac{2}{x}+\frac{5y^2}{x^2z}+\frac{5y}{x^2}+\frac{3y}{x^2z}+\frac{11y^2}{x^3z}+\frac{4y}{x^3z}+\frac{3y^3}{x^4z^2}+\frac{10y^2}{x^4z}+\frac{10y^3}{x^5z^2}+\frac{2y^2}{x^5z^2}+\frac{10y^3}{x^6z^2}+\frac{3y^4}{x^7z^3}+\frac{5y^4}{x^8z^3}+\frac{y^5}{x^{10}z^4}}$\\
\evnrow $\NotMinkowski{4020}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{x^2y}+\frac{8z}{x^2y}+\frac{5}{x^2y}+\frac{5z}{x^2y^2}+\frac{5z^2}{x^3y^2}+\frac{13z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{10z^2}{x^4y^3}+\frac{10z}{x^4y^3}+\frac{10z^2}{x^5y^4}+\frac{3z}{x^5y^4}+\frac{5z^2}{x^6y^5}+\frac{z^2}{x^7y^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 52 mirrors for $\MM{4}{6}$.}
\label{tab:4-6}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $406$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $409$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $426$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}$\\
\evnrow $651$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{1}{x^2z}$\\
\oddrow $661$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $681$&$x+yz+y+z+\frac{1}{z}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $721$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $904$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $968$&$x+y+z+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\evnrow $1002$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\oddrow $1008$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1032$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{y}{x^2z}$\\
\oddrow $1057$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1067$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\oddrow $1091$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $1292$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\oddrow $1360$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $1379$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{2y}{x^2z}+\frac{3}{x^2z}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $1399$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $1408$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz}{x^2}+\frac{y}{x^2}$\\
\oddrow $\NotMinkowski{1444}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{xy^2z}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $\NotMinkowski{1468}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\oddrow $1507$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{1611}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $1682$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{3}{x}+\frac{3y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{3y}{x^3z}+\frac{y}{x^4z^2}$\\
\evnrow $1708$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{yz}{x}+\frac{3z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $1732$&$x+yz+y+z+\frac{2y}{x}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\evnrow $1798$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $\NotMinkowski{1809}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\evnrow $1810$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1844$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2y}{x^2}+\frac{2y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z}$\\
\evnrow $1890$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{2232}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{yz^2}{x}+\frac{3yz}{x}+\frac{2y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{yz^2}{x^2}+\frac{2yz}{x^2}+\frac{y}{x^2}}$\\
\evnrow $2240$&$x+yz+y+z+\frac{3y}{x}+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2409}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{xy^2}+\frac{3z}{xy^2}+\frac{3}{xy^2}+\frac{1}{xy^2z}}$\\
\evnrow $\NotMinkowski{2516}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{3yz}{x}+\frac{3y}{x}+\frac{y}{xz}+\frac{3z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3yz}{x^2}+\frac{2y}{x^2}+\frac{2z}{x^2}+\frac{yz}{x^3}}$\\
\oddrow $2527$&$x+yz+y+z+\frac{4y}{x}+\frac{2y}{xz}+\frac{4}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{6y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{4y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\evnrow $\NotMinkowski{2601}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $2608$&$x+y+z+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $\NotMinkowski{2610}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{2613}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $\NotMinkowski{2775}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\oddrow $2802$&$x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{2}{x^2z}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{z}{x^2y^2}+\frac{5}{x^3yz}+\frac{3}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{2805}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^2yz}+\frac{5}{x^3yz}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{2865}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\evnrow $\NotMinkowski{3187}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z^2}{x^2y}+\frac{7z}{x^2y}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3437}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{4}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{8z}{x^2y}+\frac{6}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\evnrow $\NotMinkowski{3439}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $\NotMinkowski{3442}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{4z}{x^2y}+\frac{5}{x^2y}+\frac{5z}{x^2y^2}+\frac{6z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{4z}{x^4y^3}+\frac{z}{x^5y^4}}$\\
\evnrow $\NotMinkowski{3609}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{7z}{x^2y}+\frac{6}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{8z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{3z}{x^4y^3}+\frac{z^2}{x^5y^4}}$\\
\oddrow $\NotMinkowski{3751}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{y^2}{xz}+\frac{3y}{x}+\frac{3}{x}+\frac{4y^2}{x^2z}+\frac{5y}{x^2}+\frac{3y}{x^2z}+\frac{9y^2}{x^3z}+\frac{5y}{x^3z}+\frac{3y^3}{x^4z^2}+\frac{10y^2}{x^4z}+\frac{9y^3}{x^5z^2}+\frac{2y^2}{x^5z^2}+\frac{10y^3}{x^6z^2}+\frac{3y^4}{x^7z^3}+\frac{5y^4}{x^8z^3}+\frac{y^5}{x^{10}z^4}}$\\
\evnrow $\NotMinkowski{4020}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{4}{x}+\frac{1}{xz}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{9z}{x^2y}+\frac{6}{x^2y}+\frac{5z}{x^2y^2}+\frac{5z^2}{x^3y^2}+\frac{15z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{10z^2}{x^4y^3}+\frac{11z}{x^4y^3}+\frac{10z^2}{x^5y^4}+\frac{3z}{x^5y^4}+\frac{5z^2}{x^6y^5}+\frac{z^2}{x^7y^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 28 mirrors for $\MM{4}{7}$.}
\label{tab:4-7}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $185$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{264}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{1}{x^2y}}$\\
\oddrow $\NotMinkowski{352}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\evnrow $424$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $\NotMinkowski{478}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}}$\\
\evnrow $624$&$x+y+z+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $669$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\evnrow $740$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $871$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}$\\
\evnrow $962$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{972}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}}$\\
\evnrow $1010$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}$\\
\oddrow $1060$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1092$&$x+yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $\NotMinkowski{1169}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{3z}{y^2}+\frac{z}{y^3}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{1257}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{2}{xy^2}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^2y^3z}}$\\
\oddrow $1264$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{y}{x^4z^2}$\\
\evnrow $\NotMinkowski{1358}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $1359$&$x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $1443$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $\NotMinkowski{1664}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{2175}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{2z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\oddrow $2231$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{2z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $2521$&$x+y+z+\frac{2y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{4y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}+\frac{y^2}{x^3z^2}+\frac{2y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2747}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{3z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\evnrow $2789$&$x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{4z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{2804}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xy^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^2y^2z}+\frac{2}{x^3yz}+\frac{5}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $\NotMinkowski{3382}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{1}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{2z}{x^4y^3}+\frac{z^2}{x^5y^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 42 mirrors for $\MM{4}{8}$.}
\label{tab:4-8}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $216$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $218$&$x+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xyz}$\\
\oddrow $391$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $396$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $397$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $425$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{z}{xy}$\\
\oddrow $580$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $675$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $692$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\evnrow $718$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\oddrow $725$&$x+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $819$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{y}{x^4z^2}$\\
\oddrow $828$&$x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2}{x^2y}+\frac{1}{x^2y^2z}$\\
\evnrow $953$&$x+y+z+\frac{yz}{x}+\frac{2y}{x}+\frac{y}{xz}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1056$&$x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1059$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $1243$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}$\\
\evnrow $1350$&$x+yz+y+z+\frac{y^2z}{x}+\frac{3yz}{x}+\frac{2y}{x}+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $1445$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1467$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $\NotMinkowski{1629}$&$\NotMinkowski{x+y+z+\frac{yz}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^3y}}$\\
\evnrow $1667$&$x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{1841}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $2042$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{z^2}{x^3y^2}+\frac{2z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\oddrow $2056$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{2z}{x^3y}+\frac{2}{x^3y^2}+\frac{z}{x^4y^2}$\\
\evnrow $2064$&$x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\oddrow $2154$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}$\\
\evnrow $2237$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\oddrow $\NotMinkowski{2399}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\evnrow $\NotMinkowski{2436}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{2z}{x^2}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{2z^2}{x^3y}+\frac{3z}{x^3y}+\frac{z^2}{x^4y}}$\\
\oddrow $\NotMinkowski{2538}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z^2}{x^2y}+\frac{5z}{x^2y}+\frac{2}{x^2y}+\frac{z^3}{x^3y^2}+\frac{2z^2}{x^3y^2}+\frac{z}{x^3y^2}}$\\
\evnrow $2728$&$x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z}{x^2y^3}+\frac{2}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}$\\
\oddrow $\NotMinkowski{2745}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{5}{x^3yz}+\frac{4}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{2}{x^5y^2z^2}+\frac{2}{x^5y^3z^2}+\frac{4}{x^6y^3z^2}+\frac{1}{x^8y^4z^3}}$\\
\evnrow $2801$&$x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{3z}{x^3y}+\frac{2z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{3z}{x^4y^2}+\frac{z}{x^5y^3}$\\
\oddrow $\NotMinkowski{3071}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{2}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{3072}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{3z}{x^2}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{2z^2}{x^3y}+\frac{6z}{x^3y}+\frac{1}{x^3y^2}+\frac{3z^2}{x^4y}+\frac{3z}{x^4y^2}+\frac{3z^2}{x^5y^2}+\frac{z^3}{x^6y^2}}$\\
\oddrow $\NotMinkowski{3113}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{5z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{3z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $\NotMinkowski{3346}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{5}{x^3yz}+\frac{6}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^2z^2}+\frac{6}{x^5y^3z^2}+\frac{10}{x^6y^3z^2}+\frac{2}{x^7y^4z^3}+\frac{5}{x^8y^4z^3}+\frac{1}{x^{10}y^5z^4}}$\\
\oddrow $\NotMinkowski{3746}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{5z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{9z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{3}{x^3y^2}+\frac{8z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{3z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\evnrow $\NotMinkowski{3752}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{9}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{3}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\oddrow $\NotMinkowski{3753}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{5}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{10}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{7}{x^6y^3z^2}+\frac{10}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{5}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\evnrow $\NotMinkowski{4090}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{13}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{6}{x^5y^3z}+\frac{6}{x^5y^3z^2}+\frac{18}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{12}{x^8y^4z^3}+\frac{20}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{15}{x^{11}y^6z^4}+\frac{6}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 24 mirrors for $\MM{4}{9}$.}
\label{tab:4-9}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $67$&$xy+x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{1}{x^2z}$\\
\evnrow $217$&$x+y+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}$\\
\oddrow $\NotMinkowski{255}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}}$\\
\evnrow $291$&$x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $313$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $346$&$x+yz+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $395$&$x+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $\NotMinkowski{548}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}}$\\
\oddrow $\NotMinkowski{551}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy^2}+\frac{1}{x^2yz}}$\\
\evnrow $693$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $817$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z^2}$\\
\evnrow $\NotMinkowski{818}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $945$&$x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2z}$\\
\evnrow $998$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3yz}$\\
\oddrow $1040$&$x+yz+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{1164}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}}$\\
\oddrow $\NotMinkowski{1349}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{1}{xy}}$\\
\evnrow $1565$&$x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{2}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}$\\
\oddrow $1653$&$x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}$\\
\evnrow $\NotMinkowski{2004}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{2741}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{4}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{3}{x^5y^3z}+\frac{2}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\evnrow $\NotMinkowski{2793}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{4z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3y^2}+\frac{2z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{3549}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{2}{x^4y^3z}+\frac{1}{x^5y^2z^2}+\frac{7}{x^5y^3z}+\frac{4}{x^6y^3z^2}+\frac{3}{x^6y^4z}+\frac{6}{x^7y^4z^2}+\frac{4}{x^8y^5z^2}+\frac{1}{x^9y^6z^2}}$\\
\evnrow $\NotMinkowski{3570}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{6}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{6}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 21 mirrors for $\MM{4}{10}$.}
\label{tab:4-10}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $82$&$xy+x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{1}{x}$\\
\evnrow $180$&$x+y+z+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $215$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{1}{x}+\frac{1}{xz}$\\
\evnrow $320$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2y^2z}$\\
\oddrow $390$&$x+y+\frac{y}{z}+z+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $394$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}$\\
\oddrow $403$&$x+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}+\frac{1}{xy}+\frac{1}{x^2z}$\\
\evnrow $623$&$x+y+z+\frac{yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{1}{xy}$\\
\oddrow $638$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $644$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{1}{x}+\frac{y}{x^2}+\frac{1}{x^2z}$\\
\oddrow $958$&$x+yz+y+z+\frac{yz^2}{x}+\frac{2yz}{x}+\frac{y}{x}+\frac{2z}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\evnrow $\NotMinkowski{1001}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3yz}}$\\
\oddrow $1331$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $\NotMinkowski{1362}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{1}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{2}{x^2y}+\frac{1}{x^2yz}}$\\
\oddrow $\NotMinkowski{1607}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $1731$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z}{xy^2}+\frac{1}{x^2z}+\frac{2}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3y^2}+\frac{z}{x^3y^3}$\\
\oddrow $\NotMinkowski{1741}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2422}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\oddrow $\NotMinkowski{2429}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\evnrow $\NotMinkowski{2788}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{3z}{xy}+\frac{2}{xy}+\frac{3z^2}{x^2y}+\frac{5z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z^3}{x^3y^2}+\frac{3z^2}{x^3y^2}+\frac{3z}{x^3y^2}+\frac{1}{x^3y^2}}$\\
\oddrow $\NotMinkowski{3341}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{2}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{x^2y}+\frac{5z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2z}{x^2y^2}+\frac{3z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{3}{x^3y^2}+\frac{3z^2}{x^4y^3}+\frac{3z}{x^4y^3}+\frac{z^2}{x^5y^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 15 mirrors for $\MM{4}{11}$.}
\label{tab:4-11}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $62$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xz}$\\
\evnrow $85$&$xy+x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{1}{x}$\\
\oddrow $191$&$x+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{x^2z}$\\
\evnrow $315$&$x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $319$&$x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{1}{xy^2z}+\frac{1}{x^2y}$\\
\evnrow $377$&$x+y+z+\frac{z}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{584}$&$\NotMinkowski{x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{y}{x^3z^2}}$\\
\evnrow $634$&$xyz+x+yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $637$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $849$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{1}{x^3y^2}$\\
\oddrow $\NotMinkowski{995}$&$\NotMinkowski{xy^2z+xyz+x+y^2z+2yz+y+z+\frac{2y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{1223}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{2}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4y^3z}}$\\
\oddrow $\NotMinkowski{1242}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{z^2}{x^2y}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}}$\\
\evnrow $\NotMinkowski{1730}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{1}{xy}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\oddrow $\NotMinkowski{2055}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{3z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{z}{x^4y^3}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 6 mirrors for $\MM{4}{12}$.}
\label{tab:4-12}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $83$&$xy+x+\frac{x}{z}+y+z+\frac{1}{y}+\frac{1}{x}$\\
\evnrow $181$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $190$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}+\frac{2}{xy}+\frac{1}{x^2yz}$\\
\evnrow $309$&$x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\oddrow $944$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{z}{x^2y}+\frac{1}{x^2y}+\frac{1}{x^2yz}+\frac{1}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $1330$&$x+y+z+\frac{z}{x}+\frac{2}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2z}{x^2y}+\frac{1}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{1}{x^3y^2}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 9 mirrors for $\MM{4}{13}$.}
\label{tab:4-13}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $60$&$x+y+\frac{y}{z}+z+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $84$&$xy+\frac{xy}{z}+x+y+z+\frac{1}{y}+\frac{1}{x}$\\
\oddrow $269$&$x+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\evnrow $311$&$x+yz+y+z+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $\NotMinkowski{504}$&$\NotMinkowski{x+y+z+\frac{y^2}{xz}+\frac{3y}{x}+\frac{2}{x}+\frac{1}{xy}+\frac{3y^2}{x^2z}+\frac{2y}{x^2z}+\frac{y^3}{x^3z^2}}$\\
\evnrow $\NotMinkowski{588}$&$\NotMinkowski{x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{y}{x}+\frac{1}{x}+\frac{2y}{x^2}+\frac{y}{x^3z}}$\\
\oddrow $\NotMinkowski{1221}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{1622}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{x}+\frac{3z}{xy}+\frac{1}{xy}+\frac{z}{xy^2}+\frac{3}{x^2y}+\frac{3z}{x^2y^2}+\frac{1}{x^3yz}+\frac{2}{x^3y^2}+\frac{z}{x^3y^3}}$\\
\oddrow $\NotMinkowski{2732}$&$\NotMinkowski{x+y+z+\frac{3z}{x}+\frac{2}{x}+\frac{z^2}{xy}+\frac{2z}{xy}+\frac{1}{xy}+\frac{3z^2}{x^2y}+\frac{6z}{x^2y}+\frac{3}{x^2y}+\frac{z^3}{x^3y^2}+\frac{4z^2}{x^3y^2}+\frac{6z}{x^3y^2}+\frac{4}{x^3y^2}+\frac{1}{x^3y^2z}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 17 mirrors for $\MM{5}{1}$.}
\label{tab:5-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $285$&$x+y+\frac{y}{z}+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $359$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $673$&$x+\frac{x}{y}+\frac{x}{yz}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $903$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{xy^2}$\\
\oddrow $1007$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $1083$&$x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}+\frac{1}{xyz}$\\
\oddrow $1166$&$x+y+z+\frac{2}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{3y}{x^2z}+\frac{3}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $1248$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y^2}{x^2z}+\frac{2y}{x^2z}+\frac{1}{x^2z}$\\
\oddrow $1354$&$x+y+z+\frac{2}{y}+\frac{1}{yz}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $\NotMinkowski{1676}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{3}{x^2y^2z}+\frac{1}{x^3y^3z^2}}$\\
\oddrow $1799$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{z}{xy}+\frac{4}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{1}{xy^2z}$\\
\evnrow $2305$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{4}{xy}+\frac{1}{xyz}+\frac{z}{xy^2}+\frac{1}{xy^2}$\\
\oddrow $2609$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{y}{x}+\frac{z}{x}+\frac{3}{x}+\frac{1}{xz}+\frac{3z}{xy}+\frac{4}{xy}+\frac{3z}{xy^2}+\frac{1}{xy^2}+\frac{z}{xy^3}$\\
\evnrow $\NotMinkowski{2861}$&$\NotMinkowski{x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3}{xy^2}+\frac{2}{xy^2z}+\frac{2}{x^2yz}+\frac{5}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^3y^3z^2}+\frac{1}{x^3y^4z^2}}$\\
\oddrow $\NotMinkowski{3115}$&$\NotMinkowski{x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{5}{xy}+\frac{2}{xyz}+\frac{1}{xy^2}+\frac{3}{xy^2z}+\frac{3}{x^2yz}+\frac{7}{x^2y^2z}+\frac{3}{x^2y^3z}+\frac{1}{x^2y^3z^2}+\frac{3}{x^3y^3z^2}+\frac{3}{x^3y^4z^2}+\frac{1}{x^4y^5z^3}}$\\
\evnrow $\NotMinkowski{3599}$&$\NotMinkowski{x+y+z+\frac{3z}{y}+\frac{2}{y}+\frac{2z}{y^2}+\frac{y}{x}+\frac{2z}{x}+\frac{3}{x}+\frac{z^2}{xy}+\frac{7z}{xy}+\frac{5}{xy}+\frac{1}{xyz}+\frac{3z^2}{xy^2}+\frac{8z}{xy^2}+\frac{3}{xy^2}+\frac{3z^2}{xy^3}+\frac{3z}{xy^3}+\frac{z^2}{xy^4}}$\\
\oddrow $\NotMinkowski{3889}$&$\NotMinkowski{x+\frac{x}{y}+y+z+\frac{3}{y}+\frac{2}{x}+\frac{5}{xy}+\frac{1}{xy^2z}+\frac{5}{x^2y}+\frac{3}{x^2yz}+\frac{7}{x^2y^2z}+\frac{4}{x^3yz}+\frac{13}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{3}{x^4y^3z^2}+\frac{2}{x^5y^2z^2}+\frac{11}{x^5y^3z^2}+\frac{10}{x^6y^3z^2}+\frac{3}{x^7y^4z^3}+\frac{5}{x^8y^4z^3}+\frac{1}{x^{10}y^5z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 28 mirrors for $\MM{5}{2}$.}
\label{tab:5-2}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $194$&$x+y+\frac{y}{z}+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $220$&$x+\frac{x}{z}+\frac{x}{y}+y+z+\frac{1}{y}+\frac{y}{x}+\frac{1}{x}$\\
\oddrow $348$&$x+y+z+\frac{1}{y}+\frac{1}{yz}+\frac{z}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2y}$\\
\evnrow $408$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{y}{xz}+\frac{2}{x}+\frac{1}{xz}+\frac{1}{xy}$\\
\oddrow $596$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $676$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $678$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{2}{x}+\frac{1}{xz}+\frac{y}{x^2}$\\
\evnrow $898$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{1}{xz}+\frac{2z}{xy}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{z}{x^2y^2}+\frac{1}{x^3y^2}$\\
\oddrow $1059$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{2}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{1}{x^2y}+\frac{1}{x^2yz}$\\
\evnrow $\NotMinkowski{1178}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2z}+\frac{1}{x^4y^3z^2}}$\\
\oddrow $\NotMinkowski{1243}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{1}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{xy^2}}$\\
\evnrow $1332$&$x+y+z+\frac{y}{x}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{4}{x^2z}+\frac{2}{x^2yz}+\frac{1}{x^3z^2}+\frac{1}{x^3yz^2}$\\
\oddrow $1445$&$x+y+z+\frac{z}{y}+\frac{1}{y}+\frac{z}{x}+\frac{2}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2y}+\frac{1}{x^2y}$\\
\evnrow $1467$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{3y}{x}+\frac{2}{x}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $\NotMinkowski{1667}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{3y}{x}+\frac{2}{x}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $1839$&$x+y+z+\frac{y}{x}+\frac{y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{2y}{x^2z}+\frac{4}{x^2z}+\frac{1}{x^2yz}+\frac{y}{x^3z^2}+\frac{1}{x^3z^2}$\\
\oddrow $\NotMinkowski{2042}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z^2}{x^2y}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{z^2}{x^3y^2}+\frac{2z}{x^3y^2}+\frac{1}{x^3y^2}}$\\
\evnrow $\NotMinkowski{2056}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2y^2z}+\frac{2z}{x^3y}+\frac{2}{x^3y^2}+\frac{z}{x^4y^2}}$\\
\oddrow $2154$&$x+y+z+\frac{z}{y}+\frac{3}{x}+\frac{2z}{xy}+\frac{3}{xy}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}$\\
\evnrow $2155$&$x+y+z+\frac{y}{x}+\frac{2y}{xz}+\frac{3}{x}+\frac{2}{xz}+\frac{1}{xy}+\frac{3y}{x^2z}+\frac{y}{x^2z^2}+\frac{4}{x^2z}+\frac{3y}{x^3z^2}+\frac{1}{x^3z^2}+\frac{y}{x^4z^3}$\\
\oddrow $2237$&$x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{2z}{x^2y}+\frac{3}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{1}{x^3y^2z}$\\
\evnrow $\NotMinkowski{2399}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2}{x}+\frac{3}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3yz}+\frac{5}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{2440}$&$\NotMinkowski{x+y+z+\frac{z}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{z}{x^2y}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{3}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{3}{x^4y^3z}+\frac{1}{x^4y^3z^2}+\frac{1}{x^5y^4z^2}}$\\
\evnrow $\NotMinkowski{2728}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z}{x^2y^3}+\frac{2}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\oddrow $\NotMinkowski{2801}$&$\NotMinkowski{x+y+z+\frac{2z}{x}+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{1}{xyz}+\frac{z}{x^2}+\frac{4z}{x^2y}+\frac{3}{x^2y}+\frac{3z}{x^3y}+\frac{2z}{x^3y^2}+\frac{2}{x^3y^2}+\frac{3z}{x^4y^2}+\frac{z}{x^5y^3}}$\\
\evnrow $\NotMinkowski{3113}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{4z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{5z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{3z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\oddrow $\NotMinkowski{3746}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{3}{x}+\frac{5z}{xy}+\frac{3}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{4}{x^2y}+\frac{9z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{3}{x^3y^2}+\frac{8z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{3z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\evnrow $\NotMinkowski{3753}$&$\NotMinkowski{x+y+z+\frac{3}{x}+\frac{z}{xy}+\frac{3}{xy}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{5}{x^3y^2}+\frac{5}{x^3y^2z}+\frac{9}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{10}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{7}{x^6y^3z^2}+\frac{10}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{5}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 25 mirrors for $\MM{5}{3}$.}
\label{tab:5-3}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $114$&$x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{2}{xz}+\frac{3}{x^2z}+\frac{1}{x^3z^2}$\\
\evnrow $150$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{2y}{x}+\frac{2}{x}+\frac{y}{x^2}$\\
\oddrow $195$&$x+y+z+\frac{1}{z}+\frac{1}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\evnrow $219$&$x+y+\frac{y}{z}+z+\frac{1}{z}+\frac{z}{y}+\frac{1}{y}+\frac{1}{x}$\\
\oddrow $484$&$x+y+z+\frac{2z}{y}+\frac{2}{y}+\frac{z}{y^2}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}$\\
\evnrow $559$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{2}{x}+\frac{2}{xy}+\frac{1}{xy^2}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $675$&$x+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\evnrow $725$&$x+yz+y+z+\frac{1}{y}+\frac{y}{x}+\frac{3}{x}+\frac{1}{xy}+\frac{1}{x^2z}+\frac{1}{x^2yz}$\\
\oddrow $794$&$x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{3}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4y^2z}$\\
\evnrow $\NotMinkowski{819}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y}{x^2}+\frac{2y}{x^2z}+\frac{2}{x^2z}+\frac{2y}{x^3z}+\frac{y}{x^4z^2}}$\\
\oddrow $853$&$x+y+z+\frac{y}{xz}+\frac{4}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{3}{x^2y}+\frac{1}{x^3yz}+\frac{1}{x^3y^2}$\\
\evnrow $1467$&$x+yz+y+z+\frac{1}{y}+\frac{yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{2y}{x^2}+\frac{y}{x^2z}+\frac{1}{x^2z}+\frac{y}{x^3z}$\\
\oddrow $\NotMinkowski{1667}$&$\NotMinkowski{x+y^2z+2yz+y+z+\frac{1}{y}+\frac{2y^2z}{x}+\frac{2yz}{x}+\frac{2y}{x}+\frac{3}{x}+\frac{y^2z}{x^2}+\frac{2y}{x^2}+\frac{1}{x^2z}}$\\
\evnrow $\NotMinkowski{1966}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xy}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{3}{x^4yz^2}+\frac{3}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{1}{x^6y^2z^3}}$\\
\oddrow $\NotMinkowski{1990}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{3z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{3z}{x^2y^2}+\frac{2}{x^3yz}+\frac{3}{x^3y^2}+\frac{1}{x^4y^2z}}$\\
\evnrow $\NotMinkowski{2064}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{1}{x^3y^2}+\frac{1}{x^4yz^2}+\frac{2}{x^4y^2z}+\frac{1}{x^5y^2z^2}}$\\
\oddrow $2154$&$x+y+z+\frac{z}{y}+\frac{4}{x}+\frac{2z}{xy}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{1}{x^2yz}+\frac{z}{x^2y^2}+\frac{2}{x^3yz}+\frac{2}{x^3y^2}+\frac{1}{x^4y^2z}$\\
\evnrow $\NotMinkowski{2399}$&$\NotMinkowski{x+y+z+\frac{1}{y}+\frac{3}{x}+\frac{2}{xy}+\frac{3}{x^2y}+\frac{2}{x^2yz}+\frac{2}{x^2y^2z}+\frac{2}{x^3yz}+\frac{4}{x^3y^2z}+\frac{3}{x^4y^2z}+\frac{1}{x^4y^3z^2}+\frac{2}{x^5y^3z^2}+\frac{1}{x^6y^3z^2}}$\\
\oddrow $\NotMinkowski{2728}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{z}{y^2}+\frac{4}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z}{x^2y^3}+\frac{2}{x^3y^2}+\frac{4z}{x^3y^3}+\frac{z}{x^4y^4}}$\\
\evnrow $\NotMinkowski{3071}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xy}+\frac{2}{x^2z}+\frac{4}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{2}{x^3y^2z}+\frac{1}{x^4yz^2}+\frac{6}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{2}{x^5y^3z}+\frac{3}{x^6y^3z^2}+\frac{1}{x^7y^4z^2}}$\\
\oddrow $\NotMinkowski{3113}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{4z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{2z}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{6z}{x^2y^2}+\frac{2z^2}{x^2y^3}+\frac{1}{x^3yz}+\frac{3}{x^3y^2}+\frac{3z}{x^3y^3}+\frac{z^2}{x^3y^4}}$\\
\evnrow $\NotMinkowski{3746}$&$\NotMinkowski{x+y+z+\frac{2z}{y}+\frac{4}{x}+\frac{5z}{xy}+\frac{2}{xy}+\frac{z^2}{xy^2}+\frac{4z}{xy^2}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{10z}{x^2y^2}+\frac{4z^2}{x^2y^3}+\frac{2z}{x^2y^3}+\frac{3}{x^3y^2}+\frac{9z}{x^3y^3}+\frac{6z^2}{x^3y^4}+\frac{3z}{x^4y^4}+\frac{4z^2}{x^4y^5}+\frac{z^2}{x^5y^6}}$\\
\oddrow $\NotMinkowski{3752}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xy}+\frac{1}{x^2z}+\frac{5}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{10}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{4}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{9}{x^6y^3z^2}+\frac{6}{x^7y^4z^2}+\frac{3}{x^8y^4z^3}+\frac{4}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\evnrow $\NotMinkowski{3753}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{z}{xy}+\frac{2}{xy}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{4}{x^3yz}+\frac{5}{x^3y^2}+\frac{4}{x^3y^2z}+\frac{11}{x^4y^2z}+\frac{1}{x^5y^2z^2}+\frac{10}{x^5y^3z}+\frac{2}{x^5y^3z^2}+\frac{8}{x^6y^3z^2}+\frac{10}{x^7y^4z^2}+\frac{2}{x^8y^4z^3}+\frac{5}{x^9y^5z^3}+\frac{1}{x^{11}y^6z^4}}$\\
\oddrow $\NotMinkowski{4090}$&$\NotMinkowski{x+y+z+\frac{4}{x}+\frac{2}{xy}+\frac{6}{x^2y}+\frac{2}{x^2yz}+\frac{6}{x^3yz}+\frac{1}{x^3y^2}+\frac{6}{x^3y^2z}+\frac{15}{x^4y^2z}+\frac{3}{x^5y^2z^2}+\frac{6}{x^5y^3z}+\frac{6}{x^5y^3z^2}+\frac{19}{x^6y^3z^2}+\frac{15}{x^7y^4z^2}+\frac{2}{x^7y^4z^3}+\frac{12}{x^8y^4z^3}+\frac{20}{x^9y^5z^3}+\frac{3}{x^{10}y^5z^4}+\frac{15}{x^{11}y^6z^4}+\frac{6}{x^{13}y^7z^5}+\frac{1}{x^{15}y^8z^6}}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 4 mirrors for $\MM{6}{1}$.}
\label{tab:6-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $284$&$x+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{3}{x}+\frac{3}{xy}+\frac{1}{xy^2}$\\
\evnrow $357$&$x+\frac{x}{y}+y+z+\frac{1}{z}+\frac{2}{y}+\frac{y}{x}+\frac{2}{x}+\frac{1}{xy}$\\
\oddrow $1231$&$x+y+z+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{3}{x^2z}+\frac{3}{x^2yz}+\frac{1}{x^2y^2z}$\\
\evnrow $1353$&$x+y+z+\frac{z}{y}+\frac{2}{y}+\frac{y}{x}+\frac{4}{x}+\frac{3}{xy}+\frac{1}{xy^2}+\frac{y}{x^2z}+\frac{2}{x^2z}+\frac{1}{x^2yz}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 6 mirrors for $\MM{7}{1}$.}
\label{tab:7-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $454$&$xz^2+2xz+x+y+4z+\frac{1}{y}+\frac{6}{x}+\frac{2}{xz}+\frac{4}{x^2z}+\frac{1}{x^3z^2}$\\
\evnrow $506$&$x+\frac{2x}{y}+\frac{x}{y^2}+y+z+\frac{1}{z}+\frac{3}{y}+\frac{2y}{x}+\frac{3}{x}+\frac{y}{x^2}$\\
\oddrow $510$&$x+yz^2+2yz+y+2z+\frac{2}{z}+\frac{1}{y}+\frac{2}{yz}+\frac{1}{yz^2}+\frac{1}{x}$\\
\evnrow $1991$&$xz^2+2xz+x+y+4z+\frac{z^2}{y}+\frac{7}{x}+\frac{2}{xz}+\frac{4z}{xy}+\frac{4}{x^2z}+\frac{6}{x^2y}+\frac{1}{x^3z^2}+\frac{4}{x^3yz}+\frac{1}{x^4yz^2}$\\
\oddrow $2023$&$x+y+\frac{2y}{z}+z+\frac{2z}{y}+\frac{y^2}{xz^2}+\frac{4y}{xz}+\frac{7}{x}+\frac{4z}{xy}+\frac{z^2}{xy^2}+\frac{y}{x^2z^2}+\frac{3}{x^2z}+\frac{3}{x^2y}+\frac{z}{x^2y^2}$\\
\evnrow $2041$&$xy^2z^2+2xyz+x+yz^2+4yz+y+\frac{2z}{x}+\frac{7}{x}+\frac{2}{xz}+\frac{2}{xyz}+\frac{1}{x^2y}+\frac{4}{x^2yz}+\frac{1}{x^2yz^2}+\frac{1}{x^3y^2z^2}$\\
\addlinespace[1.1ex]
\end{longtable}

\begin{longtable}{cp{20cm}}
\caption{The 1 mirror for $\MM{8}{1}$.}
\label{tab:8-1}\\
\toprule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\vspace{-0.7em}\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Reflexive ID}&\multicolumn{1}{c}{Rigid Laurent polynomial}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\raisebox{0.2em}{\tiny Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow $769$&$x+yz^3+3yz^2+3yz+y+3z+\frac{3}{z}+\frac{3}{yz}+\frac{3}{yz^2}+\frac{1}{y^2z^3}+\frac{1}{x}$\\
\addlinespace[1.1ex]
\end{longtable}


%-------------------------------------------------------------------------------
%%% Local Variables: 
%%% TeX-master: "max-mut"
%%% End: 

